Data-driven Model Reduction for Soft Robots via Lagrangian Operator Inference

Data-driven model reduction methods provide a nonintrusive way of constructing computationally efficient surrogates of high-fidelity models for real-time control of soft robots. This work leverages the Lagrangian nature of the model equations to derive structure-preserving linear reduced-order models via Lagrangian Operator Inference and compares their performance with prominent linear model reduction techniques through an anguilliform swimming soft robot model example with 231,336 degrees of freedom. The case studies demonstrate that preserving the underlying Lagrangian structure leads to learned models with higher predictive accuracy and robustness to unseen inputs.

==> figures/bar_plot.tex <==
\begin{tikzpicture}  
\begin{axis}  
[      height=6cm,
    width=20cm,
    ybar, % ybar command displays the graph in horizontal form, while the xbar command displays the graph in vertical form.  
    ymode=linear,
    enlargelimits=0.09,% these limits are used to shrink or expand the graph. The lesser the limit, the higher the graph will expand or grow. The greater the limit, the more graph will shrink.   
    legend style={at={(0.5,1.15)}, % these are the measures of the bottom row containing surplus (wheat, Tea, rice), where -0.25 is the gap between the bottom row and the graph.   
      anchor=north,legend columns=-2},     
      % here, north is the position of the bottom legend row. You can specify the east, west, or south direction to shift the location.   
    ylabel={Relative output error}, % there should be no line gap between the rows here. Otherwise, latex will show an error.  
    symbolic x coords={Training episode 1, Training episode 2, Test episode 1, Test episode 2, Test episode 3, Test episode 4},  
    xtick=data,  
    %nodes near coords,  
   % nodes near coords align={vertical},  
    ]  

\addplot coordinates {(Training episode 1, 0.0123 ) (Training episode 2, 0.0105) (Test episode 1, 0.0255)(Test episode 2,   0.0130 ) (Test episode 3,0.0282) (Test episode 4, 0.0263)};  % these are the measures of a particular bar graph. The tick marks of the y-axis will be adjusted automatically according to the data values entered in the coordinates.  

\addplot coordinates {(Training episode 1,  0.0164 ) (Training episode 2, 0.0200) (Test episode 1, 0.0257)(Test episode 2,   0.0389) (Test episode 3,0.0445 ) (Test episode 4, 0.0356)};

\addplot coordinates {(Training episode 1,  0.0437) (Training episode 2, 0.0047) (Test episode 1, 0.0431)(Test episode 2,   0.0437) (Test episode 3,0.0268) (Test episode 4, 0.0364)};

\legend{Lagrangian operator inference, DMD with control, ERA/OKID procedure}  
  
\end{axis}  
\end{tikzpicture}  

==> figures/bar_plot_2.tex <==
\begin{tikzpicture}  
\begin{axis}  
[      height=6cm,
    width=9.5cm,
    ybar, % ybar command displays the graph in horizontal form, while the xbar command displays the graph in vertical form.
    bar width=6 pt,  
    %ymode=linear,
    %ybar interval=0.6,
    %enlargelimits=0.15,% these limits are used to shrink or expand the graph. The lesser the limit, the higher the graph will expand or grow. The greater the limit, the more graph will shrink.   
    legend style={at={(0.5,1.25)}, % these are the measures of the bottom row containing surplus (wheat, Tea, rice), where -0.25 is the gap between the bottom row and the graph.   
      anchor=north,legend columns=-2},     
      % here, north is the position of the bottom legend row. You can specify the east, west, or south direction to shift the location.   
    ylabel={Relative output error}, % there should be no line gap between the rows here. Otherwise, latex will show an error.  
     xlabel={Episode number},
    %symbolic x coords={1, 2, 3, 4, 5,6},  
    xtick={1,2,3,4,5,6},  
    %nodes near coords,  
   % nodes near coords align={vertical},  
    ]  

\addplot coordinates {(1, 0.0123 ) (2, 0.0105) (3, 0.0255)(4,   0.0130 ) (5,0.0282) (6, 0.0263)};  % these are the measures of a particular bar graph. The tick marks of the y-axis will be adjusted automatically according to the data values entered in the coordinates.  

\addplot coordinates {(1,  0.0164 ) (2, 0.0200) (3, 0.0257)(4,   0.0389) (5,0.0445 ) (6, 0.0356)};

\addplot coordinates {(1,  0.0437) (2, 0.0047) (3, 0.0431)(4,   0.0437) (5,0.0268) (6, 0.0364)};

\legend{LOpInf, DMDc, ERA/OKID}  
 \path (0.45,0) coordinate (O) (2.45,0) coordinate (M1) (2.7,0) coordinate (M2)(6.4,0) coordinate (R); 
  
\end{axis}  
\draw[decorate,decoration={brace,raise=3.5em}] (M1) -- (O) node[midway,below=3.6em] {Training episodes};
 \draw[decorate,decoration={brace,raise=3.5em}] (R) -- (M2) node[midway,below=3.6em] {Test episodes};

\end{tikzpicture}  

==> figures/bar_plot_3.tex <==
\begin{tikzpicture}  
\begin{axis}  
[      height=3.3cm,
    width=9cm,
    ybar, % ybar command displays the graph in horizontal form, while the xbar command displays the graph in vertical form.
    bar width=9.5 pt,  
    %ymode=linear,
    %ybar interval=0.6,
    %enlargelimits=0.15,% these limits are used to shrink or expand the graph. The lesser the limit, the higher the graph will expand or grow. The greater the limit, the more graph will shrink.   
    legend style={at={(0.6,1.4)}, % these are the measures of the bottom row containing surplus (wheat, Tea, rice), where -0.25 is the gap between the bottom row and the graph.   
      anchor=north,legend columns=-2},     
      % here, north is the position of the bottom legend row. You can specify the east, west, or south direction to shift the location.   
    ylabel={Relative output error}, % there should be no line gap between the rows here. Otherwise, latex will show an error.  
     xlabel={Test episodes},
    symbolic x coords={Ep 3, Ep 4, Ep 5, Ep 6},  
    %xtick={Ep 3, Ep 4, Ep 5, Ep 6},  
    xtick=data,
    %nodes near coords,  
   % nodes near coords align={vertical},  
    ]  

\addplot coordinates { (Ep 3, 0.0255)(Ep 4,   0.0130 ) (Ep 5,0.0282) (Ep 6, 0.0263)};  % these are the measures of a particular bar graph. The tick marks of the y-axis will be adjusted automatically according to the data values entered in the coordinates.  

\addplot coordinates { (Ep 3, 0.0257)(Ep 4,   0.0389) (Ep 5,0.0445 ) (Ep 6, 0.0356)};

\addplot coordinates { (Ep 3, 0.0431)(Ep 4,   0.0437) (Ep 5,0.0268) (Ep 6, 0.0364)};

\legend{LOpInf, DMDc, ERA/OKID}  
% \path (0.45,0) coordinate (O) (2.45,0) coordinate (M1) (2.7,0) coordinate (M2)(6.4,0) coordinate (R); 
  
\end{axis}  
%\draw[decorate,decoration={brace,raise=3.5em}] (M1) -- (O) node[midway,below=3.6em] {Training episodes};
% \draw[decorate,decoration={brace,raise=3.5em}] (R) -- (M2) node[midway,below=3.6em] {Test episodes};

\end{tikzpicture}  

==> figures/ep_1_t_10.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.976\fheight,
height=0.59\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=1200,
xlabel style={font=\color{white!15!black}},
xlabel={$x-$coordinate [mm]},
ymin=-20,
ymax=150,
ytick={0,50,100,150},
ylabel style={font=\color{white!15!black}},
% ylabel={$z-$coordinate [mm]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.316,0.547)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=2.0pt, mark size=3.0pt, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
1097.5308948652	98.434959104723\\
1045.84984003509	76.5714935439178\\
988.648881776212	64.6760918076761\\
932.913666263997	51.5134779053244\\
874.81095652401	40.4511688441105\\
816.57331697053	29.116908438516\\
757.002455083982	22.9535657265519\\
699.397734894892	12.4665669991964\\
643.465117423734	3.25007172425944\\
586.116769411322	-2.83263489592741\\
522.604042306471	-4.44702134050021\\
466.36642852847	-9.60863842229446\\
407.684044416497	-8.12520461654572\\
350.747441271119	-6.25595849366277\\
290.546293324993	-5.46696391733099\\
234.118002995891	-1.73404109647299\\
176.090174042891	-2.33273613052984\\
118.409263216862	2.46918040326614\\
58.7817815631411	6.5219322099183\\
3.77848012872619	10.3238266570606\\
};
%\addlegendentry{FOM}

\addplot [color=red, dotted, line width=2.0pt, mark size=3.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
1094.01274710987	110.935168348857\\
1042.01538512565	90.4003171367037\\
985.457342990729	74.1422656700622\\
929.605834572062	58.7872365041453\\
871.71890860291	44.1901419795136\\
813.682167692954	29.4401842164038\\
756.268374091592	19.7263497781005\\
698.776584378273	11.3622228195097\\
643.13826095104	3.22256192625241\\
586.062964598872	-3.02029028464585\\
522.897332007349	-5.52250961664026\\
467.237794403062	-9.68281399512057\\
409.020069221272	-7.68007885582369\\
352.215169464382	-6.35636406705657\\
290.399796875725	-5.06921685422913\\
233.953143346894	-1.04317920265157\\
176.037288550712	-2.31264006931133\\
118.397053903992	2.05912675237255\\
58.677185269735	5.49478585561155\\
3.6164045794344	8.71307151611677\\
};
%\addlegendentry{L-OpInf ROM $r=10$}

\addplot [color=green, dashdotted, line width=2.0pt, mark size=3.0pt, mark=asterisk, mark options={solid, green}]
  table[row sep=crcr]{%
1111.31523482067	79.6323203328757\\
1054.75508039348	74.749001547676\\
995.867377065516	64.1917303217447\\
938.021812758278	53.1726487598562\\
878.381004068169	41.9063473778278\\
818.946085023526	29.9990783762594\\
758.39372667224	19.0423405469301\\
700.503991889983	9.36254878572663\\
644.490711610448	1.40194850189823\\
587.040794702386	-2.64873371237127\\
524.943511405109	-2.08392173731636\\
468.314393914203	-5.30969196650972\\
409.556102586597	-2.58828605423673\\
352.590369345523	-1.13175275505864\\
290.399915064759	-1.95873794279191\\
233.983488057531	0.380995936226782\\
176.084175280373	-2.07774617109749\\
118.453652751903	-0.650193189741231\\
58.746539415049	-1.70459467023943\\
3.70785953237669	-2.54887086632584\\
};
%\addlegendentry{DMDc ROM $r=12$}

\addplot [color=blue, dashed, line width=2.0pt, mark size=3.0pt, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
1094.87206878656	100.917385593403\\
1043.97469109333	78.3205021853105\\
987.138351675195	64.5979639384454\\
931.435875634838	51.7623192834803\\
873.54555241057	40.3753486259882\\
815.561780253807	28.7587026109099\\
755.014328450287	21.5611756796616\\
698.07844637853	11.2044374075208\\
643.196318767706	2.47798074920843\\
586.655305780339	-2.73461231230044\\
522.878665854478	-4.27885102768232\\
467.35875338	-7.93412900571889\\
409.436587377559	-6.57154293647613\\
352.810519951464	-6.18233862100737\\
290.372826188737	-4.03991141390838\\
233.648345345337	0.454056391933818\\
175.575497143992	-1.93852143678487\\
118.415018688372	1.97396099333059\\
58.7472109279065	4.98765691481526\\
3.74380851830438	7.78883763587328\\
};
%\addlegendentry{OKID/ERA ROM $r=28$}

\end{axis}
\end{tikzpicture}%

==> figures/ep_1_t_20.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.976\fheight,
height=0.59\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=1200,
xlabel style={font=\color{white!15!black}},
xlabel={$x-$coordinate [mm]},
ymin=-20,
ymax=150,
ytick={0,50,100,150},
ylabel style={font=\color{white!15!black}},
% ylabel={$z-$coordinate [mm]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.358,0.573)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=2.0pt, mark size=3.0pt, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
1104.64513248759	96.3761184261525\\
1048.99161225934	88.9900167609956\\
992.080112875761	73.4819548238781\\
936.335425362959	60.0130047779955\\
878.770705538873	46.1386323542808\\
821.566819667737	31.2576324089325\\
766.149115670696	15.9784518108038\\
706.53244939927	7.88203765782532\\
647.859166930581	1.12132336114473\\
588.33778452234	-2.35055111144743\\
531.713819175728	-0.683416064841822\\
473.511979980001	-2.4436815925967\\
414.312453222668	0.161689831067633\\
357.327713073186	0.542662981687727\\
297.241619204382	-1.11685610400218\\
237.013425380146	1.03740633808934\\
176.396729785015	-1.96365786393585\\
118.305381848064	-2.04255929450551\\
58.5364349998747	-5.35989675590963\\
3.45537649160792	-8.27298124920912\\
};
%\addlegendentry{FOM}

\addplot [color=red, dotted, line width=2.0pt, mark size=3.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
1103.44133664279	81.6959953632991\\
1050.80109659541	75.2273569896427\\
994.077131729838	62.9377887962514\\
938.781280897986	52.3685846239391\\
881.4885093988	41.7431521752076\\
824.470032297945	30.2407230709746\\
767.718794815489	18.2341747254886\\
707.788666248264	8.1206918797011\\
648.758376075861	0.523552693918418\\
588.804865925239	-2.41474134921623\\
532.005558383267	-0.370206540894969\\
473.197484385561	-2.60068854365886\\
413.303698041515	-0.357399599021164\\
356.040143859606	0.0913340677295764\\
296.332569675203	-1.02273542703483\\
236.523958453418	0.744392952984754\\
176.215596406865	-2.02441713837106\\
118.177044495788	-1.70310228139942\\
58.3195726978488	-4.4898003499743\\
3.15601236327825	-6.90900821262153\\
};
%\addlegendentry{L-OpInf ROM $r=10$}

\addplot [color=green, dashdotted, line width=2.0pt, mark size=3.0pt, mark=asterisk, mark options={solid, green}]
  table[row sep=crcr]{%
1113.67848460324	138.3603514156\\
1056.93848381648	125.244038514795\\
998.606204068674	103.648769814777\\
941.934393486056	82.7537015901332\\
883.306605546314	61.876981374588\\
824.84752633115	40.5841057616246\\
765.180020761042	21.0467102256773\\
705.833084794702	10.4925439614424\\
647.546562972875	1.94748396410614\\
588.251676322771	-2.31481890910459\\
531.838016575612	1.35960244665057\\
473.673574846003	1.1649118037501\\
414.080900145865	3.42581322413048\\
356.694337773798	2.20330032507286\\
297.643977040773	0.523585558002196\\
236.839206776887	1.67508560884085\\
175.996155946374	-1.73315834066671\\
117.939459014203	0.719831661815078\\
57.9427173125789	1.71384653741961\\
2.66056487712854	2.70336513952725\\
};
%\addlegendentry{DMDc ROM $r=12$}

\addplot [color=blue, dashed, line width=2.0pt, mark size=3.0pt, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
1099.39024982404	91.5685739261867\\
1046.31184941075	82.4923395457913\\
988.603729342849	73.7156120920579\\
932.868759050516	62.6160240043866\\
875.302475015335	50.204594751629\\
817.741902389251	36.8917039466255\\
757.186325341956	22.7670302709232\\
700.086664872586	13.0447792282137\\
644.801144653205	3.82367003184868\\
587.770660782345	-2.45439559713896\\
526.804848073788	-1.26251844401531\\
470.37999275173	-1.86287176544943\\
411.605722465312	-0.262655038799039\\
354.576348094393	-2.09842805128687\\
292.469843455806	-0.909642087740394\\
234.494777370521	2.21413416601627\\
175.685594251245	-1.64430351730448\\
118.324603056561	-1.06951678437599\\
58.6751252421584	-3.10527589306093\\
3.70582995134669	-4.88988805346298\\
};
%\addlegendentry{OKID/ERA ROM $r=28$}

\end{axis}

\begin{axis}[%
width=1.259\fheight,
height=0.743\fheight,
at={(-0.164\fheight,-0.097\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/ep_1_t_5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.976\fheight,
height=0.59\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=1200,
xlabel style={font=\color{white!15!black}},
xlabel={$x-$coordinate [mm]},
ymin=-20,
ymax=150,
ytick={0,50,100,150},
ylabel style={font=\color{white!15!black}},
ylabel={$z-$coordinate [mm]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.65,1.2)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=2.0pt, mark size=3.0pt, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
1103.64335002288	81.6483703264562\\
1048.33861726318	73.6441799596964\\
991.150481125714	60.3593895204119\\
934.989610591711	49.4437294344648\\
876.93061240501	38.164844763116\\
819.003476182736	26.2272256246763\\
758.884408628619	16.2964059871563\\
701.401438004198	8.15766378353806\\
645.582600337764	0.938416382558444\\
588.172069258013	-2.27437426108077\\
527.736926660571	1.29200915139995\\
470.359939092705	1.55252782610455\\
411.64852893859	3.0836978187599\\
354.875706523619	-0.301249165780973\\
293.683538257514	-1.66298973953121\\
235.394962936728	0.491111278746757\\
176.140030601136	-1.85071049829162\\
118.112952994347	-1.13321058799579\\
58.29301296671	-2.9547382506255\\
3.15541939651348	-4.5073057770403\\
};
\addlegendentry{FOM}

\addplot [color=red, dotted, line width=2.0pt, mark size=3.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
1116.31793597369	72.0729139231637\\
1057.56351003442	65.4162974773349\\
997.407337285126	55.6556864671707\\
939.314038651946	45.9006223917111\\
879.434393935127	35.9722372712679\\
819.884879659954	25.3592223140092\\
759.91379683063	15.0631452986797\\
701.58378010312	7.42414146713895\\
645.146904370133	0.850643909433074\\
587.49124907617	-2.25945147993957\\
527.378043358299	1.8864987499428\\
469.413699696754	2.00391329155445\\
410.140797553743	3.73357711679796\\
353.039936183465	1.10504605804431\\
291.787267643828	-1.07448862850538\\
234.592600898554	0.312979946987753\\
176.113476415574	-2.30047103152401\\
118.359629519583	-1.43552708677771\\
58.5760223027642	-3.74632533765998\\
3.46826324181279	-5.71476487713244\\
};
\addlegendentry{LOpInf ROM $r=10$ based on training episodes 1 and 2}

\addplot [color=green, dashdotted, line width=2.0pt, mark size=3.0pt, mark=asterisk, mark options={solid, green}]
  table[row sep=crcr]{%
1113.36919491416	50.8309360870271\\
1056.48423731662	42.5408065576407\\
996.577823438629	38.7281560465949\\
938.504990361329	34.1883468280794\\
878.466635437434	29.2672522846099\\
818.494036357478	23.2005254804919\\
757.933407994378	16.5258613334088\\
699.823057613486	9.92396017204146\\
643.751129835676	2.87565794466491\\
586.530660577035	-2.44399308055699\\
525.327153212664	0.0278036530755799\\
468.57683521891	-0.247858827305208\\
410.313912890555	1.3738059463742\\
353.60673629761	-0.893811495974887\\
291.934201637862	-1.18845555374355\\
234.503515516152	1.29926429116085\\
175.927474795931	-1.82384183434374\\
118.199666636561	0.707062624688433\\
58.3975652725819	1.67500460828842\\
3.28173482310672	2.64363939991358\\
};
\addlegendentry{DMDc ROM $r=12$ based on training episodes 1 and 2}

\addplot [color=blue, dashed, line width=2.0pt, mark size=3.0pt, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
1104.2334041698	80.0137758316976\\
1047.49760386621	73.3036981485332\\
990.571869691812	59.8283718159669\\
934.534272778278	48.9941945190383\\
876.477262443931	38.2362217549578\\
818.580243696945	26.6677598170006\\
759.835459017413	15.5062628561261\\
701.951341151844	7.91917108564576\\
645.729928727062	1.16048081497024\\
588.063162742191	-2.27412334779592\\
528.493058971445	1.05081790446366\\
470.392739192446	1.44905062848466\\
410.82940827276	3.08235813617716\\
353.68879630973	-0.0376720092697269\\
292.917731260318	-0.980245633424829\\
234.793248255486	1.31934373435524\\
175.784550271299	-1.99601286560028\\
118.26184659827	-1.51136679153433\\
58.5084863266716	-4.08018617429639\\
3.42525594257836	-6.30998532545527\\
};
\addlegendentry{ERA/OKID ROM $r=28$ based on training episodes 2 }

\end{axis}
\end{tikzpicture}%

==> figures/ep_2_t_10.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.976\fheight,
height=0.49\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=1200,
xlabel style={font=\color{white!15!black}},
xlabel={$x-$coordinate [mm]},
ymin=-120,
ymax=40,
ylabel style={font=\color{white!15!black}},
ylabel={$z-$coordinate [mm]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.147,0.361)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=2.0pt, mark size=3.0pt, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
1098.09639022914	-104.448639876436\\
1044.69351555203	-88.9216936606053\\
988.124000761663	-74.069748538742\\
932.757233229592	-59.6098370543416\\
875.172276690499	-45.949067446802\\
817.659556835662	-32.4564009817425\\
760.395898223964	-18.77086255104\\
702.352015302308	-9.53544299200576\\
645.703200492397	-4.52795540135298\\
587.988054794964	-2.06573525232966\\
527.224972957357	1.18563749643567\\
469.797521305861	2.27104174115379\\
410.752348328509	3.35630005653002\\
353.87691272802	-0.95174014842928\\
292.697680186392	-0.707662225888271\\
235.041828936141	0.636371105968692\\
176.28325658947	-2.479974874562\\
118.328657214636	-3.11577031292177\\
58.7407017069688	-8.03699497981029\\
3.77383416117232	-12.3677056881386\\
};
%\addlegendentry{FOM}

\addplot [color=red, dotted, line width=2.0pt, mark size=3.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
1145.15888085092	-99.7023348446612\\
1077.90799216629	-78.903885516562\\
1012.91019361361	-62.8482347139395\\
950.795982364781	-48.2087780498314\\
887.315611989522	-34.0782511928094\\
823.801525576445	-21.2920095492793\\
757.677973151527	-12.3426673799513\\
699.744332292488	-4.47897084976807\\
644.222744355346	-1.7070039498924\\
587.665331300713	-1.9084515741522\\
527.127537099553	1.68584927488723\\
470.635368816238	0.024850457380353\\
410.864996374674	2.66846418267278\\
353.039987091353	3.14287179614098\\
292.793272787541	0.792401333007547\\
234.817983731403	1.5208054815912\\
175.946685714034	-1.95390818422743\\
118.401129821319	-3.27182139571346\\
58.8617679005774	-8.61142169074424\\
3.98226899981637	-13.3168371394104\\
};
%\addlegendentry{L-OpInf ROM $r=10$}

\addplot [color=green, dashdotted, line width=2.0pt, mark size=3.0pt, mark=asterisk, mark options={solid, green}]
  table[row sep=crcr]{%
1100.61268644082	-53.6270741724545\\
1045.74827354676	-65.0184932146331\\
989.355600393479	-49.4058953654137\\
934.184171809047	-39.6086567114592\\
876.484384885178	-30.0407231066185\\
818.499256320007	-21.0312567921742\\
760.270582863348	-9.17567704497969\\
701.028643189567	-1.07855970751075\\
644.189278385873	0.660471145546808\\
586.849250473486	-1.74999692540291\\
523.332584076725	3.79726875482083\\
465.784181789191	5.67453878409196\\
406.560890125784	9.37377037742476\\
349.497957518832	9.66315355415304\\
289.795891548648	6.65546521556917\\
233.107811747205	5.31605158403045\\
175.234366190172	-0.91156699737121\\
117.965311437874	3.63474217877797\\
58.0848046927215	8.89127396066988\\
2.90045431561794	13.7227708974785\\
};
%\addlegendentry{DMDc ROM $r=12$}

% \addplot [color=blue, dashed, line width=6.0pt, mark size=9.0pt, mark=+, mark options={solid, blue}]
%   table[row sep=crcr]{%
% 1093.08019130406	-104.212136608719\\
% 1040.05317878559	-89.4317083934338\\
% 984.139628805994	-74.3918989948629\\
% 929.534121300062	-58.2703843982972\\
% 873.108740807305	-42.2765263018312\\
% 816.441785378519	-27.987361316654\\
% 763.568795516451	-15.4252196372413\\
% 704.397971371263	-8.73062691692689\\
% 646.344372071788	-4.34496050779967\\
% 587.623184342812	-1.77246987516901\\
% 530.973783087468	1.31627122674649\\
% 471.438328981697	-2.17979016740605\\
% 410.142542171097	-1.37255792066094\\
% 352.202328718005	-1.31949944544181\\
% 292.779077049121	-0.58846563248585\\
% 234.374523744454	2.48386889505173\\
% 175.22584174118	-1.4004594883138\\
% 118.097948702581	-0.725742243356308\\
% 58.3492989186445	-2.23445337917292\\
% 3.27093312371994	-3.5482673708334\\
% };
% %\addlegendentry{OKID/ERA ROM $r=22$ (training episode 3)}

\addplot [color=blue, dashed, line width=2.0pt, mark size=3.0pt, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
1119.68242360017	-31.8277351851827\\
1061.34894418788	-22.4165595876241\\
1001.48711170571	-14.7891088019476\\
943.538835711023	-10.4515874099986\\
883.775312675044	-6.91804751752079\\
824.212984420631	-4.66230695200375\\
762.394224822435	-1.95477087186964\\
703.525012523727	-1.11983842692052\\
646.301917705541	-1.80256284462007\\
588.175998639937	-2.05089324547453\\
528.854914823321	1.17940528188069\\
470.18394822357	-0.160529446484134\\
410.700066071347	1.87437501461591\\
353.677753410369	1.11953117858297\\
294.238170172024	-0.833584082736706\\
235.486750873276	0.467052595171253\\
175.94783611388	-2.25829253562688\\
118.293497595017	-2.3494340631778\\
58.6948984238163	-6.12515046917792\\
3.74402714142389	-9.41605183974661\\
};
%\addlegendentry{OKID/ERA ROM $r=28$ (training episode 2)}

\end{axis}

\begin{axis}[%
width=1.259\fheight,
height=0.743\fheight,
at={(-0.164\fheight,-0.097\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/ep_2_t_20.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.976\fheight,
height=0.49\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=1200,
xlabel style={font=\color{white!15!black}},
xlabel={$x-$coordinate [mm]},
ymin=-120,
ymax=40,
ylabel style={font=\color{white!15!black}},
ylabel={$z-$coordinate [mm]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.174,0.184)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=2.0pt, mark size=3.0pt, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
1102.68378930959	-4.76694459985129\\
1052.89611818097	-27.0541689220638\\
994.290947738339	-26.3457706743889\\
937.199103711481	-22.8244823465095\\
878.374925257144	-16.6443607184187\\
819.678013511813	-10.3612013162178\\
763.904682507428	-3.94900442815242\\
704.508667396595	-2.12161395878366\\
646.564046718637	-2.36563117945275\\
587.852617510001	-2.4118723387503\\
528.28963215057	1.79372799908583\\
467.882547053702	3.14324540888151\\
406.624305258093	4.72794384274607\\
348.907837154864	1.63177907178124\\
289.813778239911	0.336146583353184\\
233.431512206696	2.18502579291362\\
175.641071022283	-1.93273965081039\\
118.400211946485	-3.6943765360968\\
58.8611891445476	-9.97606306848365\\
3.99132855493417	-15.5374580760156\\
};
%\addlegendentry{FOM}

\addplot [color=red, dotted, line width=2.0pt, mark size=3.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
1120.85682076436	28.6611931188995\\
1056.65212227412	24.9140414026767\\
995.04257450708	16.4239545929347\\
936.045582894558	9.69050695378655\\
875.57898087947	3.71182053923303\\
814.688225296388	-2.20267048286701\\
753.115245794289	-5.34304907860928\\
696.779346582672	-0.820390632962699\\
642.709664369904	-0.405266003348288\\
587.043795409146	-2.11266854924338\\
524.829354898012	1.23197492584768\\
470.75928403173	0.608018499835225\\
411.402496903504	3.05746366484937\\
353.202279745203	2.53588708808684\\
293.42757378406	1.29365396107391\\
234.694467048904	2.34549756620049\\
175.562339034353	-1.77797593046876\\
118.378328763976	-3.49027637873064\\
58.9642126339102	-9.3130999532475\\
4.18754723927236	-14.4715599104779\\
};
%\addlegendentry{L-OpInf ROM $r=10$}

\addplot [color=green, dashdotted, line width=2.0pt, mark size=3.0pt, mark=asterisk, mark options={solid, green}]
  table[row sep=crcr]{%
1098.25386177009	-80.8113369476844\\
1046.53596395012	-80.6320777599781\\
989.926999232987	-62.7715453802393\\
934.416850474398	-49.3961117702356\\
876.609828110636	-35.95981388521\\
818.85966987439	-23.3174355665533\\
762.258716129687	-8.76545082672669\\
702.569400756815	-2.03245811441684\\
645.12817644138	-0.489001899674804\\
587.225903148991	-2.22369146796632\\
524.732839601665	-0.563236266192007\\
465.461705653772	-1.52321817572374\\
405.566421987547	1.01619693516091\\
348.609522294399	1.19088899892881\\
288.238458835764	1.08387342008382\\
232.71091570557	2.38892970590587\\
175.415569741911	-1.82495622642818\\
118.517029166078	-4.04331035271366\\
59.0723178734577	-10.8286466941336\\
4.26524492709927	-16.861592578555\\
};
%\addlegendentry{DMDc ROM $r=12$}

% \addplot [color=blue, dashed, line width=6.0pt, mark size=9.0pt, mark=+, mark options={solid, blue}]
%   table[row sep=crcr]{%
% 1102.69314834922	-46.5218155007735\\
% 1049.57075764662	-44.5569467980904\\
% 992.382477397384	-38.4745066674429\\
% 936.516848285145	-31.0612403881894\\
% 878.876124843755	-23.0921843906799\\
% 821.135224160051	-16.0434957404987\\
% 765.721538764342	-8.66064810350485\\
% 706.259791564642	-5.753381354981\\
% 647.941594927142	-4.05788495110505\\
% 588.789659701775	-1.9842059428106\\
% 530.170134812363	2.00201043031939\\
% 470.723216222056	0.108621176088036\\
% 409.803383784035	1.11503974699576\\
% 352.071823810513	-0.493992716779758\\
% 292.676618995426	-0.875016271990262\\
% 234.586165008997	1.85519529024759\\
% 175.589485090204	-1.66904849958837\\
% 118.046497357452	-0.84080293110901\\
% 58.0448828439635	-2.48522338805446\\
% 2.76454672016712	-3.89314677641005\\
% };
% \addlegendentry{OKID/ERA ROM $r=22$ (training episode 3)}

\addplot [color=blue, dashed, line width=2.0pt, mark size=3.0pt, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
1114.10146865716	0.488775007046115\\
1058.20568904106	5.84192005153545\\
998.681708703953	7.51281213940115\\
940.93125611157	8.28817417062737\\
881.563455259966	7.97568903974184\\
822.375083136063	6.38320768672793\\
761.05085832166	5.37522190164486\\
702.393710818187	2.69018326552259\\
645.406816406965	-0.444656596561117\\
587.386636970936	-2.25980842218382\\
526.056099631146	0.0214641786042193\\
468.973463090643	-2.79044328399164\\
410.402083002144	-0.843428984973116\\
353.627811162191	-0.283870834816753\\
292.478786538547	-0.797155867740003\\
234.465773575506	1.22580844228264\\
175.550559260103	-1.91010228322784\\
118.511533222111	-2.06894777084585\\
58.9876362165921	-5.50520482265165\\
4.13032683736083	-8.51504221007053\\
};
%\addlegendentry{OKID/ERA ROM $r=28$ based on training episode 2)}

\end{axis}

\begin{axis}[%
width=1.259\fheight,
height=0.743\fheight,
at={(-0.164\fheight,-0.097\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/ep_2_t_5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.976\fheight,
height=0.49\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=1200,
xlabel style={font=\color{white!15!black}},
xlabel={$x-$coordinate [mm]},
ymin=-120,
ymax=40,
ylabel style={font=\color{white!15!black}},
ylabel={$z-$coordinate [mm]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.1,1.1)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=2.0pt, mark size=3.0pt, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
1103.61989484187	-88.7423555230919\\
1048.96049497107	-76.7266627176095\\
991.262621764828	-64.5580082649694\\
934.85989462926	-53.2828057422764\\
876.843707542436	-40.8411156151533\\
818.898456021249	-28.8002152625677\\
760.205158766235	-15.3586427857251\\
702.195893966874	-6.52555586193898\\
645.434262223656	-2.65888142923268\\
587.701029539121	-2.02509024125993\\
527.992738760262	-1.46955874557898\\
468.682317250314	-4.27546920275336\\
408.021412979711	-2.39214696429235\\
350.42047075322	-1.81843102138305\\
289.140703886394	-3.49265072575145\\
233.948782789438	-1.85892801310797\\
176.747201586781	-3.13280681708466\\
118.475504191791	1.83662878881591\\
58.7486347857671	5.26096969917489\\
3.70743635619715	8.51774531729234\\
};
\addlegendentry{FOM}

\addplot [color=red, dotted, line width=2.0pt, mark size=3.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
1140.06121830088	-113.648599295572\\
1076.1583550373	-95.9204826666107\\
1012.62025149297	-76.1605863534719\\
951.106694910616	-59.6092178524066\\
888.012139311231	-43.2241704310291\\
824.833821129493	-28.1104250768244\\
758.790307480956	-14.3072259869361\\
700.35738857972	-5.10651876919201\\
644.250485711333	-1.62169837792794\\
587.338084027777	-2.15413414024556\\
526.476331110232	-1.46643294250271\\
469.067852570912	-5.24082668845699\\
409.415011415927	-2.55759605784169\\
351.98207404979	-0.200397002818363\\
291.713158729504	-2.16250849335188\\
234.602453603027	-0.70284251508906\\
176.177946952828	-2.3583439470342\\
118.335569753665	1.57686689062962\\
58.5759217600944	4.31367560710896\\
3.48977733452443	6.93242560254566\\
};
\addlegendentry{LOpInf ROM $r=10$}

\addplot [color=green, dashdotted, line width=2.0pt, mark size=3.0pt, mark=asterisk, mark options={solid, green}]
  table[row sep=crcr]{%
1112.11128967996	-69.6760502596753\\
1054.25860175512	-66.3880423301318\\
996.236601014113	-49.8104741720031\\
939.329148784371	-39.9797877097269\\
880.257025907988	-30.5673323806818\\
821.207102410875	-21.6309757991426\\
761.085388887341	-10.5539566874934\\
701.797854306551	-3.15854883536485\\
644.870808550636	-1.01838211068775\\
587.345871903175	-1.85763660611451\\
524.680369855467	2.27313032991037\\
465.75603083573	1.24249816939414\\
405.603225345777	5.42792449766125\\
348.330666626249	8.12869663481274\\
288.306977993399	3.6459954564782\\
232.895030139415	2.30791698096823\\
175.711281374481	-1.76989414613786\\
118.278182093337	2.7595685381666\\
58.4235777547772	7.03844121636394\\
3.25103423947917	11.0318233424694\\
};
\addlegendentry{DMDc ROM $r=12$}

% \addplot [color=blue, dashed, line width=6.0pt, mark size=9.0pt, mark=+, mark options={solid, blue}]
%   table[row sep=crcr]{%
% 1101.58101774308	-87.049065614053\\
% 1046.08317119413	-76.5851715447104\\
% 988.99969828247	-63.8234659246727\\
% 933.163856754551	-52.1213530108707\\
% 875.550112827055	-39.4502610171146\\
% 817.887520982913	-27.6087308731935\\
% 761.173131067655	-14.2215324082908\\
% 702.895705509481	-6.10785215957321\\
% 645.828233302775	-2.50634399510409\\
% 587.775441617194	-2.11295416600501\\
% 529.017252884483	-1.43516670131862\\
% 469.111926182278	-4.67057499943371\\
% 407.857763174121	-2.57251046111924\\
% 349.994453007679	-1.18800919695218\\
% 289.565358637758	-2.49980366341856\\
% 233.682746872256	-0.641830594609473\\
% 176.044479846699	-2.40354302099126\\
% 118.45193581835	2.29146235411827\\
% 58.7470698006719	6.09824170715387\\
% 3.70015463524555	9.66697576136585\\
% };
% \addlegendentry{OKID/ERA ROM $r=22$ (training episode 3)}

\addplot [color=blue, dashed, line width=2.0pt, mark size=3.0pt, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
1114.63280418185	-21.5548716398455\\
1059.09395637306	-17.0496140777918\\
999.658601093059	-13.1824944829254\\
941.87937661225	-10.9913549979858\\
882.131057941543	-7.46715933743212\\
822.566753235409	-4.87282236607166\\
763.023595358816	-0.727826703779101\\
703.796272067566	-0.114910462172929\\
646.201716121419	-1.20224222826459\\
587.822804976862	-2.31175814757398\\
529.416839900286	-1.29309297449095\\
470.324595245095	-4.39267154883419\\
410.236253222155	-2.08981673611402\\
352.919630769926	-1.02050031915087\\
293.97031575353	-2.83338092090617\\
235.619387778128	-1.09449664007798\\
176.219566882598	-2.52901675904036\\
118.16590726972	1.30258651033455\\
58.2523749873233	3.59069957116981\\
3.01373382628822	5.80305242714849\\
};
\addlegendentry{ERA/OKID ROM $r=28$}

\end{axis}

\begin{axis}[%
width=1.259\fheight,
height=0.743\fheight,
at={(-0.164\fheight,-0.097\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/output_dmdc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.942\fheight,
height=0.65\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=2,
xmax=20,
xtick={2,10,20},
xlabel style={font=\color{white!15!black}},
xlabel={Reduced dimension $r$},
ymode=log,
ymin=0.001,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={Relative output error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.147,1.1)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=green, dotted, line width=2.0pt, mark size=4.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
2	0.0149199026798877\\
4	0.0128717891367139\\
6	0.0120697816975013\\
8	0.0107635446144707\\
10	0.0124834116509983\\
12	0.0151504243869341\\
14	0.0141351593551639\\
16	0.00739015350538333\\
18	0.00966593735864532\\
20	0.0100063190994885\\
22	0.00662633415641219\\
};
\addlegendentry{Training data};
\addplot [color=green, dashdotted, line width=2.0pt, mark size=4pt, mark=triangle, mark options={solid, green}]
  table[row sep=crcr]{%
2	0.0514267389208633\\
4	0.0379657065518211\\
6	0.0400225591610161\\
8	0.042281743971572\\
10	0.0397181244478321\\
12	0.0763548962463701\\
14	0.066276785232915\\
16	0.0690608726336796\\
18	0.0754524992645029\\
20	0.0779591820292529\\
22	0.0696969477564398\\
};
\addlegendentry{Test data};
\end{axis}

\begin{axis}[%
width=1.516\fheight,
height=1.137\fheight,
at={(-0.381\fheight,-0.302\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/output_era.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.942\fheight,
height=0.65\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=20,
xmax=40,
xtick={20,30,40},
xlabel style={font=\color{white!15!black}},
xlabel={Reduced dimension $r$},
ymode=log,
ymin=0.001,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={Relative output error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.147,1.1)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, dotted, line width=2.0pt, mark size=4.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
% 2	0.0250473621433551\\
% 4	0.0120605860224068\\
% 6	0.0103761816009431\\
% 8	0.0102146096053265\\
% 10	0.0104543344966666\\
% 12	0.00957555117988293\\
% 14	0.00934232052543247\\
% 16	0.00936595817828458\\
% 18	0.0099941183602807\\
20	0.00997168951846531\\
22	0.00992750349780855\\
24	0.0109194418289673\\
26	0.0112799905125285\\
28	0.00980024622418861\\
30	0.00829932328373974\\
32	0.00755429156910461\\
34	0.00739438266929393\\
36	0.0065368384425641\\
38	0.00221414182074743\\
40	0.00289948987026676\\
42	0.00193098971773344\\
};
\addlegendentry{Training data};
\addplot [color=blue, dashdotted, line width=2.0pt, mark size=4pt, mark=triangle, mark options={solid, blue}]
  table[row sep=crcr]{%
% 2	0.0810646694235402\\
% 4	0.0393905875477095\\
% 6	0.0390289394112241\\
% 8	0.0389393209843141\\
% 10	0.0393705003268112\\
% 12	0.0402391474911096\\
% 14	0.0477376130088508\\
% 16	0.0489509459213985\\
% 18	0.038999720489155\\
20	0.0387047995268011\\
22	0.0388632759370651\\
24	0.04033420065165\\
26	0.040623064963835\\
28	0.0381735532812384\\
30	0.0366522216625328\\
32	0.036295707347972\\
34	0.0370740415298702\\
36	0.0399361299746928\\
38	0.0281305637017176\\
40	0.0302174515706687\\
42	0.027823107991933\\
};
\addlegendentry{Test data};
\end{axis}
\begin{axis}[%
width=1.516\fheight,
height=1.137\fheight,
at={(-0.381\fheight,-0.302\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/output_lopinf.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.942\fheight,
height=0.65\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=2,
xtick={2,10,20},
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Reduced dimension $r$},
ymode=log,
ymin=0.001,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative output error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.147,1.1)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, dotted, line width=2.0pt, mark size=4.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
2	0.0113356469284373\\
4	0.00753244988189542\\
6	0.00575081017387661\\
8	0.00431240643811969\\
10	0.00419025825141938\\
12	0.00389619544848317\\
14	0.00404029974789915\\
16	0.00438441864560886\\
18	0.00412886650721988\\
20	0.0043640087158089\\
22	0.0047626803221713\\
};
\addlegendentry{Training data};
\addplot [color=red, dashdotted, line width=2.0pt, mark size=4pt, mark=triangle, mark options={solid, red}]
  table[row sep=crcr]{%
2	0.0388928145401896\\
4	0.0286408413198126\\
6	0.0318352921840387\\
8	0.0289693865961626\\
10	0.0265172679672574\\
12	0.0226744205369132\\
14	0.0211889371066334\\
16	0.0213819591957921\\
18	0.0310963534969727\\
20	0.0386063124246519\\
22	0.0382196868892179\\
};
\addlegendentry{Test data};
\end{axis}

\begin{axis}[%
width=1.516\fheight,
height=1.137\fheight,
at={(-0.381\fheight,-0.302\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/plot_episodes.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.292\fheight,
height=0.75\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=1,
xtick={1,2,3,4,5,6},
xmax=6,
xlabel style={font=\color{white!15!black}},
xlabel={Episode number},
ymode=linear,
ymin=0.002,
ymax=0.05,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative output error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.147,1.1)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, dotted, line width=2.0pt, mark size=4.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
1 0.0123  \\
2 0.0105 \\
3 0.0255\\
4 0.0130\\
5 0.0282\\
6 0.0263\\
};
\addlegendentry{LOpInf};
\addplot [color=green, dashdotted, line width=2.0pt, mark size=4pt, mark=asterisk, mark options={solid, green}]
  table[row sep=crcr]{%
1 0.0164 \\
2 0.0200 \\
3 0.0257\\
4 0.0389 \\
5 0.0445\\
6 0.0356 \\
};
\addlegendentry{DMDc};
\addplot [color=blue, dashed, line width=2.0pt, mark size=4pt, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
1 0.0437 \\
2 0.0047 \\
3  0.0431\\
4  0.0437\\
5  0.0268\\
6   0.0364\\
};
\addlegendentry{ERA/OKID};
\end{axis}

\begin{axis}[%
width=1.516\fheight,
height=1.137\fheight,
at={(-0.381\fheight,-0.302\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/y10.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.876\fheight,
height=0.8\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={Time $t$~[\si{\s}]},
ymin=-100,
ymax=50,
ylabel style={font=\color{white!15!black}},
ylabel={$y_{10}(t)$ [mm]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.147,1.1)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=3.0pt]
  table[row sep=crcr]{%
0	0.352514694209755\\
0.001	0.352514690229173\\
0.002	0.352514651944317\\
0.003	0.352514461680158\\
0.004	0.352513793129452\\
0.005	0.352511892786692\\
0.006	0.352507219049054\\
0.007	0.352496908908816\\
0.008	0.352476071130399\\
0.009	0.352436942558356\\
0.01	0.352367995373822\\
0.011	0.352253144439735\\
0.012	0.352071237938117\\
0.013	0.351796004980128\\
0.014	0.351396579429476\\
0.015	0.350838612794688\\
0.016	0.350085857074595\\
0.017	0.349101987269322\\
0.018	0.347852372045462\\
0.019	0.346305502998448\\
0.02	0.344433859682236\\
0.021	0.342214111958741\\
0.022	0.339626703558998\\
0.023	0.336654968716805\\
0.024	0.333283981662064\\
0.025	0.329499337681836\\
0.026	0.325286031089123\\
0.027	0.320627532966829\\
0.028	0.31550510261426\\
0.029	0.309897307970406\\
0.03	0.303779714187582\\
0.031	0.297124718920607\\
0.032	0.289901535412094\\
0.033	0.282076357168444\\
0.034	0.27361278401101\\
0.035	0.264472614621843\\
0.036	0.254617102985885\\
0.037	0.244008750852345\\
0.038	0.232613653908547\\
0.039	0.220404318188538\\
0.04	0.207362741682291\\
0.041	0.193483458777841\\
0.042	0.17877617877068\\
0.043	0.163267631034255\\
0.044	0.147002298402168\\
0.045	0.130041878352344\\
0.046	0.112463500826626\\
0.047	0.0943569043942731\\
0.048	0.0758209017850827\\
0.049	0.0569595350095515\\
0.05	0.0378783249709088\\
0.051	0.01868094908567\\
0.052	-0.000533455710990949\\
0.053	-0.0196723219930474\\
0.054	-0.0386510930132535\\
0.055	-0.0573942095106546\\
0.056	-0.0758357733833112\\
0.057	-0.0939199869522581\\
0.058	-0.111601390936338\\
0.059	-0.128844832935624\\
0.06	-0.145625051354872\\
0.061	-0.161925779758909\\
0.062	-0.177738352203058\\
0.063	-0.193059883266434\\
0.064	-0.207891203290614\\
0.065	-0.22223481780048\\
0.066	-0.236093183851303\\
0.067	-0.249467543212962\\
0.068	-0.262357444616977\\
0.069	-0.274760950185074\\
0.07	-0.286675386424474\\
0.071	-0.298098392134611\\
0.072	-0.30902896499183\\
0.073	-0.319468217925109\\
0.074	-0.32941960567522\\
0.075	-0.338888467466755\\
0.076	-0.347880839194549\\
0.077	-0.356401583270929\\
0.078	-0.364451947453538\\
0.079	-0.372026715932488\\
0.08	-0.379111179395854\\
0.081	-0.385678193874349\\
0.082	-0.39168559455726\\
0.083	-0.397074196832759\\
0.084	-0.401766569258456\\
0.085	-0.405666681630537\\
0.086	-0.408660435224635\\
0.087	-0.410617003104418\\
0.088	-0.411390861111759\\
0.089	-0.410824379018995\\
0.09	-0.408750861692576\\
0.091	-0.404997960706835\\
0.092	-0.399391407218674\\
0.093	-0.391759036258767\\
0.094	-0.381935062431842\\
0.095	-0.369764532635967\\
0.096	-0.355107830556282\\
0.097	-0.337845037915924\\
0.098	-0.317879902519594\\
0.099	-0.295143141855073\\
0.1	-0.269594832408304\\
0.101	-0.241225700299761\\
0.102	-0.210057244232529\\
0.103	-0.176140774368417\\
0.104	-0.139555604827113\\
0.105	-0.100406747194595\\
0.106	-0.0588225010777719\\
0.107	-0.0149523271397214\\
0.108	0.0310346955292377\\
0.109	0.0789506747582797\\
0.11	0.12858898759753\\
0.111	0.179723811722464\\
0.112	0.232109420401422\\
0.113	0.285479664968168\\
0.114	0.339548118449939\\
0.115	0.394009322805336\\
0.116	0.448541476351022\\
0.117	0.502810728304049\\
0.118	0.556477045887321\\
0.119	0.609201422366151\\
0.12	0.660654014864564\\
0.121	0.710522670478987\\
0.122	0.758521272956658\\
0.123	0.804397407553719\\
0.124	0.847938962255425\\
0.125	0.888979445263782\\
0.126	0.927401964215007\\
0.127	0.963141939877188\\
0.128	0.996188697951729\\
0.129	1.02658609169372\\
0.13	1.05443225558407\\
0.131	1.0798785049498\\
0.132	1.10312731544886\\
0.133	1.12442926700223\\
0.134	1.14407883573426\\
0.135	1.16240896686964\\
0.136	1.17978444916401\\
0.137	1.19659420623339\\
0.138	1.21324270576659\\
0.139	1.23014076178009\\
0.14	1.24769605316064\\
0.141	1.26630368281015\\
0.142	1.28633706576945\\
0.143	1.30813938706386\\
0.144	1.33201581533871\\
0.145	1.35822659316586\\
0.146	1.38698106428414\\
0.147	1.41843265945262\\
0.148	1.45267485391452\\
0.149	1.48973811363304\\
0.15	1.52958785117942\\
0.151	1.57212342230411\\
0.152	1.61717820182823\\
0.153	1.66452078493515\\
0.154	1.71385736998347\\
0.155	1.76483537884519\\
0.156	1.81704835693954\\
0.157	1.87004215841091\\
0.158	1.92332236718903\\
0.159	1.97636284111936\\
0.16	2.02861520618013\\
0.161	2.07951910227061\\
0.162	2.12851298882491\\
0.163	2.1750453222432\\
0.164	2.21858591576326\\
0.165	2.2586372837888\\
0.166	2.29474573595201\\
0.167	2.32651192172039\\
0.168	2.35360046175751\\
0.169	2.37574828466023\\
0.17	2.39277132931392\\
0.171	2.40456934875875\\
0.172	2.41112865411151\\
0.173	2.41252276452912\\
0.174	2.40891106042094\\
0.175	2.40053561431961\\
0.176	2.38771638880159\\
0.177	2.37084499166399\\
0.178	2.35037717699972\\
0.179	2.32682427713205\\
0.18	2.30074376439323\\
0.181	2.27272918893114\\
0.182	2.24339980536424\\
0.183	2.21339023432725\\
0.184	2.18334048770831\\
0.185	2.15388663094798\\
0.186	2.12565225580515\\
0.187	2.09924079365287\\
0.188	2.07522854321346\\
0.189	2.05415817641405\\
0.19	2.036532464392\\
0.191	2.02280804526768\\
0.192	2.01338919949436\\
0.193	2.00862175896632\\
0.194	2.00878742233728\\
0.195	2.01409884060254\\
0.196	2.02469583444284\\
0.197	2.04064300523455\\
0.198	2.06192884628472\\
0.199	2.08846631438172\\
0.2	2.12009472488296\\
0.201	2.15658281632948\\
0.202	2.19763288541505\\
0.203	2.24288598820367\\
0.204	2.29192829335348\\
0.205	2.34429871502461\\
0.206	2.39949791975567\\
0.207	2.45699869859164\\
0.208	2.51625754574794\\
0.209	2.57672711806201\\
0.21	2.63786911525971\\
0.211	2.69916705026644\\
0.212	2.7601383741339\\
0.213	2.82034548970253\\
0.214	2.8794052982345\\
0.215	2.93699703775396\\
0.216	2.99286827522828\\
0.217	3.04683900509208\\
0.218	3.0988038707351\\
0.219	3.14873254499382\\
0.22	3.19666829187336\\
0.221	3.24272472208765\\
0.222	3.28708077189753\\
0.223	3.32997397101108\\
0.224	3.37169213171033\\
0.225	3.41256369549787\\
0.226	3.45294709711232\\
0.227	3.49321960777656\\
0.228	3.53376616566253\\
0.229	3.57496868497614\\
0.23	3.61719626121835\\
0.231	3.66079657893742\\
0.232	3.70608869324872\\
0.233	3.75335721377591\\
0.234	3.80284780374142\\
0.235	3.85476383855077\\
0.236	3.90926404685236\\
0.237	3.96646098919856\\
0.238	4.02642030994468\\
0.239	4.08916078490322\\
0.24	4.15465524000583\\
0.241	4.22283243635596\\
0.242	4.29358001797151\\
0.243	4.3667485771876\\
0.244	4.44215678622703\\
0.245	4.5195974097449\\
0.246	4.59884389666185\\
0.247	4.67965717059422\\
0.248	4.76179221099733\\
0.249	4.84500406049128\\
0.25	4.9290529963938\\
0.251	5.01370874586998\\
0.252	5.09875376510749\\
0.253	5.18398571203525\\
0.254	5.26921931645614\\
0.255	5.35428787961744\\
0.256	5.43904461185712\\
0.257	5.52336394488196\\
0.258	5.6071428456427\\
0.259	5.69030203330963\\
0.26	5.77278687777866\\
0.261	5.8545676676027\\
0.262	5.93563890376234\\
0.263	6.01601733044452\\
0.264	6.09573854839872\\
0.265	6.17485223562131\\
0.266	6.25341617762802\\
0.267	6.33148945182761\\
0.268	6.40912520956246\\
0.269	6.4863635460168\\
0.27	6.56322493314464\\
0.271	6.63970462309891\\
0.272	6.71576832403762\\
0.273	6.7913493313378\\
0.274	6.86634719011205\\
0.275	6.94062786635847\\
0.276	7.01402532929794\\
0.277	7.08634440442112\\
0.278	7.15736474008136\\
0.279	7.22684572600974\\
0.28	7.29453219818766\\
0.281	7.36016076489657\\
0.282	7.42346656373189\\
0.283	7.48419019950456\\
0.284	7.54208455274174\\
0.285	7.59692110744191\\
0.286	7.64849542305005\\
0.287	7.69663141154953\\
0.288	7.74118420756883\\
0.289	7.78204159144177\\
0.29	7.81912409689877\\
0.291	7.85238409839006\\
0.292	7.8818042946596\\
0.293	7.90739605328396\\
0.294	7.92919806387137\\
0.295	7.94727567039347\\
0.296	7.96172112520514\\
0.297	7.97265486252378\\
0.298	7.98022774524006\\
0.299	7.98462410076776\\
0.3	7.98606523900451\\
0.301	7.98481304883162\\
0.302	7.98117322665992\\
0.303	7.97549769868005\\
0.304	7.96818583314887\\
0.305	7.9596840948573\\
0.306	7.95048388416616\\
0.307	7.94111739604818\\
0.308	7.9321514097105\\
0.309	7.92417899493261\\
0.31	7.91780920987574\\
0.311	7.91365494851472\\
0.312	7.91231917118724\\
0.313	7.91437984340682\\
0.314	7.9203740129011\\
0.315	7.93078155033747\\
0.316	7.94600915231174\\
0.317	7.96637524084923\\
0.318	7.99209637507818\\
0.319	8.02327571099683\\
0.32	8.05989392991918\\
0.321	8.10180294829004\\
0.322	8.1487226401943\\
0.323	8.20024077517505\\
0.324	8.25581638202093\\
0.325	8.31478673661297\\
0.326	8.37637810812889\\
0.327	8.43972027516265\\
0.328	8.50386463111681\\
0.329	8.56780546160217\\
0.33	8.63050374533139\\
0.331	8.6909126353343\\
0.332	8.74800365072971\\
0.333	8.80079258088093\\
0.334	8.84836415611481\\
0.335	8.88989464575971\\
0.336	8.92467171514195\\
0.337	8.95211107879229\\
0.338	8.97176966942876\\
0.339	8.9833551813573\\
0.34	8.9867319419285\\
0.341	8.98192311001678\\
0.342	8.9691092128477\\
0.343	8.94862304043107\\
0.344	8.92094094768557\\
0.345	8.88667068794933\\
0.346	8.84653602434307\\
0.347	8.801358524424\\
0.348	8.75203712601658\\
0.349	8.69952623115021\\
0.35	8.64481319151324\\
0.351	8.58889607490604\\
0.352	8.53276254929718\\
0.353	8.47737057823213\\
0.354	8.42363140346855\\
0.355	8.37239505509757\\
0.356	8.32443841921323\\
0.357	8.28045572775394\\
0.358	8.24105122914448\\
0.359	8.20673377781418\\
0.36	8.17791315020706\\
0.361	8.15489798485739\\
0.362	8.13789530382972\\
0.363	8.12701159120483\\
0.364	8.12225537495642\\
0.365	8.12354116390868\\
0.366	8.13069444568267\\
0.367	8.14345731218198\\
0.368	8.16149420331775\\
0.369	8.18439730894211\\
0.37	8.21169140235918\\
0.371	8.24283828231606\\
0.372	8.27724147534458\\
0.373	8.31425227075511\\
0.374	8.35317835271819\\
0.375	8.39329608581609\\
0.376	8.43386684041617\\
0.377	8.47415672725446\\
0.378	8.51345816104306\\
0.379	8.55111134225111\\
0.38	8.58652374490477\\
0.381	8.61918592844652\\
0.382	8.64868291765508\\
0.383	8.67470174921124\\
0.384	8.69703648240148\\
0.385	8.71559156073291\\
0.386	8.73038355530939\\
0.387	8.74154073111386\\
0.388	8.74929964598417\\
0.389	8.75399799296067\\
0.39	8.75606321286529\\
0.391	8.75599711261766\\
0.392	8.75435760367874\\
0.393	8.75173933280687\\
0.394	8.74875512879916\\
0.395	8.74601977709894\\
0.396	8.74413667889423\\
0.397	8.74368641282948\\
0.398	8.74521547294776\\
0.399	8.74922516452134\\
0.4	8.75615956816057\\
0.401	8.76639232041035\\
0.402	8.78021431451445\\
0.403	8.79782435903266\\
0.404	8.81932376218125\\
0.405	8.84471511772498\\
0.406	8.87390494931374\\
0.407	8.90670950754136\\
0.408	8.94286323291844\\
0.409	8.98202979023006\\
0.41	9.02381556571063\\
0.411	9.06778506974269\\
0.412	9.11347718933138\\
0.413	9.16042102699075\\
0.414	9.20815021743881\\
0.415	9.25621499677056\\
0.416	9.30419174601577\\
0.417	9.35169010669673\\
0.418	9.39835798447617\\
0.419	9.44388480094732\\
0.42	9.48800325767604\\
0.421	9.53048972890419\\
0.422	9.57116330707271\\
0.423	9.60988357753404\\
0.424	9.64654739993987\\
0.425	9.68108523289091\\
0.426	9.7134577039102\\
0.427	9.74365308312343\\
0.428	9.7716860542469\\
0.429	9.79759776013639\\
0.43	9.82145666737937\\
0.431	9.84335949613919\\
0.432	9.8634313936755\\
0.433	9.88182468285644\\
0.434	9.89871581549781\\
0.435	9.91430053019196\\
0.436	9.92878757609679\\
0.437	9.94239162090365\\
0.438	9.95532604660453\\
0.439	9.9677962675823\\
0.44	9.97999404229513\\
0.441	9.99209304847923\\
0.442	10.0042457942375\\
0.443	10.0165817839589\\
0.444	10.0292067722735\\
0.445	10.0422029253095\\
0.446	10.0556297514942\\
0.447	10.0695257307687\\
0.448	10.0839106134254\\
0.449	10.0987883506748\\
0.45	10.1141505812502\\
0.451	10.1299805495234\\
0.452	10.1462572500113\\
0.453	10.1629595111442\\
0.454	10.1800697131038\\
0.455	10.1975768762975\\
0.456	10.2154789299296\\
0.457	10.2337840596618\\
0.458	10.2525111266274\\
0.459	10.2716892240557\\
0.46	10.2913564905156\\
0.461	10.3115583291899\\
0.462	10.3323451827703\\
0.463	10.3537700030907\\
0.464	10.375885553956\\
0.465	10.3987416875975\\
0.466	10.4223827214068\\
0.467	10.4468450037115\\
0.468	10.4721547164715\\
0.469	10.4983259376975\\
0.47	10.5253589821024\\
0.471	10.5532390467544\\
0.472	10.5819351916237\\
0.473	10.6113996957652\\
0.474	10.6415678561641\\
0.475	10.6723583242327\\
0.476	10.7036740800042\\
0.477	10.7354041065055\\
0.478	10.767425763927\\
0.479	10.7996078046666\\
0.48	10.8318139261781\\
0.481	10.8639067240927\\
0.482	10.8957518930066\\
0.483	10.927222539592\\
0.484	10.9582035170373\\
0.485	10.9885957328731\\
0.486	11.0183204139774\\
0.487	11.0473233295539\\
0.488	11.0755789733026\\
0.489	11.1030946743535\\
0.49	11.1299145592946\\
0.491	11.1561232348564\\
0.492	11.1818490100182\\
0.493	11.2072664396899\\
0.494	11.2325979606498\\
0.495	11.2581143909975\\
0.496	11.2841340699899\\
0.497	11.3110204365758\\
0.498	11.3391778864413\\
0.499	11.3690458063772\\
0.5	11.401090742097\\
0.501	11.4357967262928\\
0.502	11.4736539080737\\
0.503	11.5151457695723\\
0.504	11.5607353765628\\
0.505	11.6108512695232\\
0.506	11.6658737274536\\
0.507	11.7261222003281\\
0.508	11.791844690353\\
0.509	11.86320974526\\
0.51	11.9403015000189\\
0.511	12.0231179232658\\
0.512	12.111572153166\\
0.513	12.2054965736517\\
0.514	12.3046491255084\\
0.515	12.4087212844278\\
0.516	12.5173471765021\\
0.517	12.6301134261075\\
0.518	12.7465694820217\\
0.519	12.8662382810082\\
0.52	12.9886271472462\\
0.521	13.1132387805362\\
0.522	13.2395820878491\\
0.523	13.3671824916733\\
0.524	13.4955912589901\\
0.525	13.6243933959474\\
0.526	13.753213745581\\
0.527	13.8817210901966\\
0.528	14.0096302681685\\
0.529	14.1367025219806\\
0.53	14.2627444351708\\
0.531	14.3876058613514\\
0.532	14.5111772278382\\
0.533	14.633386526101\\
0.534	14.7541961911477\\
0.535	14.8735999558627\\
0.536	14.9916196612336\\
0.537	15.1083019194615\\
0.538	15.2237144894132\\
0.539	15.3379422420418\\
0.54	15.4510826392194\\
0.541	15.5632406992816\\
0.542	15.6745235064317\\
0.543	15.785034443024\\
0.544	15.8948674437166\\
0.545	16.0041016546039\\
0.546	16.1127969340416\\
0.547	16.2209906448022\\
0.548	16.3286961173057\\
0.549	16.4359029899936\\
0.55	16.5425794178936\\
0.551	16.6486759271534\\
0.552	16.7541304899966\\
0.553	16.8588742376675\\
0.554	16.9628371693902\\
0.555	17.0659532782346\\
0.556	17.1681646674808\\
0.557	17.269424425285\\
0.558	17.3696982234317\\
0.559	17.4689647775052\\
0.56	17.5672154154145\\
0.561	17.6644530389911\\
0.562	17.7606907369142\\
0.563	17.855950230566\\
0.564	17.9502602401108\\
0.565	18.0436547723658\\
0.566	18.1361712802141\\
0.567	18.2278486349505\\
0.568	18.3187248834855\\
0.569	18.4088348171481\\
0.57	18.4982074369188\\
0.571	18.5868634468237\\
0.572	18.6748129467241\\
0.573	18.762053508126\\
0.574	18.8485687712844\\
0.575	18.9343276210586\\
0.576	19.019283909427\\
0.577	19.1033766069566\\
0.578	19.1865302000035\\
0.579	19.2686551243888\\
0.58	19.3496480544024\\
0.581	19.4293919397959\\
0.582	19.5077557833428\\
0.583	19.5845942608784\\
0.584	19.65974739597\\
0.585	19.7330405707891\\
0.586	19.804285167566\\
0.587	19.8732801027139\\
0.588	19.9398144361656\\
0.589	20.0036711127674\\
0.59	20.0646317476298\\
0.591	20.1224822424203\\
0.592	20.1770189260222\\
0.593	20.2280548699117\\
0.594	20.2754260407556\\
0.595	20.3189969917238\\
0.596	20.3586658380749\\
0.597	20.3943683172687\\
0.598	20.4260808131573\\
0.599	20.4538223038372\\
0.6	20.4776552502959\\
0.601	20.4976854902943\\
0.602	20.5140612562352\\
0.603	20.5269714776547\\
0.604	20.536643527991\\
0.605	20.5433405352918\\
0.606	20.5473583176624\\
0.607	20.549021928322\\
0.608	20.5486817290296\\
0.609	20.5467088804499\\
0.61	20.5434901502509\\
0.611	20.5394219857562\\
0.612	20.5349038695388\\
0.613	20.5303310580531\\
0.614	20.5260868866412\\
0.615	20.5225348746701\\
0.616	20.520010882619\\
0.617	20.518815560462\\
0.618	20.5192073136182\\
0.619	20.5213960154704\\
0.62	20.5255376833679\\
0.621	20.5317302961153\\
0.622	20.5400108938236\\
0.623	20.550354060819\\
0.624	20.5626718492935\\
0.625	20.5768151615387\\
0.626	20.5925765666731\\
0.627	20.6096944874272\\
0.628	20.6278586755668\\
0.629	20.6467168927269\\
0.63	20.665882697158\\
0.631	20.6849442113268\\
0.632	20.7034737324324\\
0.633	20.7210380323443\\
0.634	20.7372091607011\\
0.635	20.7515755133348\\
0.636	20.763752876493\\
0.637	20.7733951323871\\
0.638	20.7802043145681\\
0.639	20.7839397246073\\
0.64	20.7844258604702\\
0.641	20.781558971051\\
0.642	20.7753121424861\\
0.643	20.765738903583\\
0.644	20.7529753756098\\
0.645	20.7372409739335\\
0.646	20.7188376176223\\
0.647	20.6981473501824\\
0.648	20.6756282257664\\
0.649	20.6518082821038\\
0.65	20.6272774375584\\
0.651	20.6026772069327\\
0.652	20.5786882063882\\
0.653	20.5560155132558\\
0.654	20.5353720720592\\
0.655	20.5174604996468\\
0.656	20.5029538171117\\
0.657	20.4924757811397\\
0.658	20.4865815941781\\
0.659	20.4857398388785\\
0.66	20.4903164866138\\
0.661	20.5005617545776\\
0.662	20.5166004407982\\
0.663	20.5384261710395\\
0.664	20.5658997775536\\
0.665	20.5987518207024\\
0.666	20.6365890779976\\
0.667	20.6789046646288\\
0.668	20.7250913096586\\
0.669	20.7744572083677\\
0.67	20.826243824662\\
0.671	20.8796450234738\\
0.672	20.9338269536516\\
0.673	20.9879481617273\\
0.674	21.0411794851159\\
0.675	21.0927233435495\\
0.676	21.141832083294\\
0.677	21.1878249915139\\
0.678	21.2301035136068\\
0.679	21.2681641359218\\
0.68	21.3016083766412\\
0.681	21.3301493746829\\
0.682	21.3536146871642\\
0.683	21.3719451325877\\
0.684	21.3851898317106\\
0.685	21.393497915506\\
0.686	21.3971076291283\\
0.687	21.3963337081982\\
0.688	21.3915539121031\\
0.689	21.3831954980339\\
0.69	21.3717222446085\\
0.691	21.3576224154047\\
0.692	21.3413978469361\\
0.693	21.3235542088526\\
0.694	21.3045924227727\\
0.695	21.2850012121632\\
0.696	21.2652507633499\\
0.697	21.2457874991279\\
0.698	21.2270299764302\\
0.699	21.2093659039824\\
0.7	21.1931502505695\\
0.701	21.1787043949615\\
0.702	21.1663162567291\\
0.703	21.1562413336968\\
0.704	21.1487045391228\\
0.705	21.1439026828207\\
0.706	21.1420073773745\\
0.707	21.1431680756833\\
0.708	21.1475148649789\\
0.709	21.1551605933017\\
0.71	21.1662019299977\\
0.711	21.1807190667894\\
0.712	21.1987739303083\\
0.713	21.2204070163062\\
0.714	21.2456333219275\\
0.715	21.2744380623756\\
0.716	21.3067725464053\\
0.717	21.3425499669475\\
0.718	21.3816404867284\\
0.719	21.4238651497925\\
0.72	21.4689887539494\\
0.721	21.5167126089851\\
0.722	21.5666687196112\\
0.723	21.6184171174901\\
0.724	21.6714477606379\\
0.725	21.72518775688\\
0.726	21.7790139758384\\
0.727	21.832270553018\\
0.728	21.8842900996745\\
0.729	21.9344169217697\\
0.73	21.9820307223353\\
0.731	22.0265695696666\\
0.732	22.0675506061725\\
0.733	22.1045863984064\\
0.734	22.1373948570889\\
0.735	22.1658015469661\\
0.736	22.1897345629416\\
0.737	22.2092135099422\\
0.738	22.2243352041592\\
0.739	22.2352593077664\\
0.74	22.242197030623\\
0.741	22.2454051950007\\
0.742	22.2451865171823\\
0.743	22.2418953023226\\
0.744	22.235946275431\\
0.745	22.2278232429084\\
0.746	22.2180839265511\\
0.747	22.2073577746424\\
0.748	22.1963347263843\\
0.749	22.1857447386389\\
0.75	22.1763295852893\\
0.751	22.1688099969794\\
0.752	22.1638528343006\\
0.753	22.1620437777028\\
0.754	22.1638701152987\\
0.755	22.16971573874\\
0.756	22.1798672124773\\
0.757	22.1945267716652\\
0.758	22.213826290114\\
0.759	22.237836252334\\
0.76	22.2665655838899\\
0.761	22.2999512585264\\
0.762	22.3378399232685\\
0.763	22.3799663819017\\
0.764	22.4259349686799\\
0.765	22.4752094428331\\
0.766	22.527115348815\\
0.767	22.5808563570675\\
0.768	22.6355435218046\\
0.769	22.6902342439489\\
0.77	22.7439764050479\\
0.771	22.7958527827599\\
0.772	22.845021396393\\
0.773	22.8907486181572\\
0.774	22.9324333582805\\
0.775	22.9696220411357\\
0.776	23.0020151699233\\
0.777	23.0294669030591\\
0.778	23.0519792489822\\
0.779	23.0696923563792\\
0.78	23.0828720770458\\
0.781	23.0918956487588\\
0.782	23.0972360894206\\
0.783	23.0994457412073\\
0.784	23.0991393309804\\
0.785	23.0969769091155\\
0.786	23.0936470558276\\
0.787	23.089850753188\\
0.788	23.0862862862773\\
0.789	23.0836354455215\\
0.79	23.0825511677856\\
0.791	23.0836466284896\\
0.792	23.0874857183272\\
0.793	23.094574809434\\
0.794	23.1053557223673\\
0.795	23.1201998233642\\
0.796	23.1394031957481\\
0.797	23.163182822989\\
0.798	23.1916736841053\\
0.799	23.2249266301409\\
0.8	23.2629069289063\\
0.801	23.3054934267567\\
0.802	23.3524783810839\\
0.803	23.4035681578194\\
0.804	23.4583851340219\\
0.805	23.5164712417562\\
0.806	23.5772935734465\\
0.807	23.6402523166383\\
0.808	23.7046910562506\\
0.809	23.7699092527208\\
0.81	23.8351765144048\\
0.811	23.8997481612132\\
0.812	23.962881522093\\
0.813	24.0238524121964\\
0.814	24.0819712939892\\
0.815	24.1365986933507\\
0.816	24.187159479027\\
0.817	24.2331556481758\\
0.818	24.2741773044961\\
0.819	24.3099115535374\\
0.82	24.3401490915366\\
0.821	24.364788333579\\
0.822	24.3838370063796\\
0.823	24.3974111955516\\
0.824	24.4057318679498\\
0.825	24.4091188741488\\
0.826	24.4079824155316\\
0.827	24.4028119730679\\
0.828	24.3941627502066\\
0.829	24.3826397872962\\
0.83	24.3688800701628\\
0.831	24.3535331685209\\
0.832	24.3372411352356\\
0.833	24.3206185094041\\
0.834	24.3042332926714\\
0.835	24.288589718647\\
0.836	24.274113515144\\
0.837	24.2611401720402\\
0.838	24.2499065263507\\
0.839	24.2405457951091\\
0.84	24.2330860309063\\
0.841	24.2274518643915\\
0.842	24.2234693361585\\
0.843	24.2208735483476\\
0.844	24.2193187806982\\
0.845	24.2183906535997\\
0.846	24.2176198910447\\
0.847	24.2164971856287\\
0.848	24.214488614045\\
0.849	24.2110510411481\\
0.85	24.2056469847669\\
0.851	24.1977584853409\\
0.852	24.1868996205499\\
0.853	24.1726273948687\\
0.854	24.1545508225682\\
0.855	24.1323381234204\\
0.856	24.1057220477754\\
0.857	24.0745034126629\\
0.858	24.0385529652244\\
0.859	23.9978117145476\\
0.86	23.9522898876758\\
0.861	23.9020646559744\\
0.862	23.8472767498497\\
0.863	23.7881260531532\\
0.864	23.7248662470086\\
0.865	23.6577985433984\\
0.866	23.5872645137183\\
0.867	23.5136379989537\\
0.868	23.4373160976783\\
0.869	23.3587092661525\\
0.87	23.2782306410235\\
0.871	23.1962847969657\\
0.872	23.1132562466711\\
0.873	23.0294980570494\\
0.874	22.9453209965867\\
0.875	22.8609836386521\\
0.876	22.7766838060217\\
0.877	22.692551662758\\
0.878	22.6086446869977\\
0.879	22.5249447167166\\
0.88	22.4413572290696\\
0.881	22.3577129582933\\
0.882	22.2737718875043\\
0.883	22.1892295856719\\
0.884	22.1037257831642\\
0.885	22.0168549782598\\
0.886	21.9281787579719\\
0.887	21.8372394325906\\
0.888	21.7435745276553\\
0.889	21.6467316599223\\
0.89	21.5462833401406\\
0.891	21.4418412639572\\
0.892	21.3330696579131\\
0.893	21.2196972583568\\
0.894	21.101527512243\\
0.895	20.9784466049257\\
0.896	20.8504289593418\\
0.897	20.7175399387557\\
0.898	20.5799356116984\\
0.899	20.4378595891631\\
0.9	20.2916371008511\\
0.901	20.1416666413688\\
0.902	19.9884096619981\\
0.903	19.8323788723165\\
0.904	19.6741257340839\\
0.905	19.5142277001573\\
0.906	19.3532757059809\\
0.907	19.1918623359755\\
0.908	19.030570949842\\
0.909	18.8699659032907\\
0.91	18.7105838741044\\
0.911	18.5529262376815\\
0.912	18.3974524487943\\
0.913	18.2445744502836\\
0.914	18.0946522111788\\
0.915	17.9479905675117\\
0.916	17.8048375603759\\
0.917	17.665384424981\\
0.918	17.529767297781\\
0.919	17.3980705834873\\
0.92	17.2703317857615\\
0.921	17.1465475148799\\
0.922	17.0266804029486\\
0.923	16.9106668166745\\
0.924	16.7984255588666\\
0.925	16.6898681643852\\
0.926	16.5849118035088\\
0.927	16.4834959717837\\
0.928	16.3856028326225\\
0.929	16.2912758721135\\
0.93	16.2006299111287\\
0.931	16.1138479333721\\
0.932	16.0311608915345\\
0.933	15.9528091922561\\
0.934	15.8789922706699\\
0.935	15.8098183999486\\
0.936	15.7452655689755\\
0.937	15.6851597748759\\
0.938	15.629173626284\\
0.939	15.5768451172083\\
0.94	15.5276122011705\\
0.941	15.4808545502585\\
0.942	15.4359325425852\\
0.943	15.392216448637\\
0.944	15.3491043019174\\
0.945	15.3060320416623\\
0.946	15.2624819360001\\
0.947	15.2179941462118\\
0.948	15.172182674268\\
0.949	15.1247534017679\\
0.95	15.0755204266813\\
0.951	15.0244175070343\\
0.952	14.9715030547289\\
0.953	14.9169586842391\\
0.954	14.8610823361431\\
0.955	14.8042773132237\\
0.956	14.7470381064056\\
0.957	14.689932988074\\
0.958	14.6335827677091\\
0.959	14.5786354141027\\
0.96	14.5257373603082\\
0.961	14.475503600989\\
0.962	14.4284894898792\\
0.963	14.385167118522\\
0.964	14.3459084061965\\
0.965	14.310975889131\\
0.966	14.2805209193373\\
0.967	14.2545877448741\\
0.968	14.2331215327958\\
0.969	14.2159789670611\\
0.97	14.2029402909968\\
0.971	14.193721492191\\
0.972	14.1879856382398\\
0.973	14.1853529281873\\
0.974	14.1854091865958\\
0.975	14.1877125161362\\
0.976	14.1917981052742\\
0.977	14.1971816323266\\
0.978	14.2033619055996\\
0.979	14.2098232715594\\
0.98	14.216038160258\\
0.981	14.2214701054771\\
0.982	14.225577698529\\
0.983	14.2278199659454\\
0.984	14.2276635247497\\
0.985	14.2245916950047\\
0.986	14.2181155201963\\
0.987	14.2077862804228\\
0.988	14.1932086994513\\
0.989	14.1740537500279\\
0.99	14.1500698334203\\
0.991	14.1210912363354\\
0.992	14.0870431290111\\
0.993	14.0479428189384\\
0.994	14.0038973848663\\
0.995	13.9550981221491\\
0.996	13.9018123904189\\
0.997	13.8443734280727\\
0.998	13.7831685132288\\
0.999	13.7186256355665\\
1	13.6511987254216\\
1.001	13.5813515272789\\
1.002	13.5095404176099\\
1.003	13.4361967858675\\
1.004	13.3617098825655\\
1.005	13.2864111806461\\
1.006	13.2105612624912\\
1.007	13.1343400482745\\
1.008	13.0578408713418\\
1.009	12.9810685482737\\
1.01	12.9039412559745\\
1.011	12.8262957946764\\
1.012	12.7478957214211\\
1.013	12.6684418402286\\
1.014	12.5875845597104\\
1.015	12.5049376566508\\
1.016	12.4200930310149\\
1.017	12.3326360800791\\
1.018	12.2421613155631\\
1.019	12.1482877975005\\
1.02	12.0506738817155\\
1.021	11.9490306838351\\
1.022	11.8431336031213\\
1.023	11.7328312843922\\
1.024	11.6180515622242\\
1.025	11.4988042003932\\
1.026	11.3751805464137\\
1.027	11.2473504724312\\
1.028	11.115557090398\\
1.029	10.9801096792346\\
1.03	10.8413750812833\\
1.031	10.6997676141448\\
1.032	10.5557374123966\\
1.033	10.4097571564761\\
1.034	10.2623074064433\\
1.035	10.1138611626074\\
1.036	9.96486864240548\\
1.037	9.81574345680473\\
1.038	9.66685135050032\\
1.039	9.51850239717072\\
1.04	9.37094704029675\\
1.041	9.2243758213201\\
1.042	9.07892222212016\\
1.043	8.93466780888691\\
1.044	8.79164876097449\\
1.045	8.64986292076491\\
1.046	8.50927669341386\\
1.047	8.36983134244402\\
1.048	8.23144841470306\\
1.049	8.09403420390916\\
1.05	7.95748331650413\\
1.051	7.82168149511282\\
1.052	7.68650787690001\\
1.053	7.55183683514947\\
1.054	7.41753948822771\\
1.055	7.2834849040391\\
1.056	7.14954102055273\\
1.057	7.0155753514745\\
1.058	6.88145562012692\\
1.059	6.74705053114128\\
1.06	6.6122309217994\\
1.061	6.47687154391944\\
1.062	6.34085369680677\\
1.063	6.20406884931291\\
1.064	6.06642327075459\\
1.065	5.92784355659775\\
1.066	5.78828278302029\\
1.067	5.64772686466775\\
1.068	5.50620056291657\\
1.069	5.36377253176467\\
1.07	5.22055879807553\\
1.071	5.07672418138925\\
1.072	4.93248139856603\\
1.073	4.78808794639816\\
1.074	4.64384072046107\\
1.075	4.50006767918679\\
1.076	4.35711708544241\\
1.077	4.21534580515011\\
1.078	4.07510692137901\\
1.079	3.93673648782261\\
1.08	3.80054035566032\\
1.081	3.66678234570727\\
1.082	3.53567424798308\\
1.083	3.40736772709674\\
1.084	3.28194860596819\\
1.085	3.15943429401527\\
1.086	3.03977474214276\\
1.087	2.922856591847\\
1.088	2.80850971647922\\
1.089	2.69651533356721\\
1.09	2.58661511241788\\
1.091	2.47852095742227\\
1.092	2.37192528808619\\
1.093	2.26651163929288\\
1.094	2.1619652949784\\
1.095	2.05798351414718\\
1.096	1.95428480626771\\
1.097	1.85061670508051\\
1.098	1.7467615805245\\
1.099	1.64254019891928\\
1.1	1.53781295323946\\
1.101	1.43247890462494\\
1.102	1.32647295418392\\
1.103	1.21976154994671\\
1.104	1.11233735041191\\
1.105	1.00421326901863\\
1.106	0.895416307250507\\
1.107	0.78598152731175\\
1.108	0.675946431199531\\
1.109	0.565345943529561\\
1.11	0.454208144112077\\
1.111	0.34255084235171\\
1.112	0.230379026364343\\
1.113	0.117683174729726\\
1.114	0.00443841141546863\\
1.115	-0.109395510559683\\
1.116	-0.223873419265731\\
1.117	-0.339063168706584\\
1.118	-0.455043381084359\\
1.119	-0.571900571676984\\
1.12	-0.689725767398036\\
1.121	-0.808610770058121\\
1.122	-0.928644250097024\\
1.123	-1.04990788035489\\
1.124	-1.17247272638508\\
1.125	-1.29639609303928\\
1.126	-1.42171900362016\\
1.127	-1.54846446045225\\
1.128	-1.67663657667097\\
1.129	-1.80622080836259\\
1.13	-1.93718514586672\\
1.131	-2.06948224526939\\
1.132	-2.20305298050007\\
1.133	-2.33783152165643\\
1.134	-2.47375113624715\\
1.135	-2.61074951743857\\
1.136	-2.74877269216055\\
1.137	-2.88777714981923\\
1.138	-3.0277305514608\\
1.139	-3.16861198460043\\
1.14	-3.31041288798371\\
1.141	-3.453139333487\\
1.142	-3.59681552936412\\
1.143	-3.74148762123123\\
1.144	-3.88722640083108\\
1.145	-4.03412753267133\\
1.146	-4.18230836375597\\
1.147	-4.33190112014945\\
1.148	-4.48304309531365\\
1.149	-4.63586507718249\\
1.15	-4.79047953600451\\
1.151	-4.94696993713969\\
1.152	-5.10538208907261\\
1.153	-5.26571792228922\\
1.154	-5.42793170381705\\
1.155	-5.5919285171028\\
1.156	-5.75756487655612\\
1.157	-5.92465148103687\\
1.158	-6.09295818888802\\
1.159	-6.26222123015966\\
1.16	-6.43215245181391\\
1.161	-6.60245010869441\\
1.162	-6.77281044968529\\
1.163	-6.9429391962577\\
1.164	-7.11256203605128\\
1.165	-7.28143341462591\\
1.166	-7.4493431282981\\
1.167	-7.61612047513021\\
1.168	-7.78163595518302\\
1.169	-7.9458006746345\\
1.17	-8.10856370686447\\
1.171	-8.26990773431845\\
1.172	-8.42984335892487\\
1.173	-8.58840252599754\\
1.174	-8.74563154210133\\
1.175	-8.90158417525687\\
1.176	-9.0563152969934\\
1.177	-9.20987546835633\\
1.178	-9.36230677835309\\
1.179	-9.5136401206021\\
1.18	-9.66389396930343\\
1.181	-9.81307460344922\\
1.182	-9.9611776163702\\
1.183	-10.1081904464461\\
1.184	-10.254095585129\\
1.185	-10.3988740695779\\
1.186	-10.5425088666202\\
1.187	-10.6849878202781\\
1.188	-10.8263059814804\\
1.189	-10.9664673320775\\
1.19	-11.1054860615834\\
1.191	-11.2433876025559\\
1.192	-11.3802095820219\\
1.193	-11.5160026884159\\
1.194	-11.6508312256275\\
1.195	-11.7847729232054\\
1.196	-11.917917485812\\
1.197	-12.0503634541686\\
1.198	-12.1822132091607\\
1.199	-12.3135663231615\\
1.2	-12.4445118315044\\
1.201	-12.5751202418251\\
1.202	-12.7054361665528\\
1.203	-12.8354723661566\\
1.204	-12.9652057840294\\
1.205	-13.0945758971416\\
1.206	-13.2234854737095\\
1.207	-13.3518036818355\\
1.208	-13.4793714048544\\
1.209	-13.6060085549006\\
1.21	-13.7315231173213\\
1.211	-13.8557215712615\\
1.212	-13.9784202277506\\
1.213	-14.0994569403735\\
1.214	-14.2187026033734\\
1.215	-14.3360718725626\\
1.216	-14.4515325904324\\
1.217	-14.5651134659547\\
1.218	-14.6769096626507\\
1.219	-14.7870860508661\\
1.22	-14.8958779828029\\
1.221	-15.0035895620118\\
1.222	-15.1105894738462\\
1.223	-15.2173044932153\\
1.224	-15.3242107585624\\
1.225	-15.4318227113422\\
1.226	-15.5406791918746\\
1.227	-15.6513258529536\\
1.228	-15.7642933630103\\
1.229	-15.880072095746\\
1.23	-15.9990857255392\\
1.231	-16.1216671008487\\
1.232	-16.2480397939679\\
1.233	-16.3783081501631\\
1.234	-16.5124557957075\\
1.235	-16.6503505140876\\
1.236	-16.7917538241171\\
1.237	-16.936333971746\\
1.238	-17.083680496976\\
1.239	-17.2333183434182\\
1.24	-17.3847201609802\\
1.241	-17.5373166111725\\
1.242	-17.6905057157517\\
1.243	-17.8436631484634\\
1.244	-17.9961552869012\\
1.245	-18.1473556596805\\
1.246	-18.296663740513\\
1.247	-18.4435238068783\\
1.248	-18.5874413639127\\
1.249	-18.7279953492437\\
1.25	-18.8648454970359\\
1.251	-18.9977353267319\\
1.252	-19.1264918882959\\
1.253	-19.2510235512906\\
1.254	-19.3713168870262\\
1.255	-19.4874332247355\\
1.256	-19.5995049442739\\
1.257	-19.7077311623514\\
1.258	-19.8123722820183\\
1.259	-19.9137429405348\\
1.26	-20.0122031798092\\
1.261	-20.1081480615966\\
1.262	-20.2019962922208\\
1.263	-20.2941786055486\\
1.264	-20.3851266581925\\
1.265	-20.4752630337172\\
1.266	-20.5649926816456\\
1.267	-20.6546958200878\\
1.268	-20.7447220810891\\
1.269	-20.8353855178005\\
1.27	-20.9269600468114\\
1.271	-21.0196749762477\\
1.272	-21.1137104385929\\
1.273	-21.2091927327951\\
1.274	-21.3061897521358\\
1.275	-21.4047068265557\\
1.276	-21.5046834429865\\
1.277	-21.6059913986174\\
1.278	-21.7084349531605\\
1.279	-21.8117534688454\\
1.28	-21.9156268854917\\
1.281	-22.0196841926068\\
1.282	-22.1235148388047\\
1.283	-22.2266827750561\\
1.284	-22.3287425957558\\
1.285	-22.4292570527783\\
1.286	-22.5278151013854\\
1.287	-22.6240495944958\\
1.288	-22.7176537630928\\
1.289	-22.8083956926631\\
1.29	-22.8961301230344\\
1.291	-22.980807056866\\
1.292	-23.0624768318855\\
1.293	-23.14129146054\\
1.294	-23.217502154702\\
1.295	-23.2914530653603\\
1.296	-23.3635714203805\\
1.297	-23.4343544147114\\
1.298	-23.5043533350248\\
1.299	-23.5741555011066\\
1.3	-23.6443647121657\\
1.301	-23.7155809642738\\
1.302	-23.7883802191334\\
1.303	-23.863294969717\\
1.304	-23.9407962985931\\
1.305	-24.0212780791463\\
1.306	-24.1050439118591\\
1.307	-24.1922972922597\\
1.308	-24.2831353889768\\
1.309	-24.3775466903489\\
1.31	-24.4754126408858\\
1.311	-24.5765132101771\\
1.312	-24.6805361448387\\
1.313	-24.7870895031276\\
1.314	-24.8957169656349\\
1.315	-25.0059153277985\\
1.316	-25.1171535129839\\
1.317	-25.2288924177048\\
1.318	-25.3406049012601\\
1.319	-25.4517952309391\\
1.32	-25.5620172929734\\
1.321	-25.6708908945226\\
1.322	-25.7781155198683\\
1.323	-25.8834809702954\\
1.324	-25.9868744173713\\
1.325	-26.0882835657303\\
1.326	-26.1877958512918\\
1.327	-26.2855938449073\\
1.328	-26.3819472592718\\
1.329	-26.4772021550557\\
1.33	-26.5717680812017\\
1.331	-26.6661039386857\\
1.332	-26.7607033270933\\
1.333	-26.8560800354797\\
1.334	-26.9527541876696\\
1.335	-27.0512393676768\\
1.336	-27.1520308724965\\
1.337	-27.2555951001041\\
1.338	-27.3623599952913\\
1.339	-27.4727064550415\\
1.34	-27.5869606303345\\
1.341	-27.7053871446387\\
1.342	-27.828183369628\\
1.343	-27.9554750171751\\
1.344	-28.0873133661087\\
1.345	-28.2236744054731\\
1.346	-28.3644600636957\\
1.347	-28.5095015512175\\
1.348	-28.6585647076078\\
1.349	-28.8113571359959\\
1.35	-28.9675368223813\\
1.351	-29.1267218651806\\
1.352	-29.2885009205409\\
1.353	-29.4524440304538\\
1.354	-29.6181136144537\\
1.355	-29.7850755100457\\
1.356	-29.9529099770542\\
1.357	-30.1212224991668\\
1.358	-30.2896540979495\\
1.359	-30.4578908032072\\
1.36	-30.6256718943382\\
1.361	-30.7927965189536\\
1.362	-30.9591283206079\\
1.363	-31.1245977731775\\
1.364	-31.2892020541711\\
1.365	-31.4530024804842\\
1.366	-31.6161197060571\\
1.367	-31.7787269994494\\
1.368	-31.941041985902\\
1.369	-32.1033172504871\\
1.37	-32.2658301539751\\
1.371	-32.4288721574063\\
1.372	-32.5927379215672\\
1.373	-32.7577144393889\\
1.374	-32.9240704584573\\
1.375	-33.0920464365164\\
1.376	-33.2618452524158\\
1.377	-33.4336239104712\\
1.378	-33.6074865111808\\
1.379	-33.7834787652192\\
1.38	-33.9615842640179\\
1.381	-34.1417226117128\\
1.382	-34.323749441159\\
1.383	-34.5074583273099\\
1.384	-34.6925846302824\\
1.385	-34.8788112844817\\
1.386	-35.0657764771197\\
1.387	-35.2530830636828\\
1.388	-35.4403094728974\\
1.389	-35.6270217559145\\
1.39	-35.8127863441971\\
1.391	-35.9971830309823\\
1.392	-36.1798176737223\\
1.393	-36.3603341188994\\
1.394	-36.5384248927255\\
1.395	-36.7138402858125\\
1.396	-36.8863955484296\\
1.397	-37.0559759705206\\
1.398	-37.2225396683057\\
1.399	-37.3861179686981\\
1.4	-37.5468133586179\\
1.401	-37.7047950368935\\
1.402	-37.860292195174\\
1.403	-38.0135852533336\\
1.404	-38.1649953967689\\
1.405	-38.3148728980581\\
1.406	-38.4635847859529\\
1.407	-38.6115024317535\\
1.408	-38.7589895776299\\
1.409	-38.9063912749039\\
1.41	-39.0540241444322\\
1.411	-39.2021682817577\\
1.412	-39.3510609932821\\
1.413	-39.500892421049\\
1.414	-39.6518030383843\\
1.415	-39.8038829676079\\
1.416	-39.9571730476713\\
1.417	-40.1116675433148\\
1.418	-40.267318340481\\
1.419	-40.4240404245611\\
1.42	-40.5817183858895\\
1.421	-40.7402136385056\\
1.422	-40.8993719855764\\
1.423	-41.0590311514608\\
1.424	-41.2190279524032\\
1.425	-41.3792048650854\\
1.426	-41.5394158202628\\
1.427	-41.6995310894658\\
1.428	-41.8594411824762\\
1.429	-42.0190597335174\\
1.43	-42.1783253981041\\
1.431	-42.3372028253862\\
1.432	-42.4956828132808\\
1.433	-42.6537817754799\\
1.434	-42.8115406621928\\
1.435	-42.969023495347\\
1.436	-43.1263156739463\\
1.437	-43.2835221515165\\
1.438	-43.4407655398744\\
1.439	-43.5981841709761\\
1.44	-43.7559301067991\\
1.441	-43.9141670241534\\
1.442	-44.0730678839449\\
1.443	-44.2328123372254\\
1.444	-44.3935838615214\\
1.445	-44.555566667585\\
1.446	-44.7189424743605\\
1.447	-44.8838873074559\\
1.448	-45.0505684842009\\
1.449	-45.2191419041531\\
1.45	-45.3897497179731\\
1.451	-45.5625184118389\\
1.452	-45.7375573105529\\
1.453	-45.9149574936078\\
1.454	-46.0947911400115\\
1.455	-46.2771113458175\\
1.456	-46.4619524668307\\
1.457	-46.6493310197489\\
1.458	-46.8392471299125\\
1.459	-47.0316864529961\\
1.46	-47.2266224381135\\
1.461	-47.4240187496777\\
1.462	-47.6238316124332\\
1.463	-47.8260118134298\\
1.464	-48.0305061372664\\
1.465	-48.2372581146077\\
1.466	-48.4462080564993\\
1.467	-48.6572923870114\\
1.468	-48.8704423289909\\
1.469	-49.0855820804632\\
1.47	-49.3026267194503\\
1.471	-49.5214801360527\\
1.472	-49.7420332817677\\
1.473	-49.9641629635757\\
1.474	-50.1877313432734\\
1.475	-50.4125862617448\\
1.476	-50.6385624428344\\
1.477	-50.8654835091543\\
1.478	-51.0931646323646\\
1.479	-51.3214156173982\\
1.48	-51.5500442606019\\
1.481	-51.7788598747578\\
1.482	-52.0076769015063\\
1.483	-52.2363185339027\\
1.484	-52.4646202589487\\
1.485	-52.6924332079064\\
1.486	-52.919627169118\\
1.487	-53.1460930738134\\
1.488	-53.3717447808001\\
1.489	-53.596520104523\\
1.49	-53.8203811409247\\
1.491	-54.0433139465581\\
1.492	-54.2653275771138\\
1.493	-54.4864524825892\\
1.494	-54.7067382829007\\
1.495	-54.9262509575623\\
1.496	-55.1450694395187\\
1.497	-55.3632815653306\\
1.498	-55.5809793886102\\
1.499	-55.7982539826351\\
1.5	-56.0151899313097\\
1.501	-56.2318597183863\\
1.502	-56.4483182368565\\
1.503	-56.6645976681453\\
1.504	-56.8807029974174\\
1.505	-57.0966084057078\\
1.506	-57.3122547105386\\
1.507	-57.5275479546065\\
1.508	-57.7423591812147\\
1.509	-57.9565253780061\\
1.51	-58.1698515182078\\
1.511	-58.3821135908299\\
1.512	-58.5930624849114\\
1.513	-58.8024285733551\\
1.514	-59.0099268252406\\
1.515	-59.2152622676564\\
1.516	-59.418135616521\\
1.517	-59.6182488991609\\
1.518	-59.8153108900747\\
1.519	-60.0090421558441\\
1.52	-60.1991794782541\\
1.521	-60.3854794501837\\
1.522	-60.5677211244092\\
1.523	-60.7457077096941\\
1.524	-60.9192674051126\\
1.525	-61.0882535273542\\
1.526	-61.2525441215339\\
1.527	-61.4120412815394\\
1.528	-61.5666704221425\\
1.529	-61.7163796914096\\
1.53	-61.8611395961693\\
1.531	-62.0009428192888\\
1.532	-62.135804189456\\
1.533	-62.2657607716199\\
1.534	-62.390872022619\\
1.535	-62.5112198937101\\
1.536	-62.6269087002949\\
1.537	-62.7380645562213\\
1.538	-62.8448341931125\\
1.539	-62.9473830605133\\
1.54	-63.0458927201156\\
1.541	-63.1405576402303\\
1.542	-63.2315815156356\\
1.543	-63.3191732222145\\
1.544	-63.4035425364986\\
1.545	-63.4848957916952\\
1.546	-63.5634316501124\\
1.547	-63.6393371380522\\
1.548	-63.7127840492365\\
1.549	-63.7839257845334\\
1.55	-63.8528946777583\\
1.551	-63.9197999511288\\
1.552	-63.984726839664\\
1.553	-64.0477380694667\\
1.554	-64.1088790559335\\
1.555	-64.1681876031482\\
1.556	-64.2257080665772\\
1.557	-64.2815093092453\\
1.558	-64.3357053079474\\
1.559	-64.3884767313659\\
1.56	-64.4400909632272\\
1.561	-64.4909168182543\\
1.562	-64.5414291849479\\
1.563	-64.5921997300515\\
1.564	-64.6438729314958\\
1.565	-64.6971295899845\\
1.566	-64.7526411441784\\
1.567	-64.8110189432245\\
1.568	-64.8727641577278\\
1.569	-64.9382251245459\\
1.57	-65.0075682034108\\
1.571	-65.0807657362617\\
1.572	-65.1576015545344\\
1.573	-65.2376916913208\\
1.574	-65.3205159994348\\
1.575	-65.4054553803993\\
1.576	-65.4918292946258\\
1.577	-65.5789290753639\\
1.578	-65.6660441060077\\
1.579	-65.7524797658216\\
1.58	-65.8375677896704\\
1.581	-65.9206709636417\\
1.582	-66.0011846960449\\
1.583	-66.0785379979255\\
1.584	-66.152195901805\\
1.585	-66.2216644743714\\
1.586	-66.2864985319089\\
1.587	-66.3463112183313\\
1.588	-66.4007840717929\\
1.589	-66.4496761106596\\
1.59	-66.4928304763849\\
1.591	-66.5301774396563\\
1.592	-66.5617333046401\\
1.593	-66.5875955839333\\
1.594	-66.6079353916036\\
1.595	-66.6229882404242\\
1.596	-66.633044395163\\
1.597	-66.638439754436\\
1.598	-66.639548006771\\
1.599	-66.6367744943569\\
1.6	-66.6305517910116\\
1.601	-66.62133656532\\
1.602	-66.609606986471\\
1.603	-66.5958597932782\\
1.604	-66.5806062181287\\
1.605	-66.5643662060568\\
1.606	-66.5476607240653\\
1.607	-66.5310023028728\\
1.608	-66.5148842008843\\
1.609	-66.4997686846317\\
1.61	-66.4860748823681\\
1.611	-66.4741665964652\\
1.612	-66.4643404555819\\
1.613	-66.4568148937948\\
1.614	-66.4517205998486\\
1.615	-66.4490931752834\\
1.616	-66.448868712433\\
1.617	-66.4508828711729\\
1.618	-66.4548738618067\\
1.619	-66.4604895391211\\
1.62	-66.4672985226631\\
1.621	-66.4748049125191\\
1.622	-66.4824658984602\\
1.623	-66.4897113832878\\
1.624	-66.4959646115877\\
1.625	-66.5006627438754\\
1.626	-66.5032763788338\\
1.627	-66.5033271831215\\
1.628	-66.5004029847753\\
1.629	-66.4941698935716\\
1.63	-66.4843812029024\\
1.631	-66.4708829987335\\
1.632	-66.4536165381071\\
1.633	-66.4326175591106\\
1.634	-66.4080127553915\\
1.635	-66.3800136381551\\
1.636	-66.3489078423521\\
1.637	-66.3150479071734\\
1.638	-66.2788378725677\\
1.639	-66.2407182727949\\
1.64	-66.2011502844598\\
1.641	-66.1606002007939\\
1.642	-66.1195256741075\\
1.643	-66.0783648645325\\
1.644	-66.0375289312942\\
1.645	-65.9973974720187\\
1.646	-65.9583156644717\\
1.647	-65.9205913644635\\
1.648	-65.8844906683517\\
1.649	-65.8502313026608\\
1.65	-65.8179741026327\\
1.651	-65.7878134609332\\
1.652	-65.7597680581254\\
1.653	-65.7337735310588\\
1.654	-65.7096788751413\\
1.655	-65.6872480667211\\
1.656	-65.6661676021714\\
1.657	-65.6460596108235\\
1.658	-65.6264992493872\\
1.659	-65.6070345197796\\
1.66	-65.5872065637807\\
1.661	-65.5665687566636\\
1.662	-65.5447033771046\\
1.663	-65.5212351676494\\
1.664	-65.4958415926985\\
1.665	-65.4682599852219\\
1.666	-65.4382920264879\\
1.667	-65.4058060979966\\
1.668	-65.3707380121079\\
1.669	-65.3330905056269\\
1.67	-65.2929317020103\\
1.671	-65.2503925999131\\
1.672	-65.205663591986\\
1.673	-65.1589900534484\\
1.674	-65.110667139157\\
1.675	-65.0610340335718\\
1.676	-65.0104679368405\\
1.677	-64.959378051956\\
1.678	-64.9081997897446\\
1.679	-64.8573893208333\\
1.68	-64.8074184976655\\
1.681	-64.7587700347984\\
1.682	-64.7119327229131\\
1.683	-64.6673964483704\\
1.684	-64.6256468663974\\
1.685	-64.5871596642668\\
1.686	-64.5523943918255\\
1.687	-64.5217878515747\\
1.688	-64.4957471133391\\
1.689	-64.4746423251661\\
1.69	-64.4587995561921\\
1.691	-64.4484939204701\\
1.692	-64.4439432072377\\
1.693	-64.4453021986221\\
1.694	-64.4526578087756\\
1.695	-64.4660251156813\\
1.696	-64.4853442671473\\
1.697	-64.5104781849553\\
1.698	-64.5412109983337\\
1.699	-64.5772471908715\\
1.7	-64.6182115101744\\
1.701	-64.6636497387515\\
1.702	-64.713030475969\\
1.703	-64.7657481666712\\
1.704	-64.8211276529166\\
1.705	-64.8784304487311\\
1.706	-64.9368627922836\\
1.707	-64.995585376975\\
1.708	-65.0537245189009\\
1.709	-65.1103844182587\\
1.71	-65.1646600830159\\
1.711	-65.2156502865053\\
1.712	-65.2624698048173\\
1.713	-65.3042607451073\\
1.714	-65.3402049241233\\
1.715	-65.3695409277706\\
1.716	-65.3915866739191\\
1.717	-65.405762847199\\
1.718	-65.4116109851877\\
1.719	-65.4088037959364\\
1.72	-65.3971486657777\\
1.721	-65.3765848151229\\
1.722	-65.3471738087128\\
1.723	-65.3090848831843\\
1.724	-65.2625786717495\\
1.725	-65.207992960436\\
1.726	-65.1457325086417\\
1.727	-65.0762630742982\\
1.728	-65.0001080415578\\
1.729	-64.9178444969176\\
1.73	-64.8300961011975\\
1.731	-64.7375240836561\\
1.732	-64.6408199832638\\
1.733	-64.5406997926386\\
1.734	-64.4378945623496\\
1.735	-64.3331341266597\\
1.736	-64.2271254488695\\
1.737	-64.120529458416\\
1.738	-64.0139398092447\\
1.739	-63.907865767513\\
1.74	-63.8027204333848\\
1.741	-63.6988150389883\\
1.742	-63.5963599745609\\
1.743	-63.4954726892501\\
1.744	-63.3961911839845\\
1.745	-63.2984900400156\\
1.746	-63.2022949993535\\
1.747	-63.1074927605237\\
1.748	-63.0139346296091\\
1.749	-62.9214350002105\\
1.75	-62.8297672234038\\
1.751	-62.7386596303145\\
1.752	-62.6477933856147\\
1.753	-62.5568036552333\\
1.754	-62.4652871279349\\
1.755	-62.3728177112266\\
1.756	-62.2789670261784\\
1.757	-62.1833231565907\\
1.758	-62.0855031939601\\
1.759	-61.9851597343356\\
1.76	-61.8819846745572\\
1.761	-61.7757133640657\\
1.762	-61.6661296033416\\
1.763	-61.5530702478651\\
1.764	-61.4364286972428\\
1.765	-61.3161579095516\\
1.766	-61.1922737827701\\
1.767	-61.0648584959372\\
1.768	-60.9340620167209\\
1.769	-60.8000997416527\\
1.77	-60.6632452970063\\
1.771	-60.5238191701487\\
1.772	-60.3821751316554\\
1.773	-60.2386867532937\\
1.774	-60.0937357275065\\
1.775	-59.9477026241999\\
1.776	-59.8009597291343\\
1.777	-59.6538650709998\\
1.778	-59.506756748083\\
1.779	-59.359947046481\\
1.78	-59.2137163367092\\
1.781	-59.068307106659\\
1.782	-58.9239186462709\\
1.783	-58.7807028409099\\
1.784	-58.6387613024871\\
1.785	-58.4981438064576\\
1.786	-58.3588478508567\\
1.787	-58.2208191487802\\
1.788	-58.0839529715902\\
1.789	-57.9480964003998\\
1.79	-57.813051679024\\
1.791	-57.6785809658785\\
1.792	-57.5444127720502\\
1.793	-57.4102501830465\\
1.794	-57.2757806897182\\
1.795	-57.1406872167252\\
1.796	-57.004659758139\\
1.797	-56.8674069023209\\
1.798	-56.7286664861371\\
1.799	-56.5882147346473\\
1.8	-56.4458734908564\\
1.801	-56.3015154156986\\
1.802	-56.1550671276585\\
1.803	-56.0065099092947\\
1.804	-55.8558773689855\\
1.805	-55.7032499117786\\
1.806	-55.5487464965475\\
1.807	-55.3925151315901\\
1.808	-55.2347230757411\\
1.809	-55.0755474182306\\
1.81	-54.915168914659\\
1.811	-54.7537720228645\\
1.812	-54.5915495521064\\
1.813	-54.4287072651214\\
1.814	-54.2654648838601\\
1.815	-54.1020519986988\\
1.816	-53.9386985291634\\
1.817	-53.7756206323975\\
1.818	-53.6130043076149\\
1.819	-53.4509895702245\\
1.82	-53.289657961209\\
1.821	-53.1290252926637\\
1.822	-52.9690404057684\\
1.823	-52.8095893820175\\
1.824	-52.6505034751683\\
1.825	-52.4915687651108\\
1.826	-52.3325364395183\\
1.827	-52.173133850174\\
1.828	-52.0130767579544\\
1.829	-51.8520820155144\\
1.83	-51.689878394218\\
1.831	-51.5262129194718\\
1.832	-51.3608517201394\\
1.833	-51.1935774795007\\
1.834	-51.0241880030578\\
1.835	-50.8524999441474\\
1.836	-50.6783586971063\\
1.837	-50.5016517651637\\
1.838	-50.3223207711117\\
1.839	-50.1403680936841\\
1.84	-49.9558569751622\\
1.841	-49.7689064931785\\
1.842	-49.579683513734\\
1.843	-49.3883927799127\\
1.844	-49.1952650329559\\
1.845	-49.0005429440386\\
1.846	-48.8044657263205\\
1.847	-48.6072542645735\\
1.848	-48.4090982536035\\
1.849	-48.2101457882393\\
1.85	-48.0104958738208\\
1.851	-47.8101955008571\\
1.852	-47.6092432800579\\
1.853	-47.4075994740342\\
1.854	-47.2051987861058\\
1.855	-47.0019611641904\\
1.856	-46.7977988222404\\
1.857	-46.5926205906723\\
1.858	-46.3863346141639\\
1.859	-46.1788489877431\\
1.86	-45.9700697211957\\
1.861	-45.7598968105784\\
1.862	-45.5482200358318\\
1.863	-45.3349156417601\\
1.864	-45.1198449418712\\
1.865	-44.9028565562234\\
1.866	-44.683793806331\\
1.867	-44.4625064685286\\
1.868	-44.2388634925892\\
1.869	-44.012762726828\\
1.87	-43.784136149442\\
1.871	-43.5529525722001\\
1.872	-43.3192207734223\\
1.873	-43.0829943818868\\
1.874	-42.8443765648134\\
1.875	-42.603521123399\\
1.876	-42.3606277113736\\
1.877	-42.1159319713838\\
1.878	-41.869695383117\\
1.879	-41.6221986319306\\
1.88	-41.3737395343278\\
1.881	-41.1246324355439\\
1.882	-40.8752047840012\\
1.883	-40.6257890745785\\
1.884	-40.3767122233514\\
1.885	-40.1282841936128\\
1.886	-39.8807866964799\\
1.887	-39.6344621255709\\
1.888	-39.3895033976882\\
1.889	-39.1460452757268\\
1.89	-38.9041580864846\\
1.891	-38.6638447632507\\
1.892	-38.425041527872\\
1.893	-38.1876201207337\\
1.894	-37.9513882139393\\
1.895	-37.716087484567\\
1.896	-37.4813945521447\\
1.897	-37.2469325820994\\
1.898	-37.0122958685125\\
1.899	-36.7770804607678\\
1.9	-36.5409106781805\\
1.901	-36.3034563243419\\
1.902	-36.0644413856884\\
1.903	-35.8236470285228\\
1.904	-35.5809110148463\\
1.905	-35.3361250099906\\
1.906	-35.089231501328\\
1.907	-34.8402223839061\\
1.908	-34.5891409745023\\
1.909	-34.3360880425038\\
1.91	-34.081230328504\\
1.911	-33.8248079800665\\
1.912	-33.5671358391175\\
1.913	-33.30859751171\\
1.914	-33.0496414050888\\
1.915	-32.7907807460722\\
1.916	-32.5325836073269\\
1.917	-32.2756469105741\\
1.918	-32.0205671866723\\
1.919	-31.767920071827\\
1.92	-31.5182475613352\\
1.921	-31.2720476205358\\
1.922	-31.0297644889153\\
1.923	-30.7917806385365\\
1.924	-30.5584111614558\\
1.925	-30.3299006447451\\
1.926	-30.1064219334196\\
1.927	-29.8880755790902\\
1.928	-29.6748889480667\\
1.929	-29.4668152153676\\
1.93	-29.2637338492247\\
1.931	-29.0654545102551\\
1.932	-28.871725471062\\
1.933	-28.6822461549778\\
1.934	-28.4966818246333\\
1.935	-28.3146779007195\\
1.936	-28.1358721410865\\
1.937	-27.9599041132779\\
1.938	-27.7864222806128\\
1.939	-27.6150894481498\\
1.94	-27.4455874183141\\
1.941	-27.2776216097632\\
1.942	-27.1109261294082\\
1.943	-26.9452693866588\\
1.944	-26.7804598620266\\
1.945	-26.616351289575\\
1.946	-26.4528465389432\\
1.947	-26.2898997769219\\
1.948	-26.1275166065061\\
1.949	-25.9657517475909\\
1.95	-25.8047038778439\\
1.951	-25.6445077981614\\
1.952	-25.4853248449445\\
1.953	-25.3273328758088\\
1.954	-25.1707169349033\\
1.955	-25.0156610644167\\
1.956	-24.8623411428009\\
1.957	-24.7109184319671\\
1.958	-24.5615337616523\\
1.959	-24.4143027239404\\
1.96	-24.2693124461773\\
1.961	-24.1266201983209\\
1.962	-23.9862534389605\\
1.963	-23.8482102184755\\
1.964	-23.7124581409872\\
1.965	-23.5789300872787\\
1.966	-23.4475153800525\\
1.967	-23.3180501583223\\
1.968	-23.1903145262442\\
1.969	-23.0640412760756\\
1.97	-22.9389357691723\\
1.971	-22.814703081529\\
1.972	-22.6910769921551\\
1.973	-22.5678446489971\\
1.974	-22.4448612076735\\
1.975	-22.3220513574007\\
1.976	-22.1993986334124\\
1.977	-22.0769268931249\\
1.978	-21.9546801870526\\
1.979	-21.8327073241332\\
1.98	-21.7110557583371\\
1.981	-21.5897762567262\\
1.982	-21.468936085466\\
1.983	-21.3486356072444\\
1.984	-21.229022354947\\
1.985	-21.1102980156319\\
1.986	-20.9927165299164\\
1.987	-20.8765744142708\\
1.988	-20.7621963812322\\
1.989	-20.6499199026552\\
1.99	-20.540081665032\\
1.991	-20.4330074154918\\
1.992	-20.3290051393544\\
1.993	-20.2283604072768\\
1.994	-20.131332331267\\
1.995	-20.0381488018903\\
1.996	-19.9490003238894\\
1.997	-19.8640325345993\\
1.998	-19.7833381168436\\
1.999	-19.7069491479495\\
};
\addlegendentry{FOM}

\addplot [color=red, dashed, line width=3.0pt]
  table[row sep=crcr]{%
0	0.352514694209755\\
0.001	0.352500806013409\\
0.002	0.352499472508899\\
0.003	0.352752845741608\\
0.004	0.353884335690506\\
0.005	0.356690809866141\\
0.006	0.361708327612144\\
0.007	0.368980052250599\\
0.008	0.378214227389806\\
0.009	0.389195766196192\\
0.01	0.401624796674943\\
0.011	0.414809731932947\\
0.012	0.42782999364479\\
0.013	0.440015446943947\\
0.014	0.451222936546076\\
0.015	0.461177446667119\\
0.016	0.469384563604021\\
0.017	0.475711818507054\\
0.018	0.480346922207162\\
0.019	0.483800063001009\\
0.02	0.486735082130091\\
0.021	0.489595132327804\\
0.022	0.492648434404714\\
0.023	0.496030738717577\\
0.024	0.499674487289987\\
0.025	0.503383069326818\\
0.026	0.506956070004667\\
0.027	0.51009409568863\\
0.028	0.512322190411612\\
0.029	0.513127557762114\\
0.03	0.51210546151613\\
0.031	0.509183885195568\\
0.032	0.504581951303719\\
0.033	0.498522627183633\\
0.034	0.491006858731379\\
0.035	0.481901016140424\\
0.036	0.471133235255773\\
0.037	0.458516654522103\\
0.038	0.444087445465066\\
0.039	0.428424568954615\\
0.04	0.412111594374244\\
0.041	0.395685104881932\\
0.042	0.379816466570365\\
0.043	0.365020311617963\\
0.044	0.351374374747932\\
0.045	0.338722540362022\\
0.046	0.327034781263978\\
0.047	0.316134469333989\\
0.048	0.305743200240326\\
0.049	0.295572135666013\\
0.05	0.285182021343636\\
0.051	0.274344379936503\\
0.052	0.263093988603476\\
0.053	0.25142507704446\\
0.054	0.239042715441686\\
0.055	0.225401130705171\\
0.056	0.21020053343103\\
0.057	0.193486017267284\\
0.058	0.175241535867877\\
0.059	0.155515963935279\\
0.06	0.134625334265887\\
0.061	0.113027474833122\\
0.062	0.0911073400427893\\
0.063	0.0691919194843436\\
0.064	0.0478129573725486\\
0.065	0.0273845118575441\\
0.066	0.00789551956552464\\
0.067	-0.0108811899439606\\
0.068	-0.0290198337734359\\
0.069	-0.0463940422423301\\
0.07	-0.0631611645399169\\
0.071	-0.0795388555855736\\
0.072	-0.0953855467029902\\
0.073	-0.110792049146534\\
0.074	-0.126214605548781\\
0.075	-0.142087659442137\\
0.076	-0.158854777820912\\
0.077	-0.176858993746837\\
0.078	-0.196017206133259\\
0.079	-0.215741701004007\\
0.08	-0.235357052214048\\
0.081	-0.254458908586964\\
0.082	-0.272717054749536\\
0.083	-0.289661448796754\\
0.084	-0.30493370849086\\
0.085	-0.31810602460978\\
0.086	-0.328436086181332\\
0.087	-0.335247938086707\\
0.088	-0.338027546543253\\
0.089	-0.336420996767624\\
0.09	-0.330129876208942\\
0.091	-0.318621551782079\\
0.092	-0.301241235783575\\
0.093	-0.277795335862377\\
0.094	-0.248666083576838\\
0.095	-0.214350399111813\\
0.096	-0.175305834404107\\
0.097	-0.13193281903811\\
0.098	-0.0845639367835341\\
0.099	-0.033406143153517\\
0.1	0.0213496947204135\\
0.101	0.0793538729933358\\
0.102	0.14024534871518\\
0.103	0.203458661084808\\
0.104	0.268245491231698\\
0.105	0.334247593996044\\
0.106	0.401378297799602\\
0.107	0.469082961184944\\
0.108	0.536329235112698\\
0.109	0.602314708304858\\
0.11	0.666427487580231\\
0.111	0.727972170695117\\
0.112	0.786518705841769\\
0.113	0.84187185561751\\
0.114	0.893820197153778\\
0.115	0.942205710489686\\
0.116	0.98706526489099\\
0.117	1.02871588109608\\
0.118	1.06737678725746\\
0.119	1.10302818334147\\
0.12	1.13593527705739\\
0.121	1.16648196616927\\
0.122	1.19482853327931\\
0.123	1.22122770365148\\
0.124	1.24594259186921\\
0.125	1.26893789010369\\
0.126	1.29010048902578\\
0.127	1.3095252967093\\
0.128	1.32747505241199\\
0.129	1.34425217990399\\
0.13	1.36017900582778\\
0.131	1.37566332084566\\
0.132	1.39121846032723\\
0.133	1.4076453417943\\
0.134	1.42580254414939\\
0.135	1.44606509103225\\
0.136	1.46859826380126\\
0.137	1.49357870092432\\
0.138	1.5208380419568\\
0.139	1.54987493187992\\
0.14	1.58012336228765\\
0.141	1.61115001087997\\
0.142	1.6427319607541\\
0.143	1.67477373787913\\
0.144	1.70724707268352\\
0.145	1.73994398110112\\
0.146	1.77243588240261\\
0.147	1.80442153213313\\
0.148	1.83565524546562\\
0.149	1.86590952476087\\
0.15	1.89518165324442\\
0.151	1.92331514286137\\
0.152	1.94986718733421\\
0.153	1.97446890694561\\
0.154	1.99712920615824\\
0.155	2.01813334503139\\
0.156	2.03771816294622\\
0.157	2.05611572260754\\
0.158	2.07324147244252\\
0.159	2.08861589907453\\
0.16	2.10191897771274\\
0.161	2.11308599237337\\
0.162	2.12205208681175\\
0.163	2.12869222044354\\
0.164	2.13291103917991\\
0.165	2.13476105484553\\
0.166	2.13450292716539\\
0.167	2.1323287994406\\
0.168	2.1280482464705\\
0.169	2.12150361045825\\
0.17	2.11314685873195\\
0.171	2.10356305688321\\
0.172	2.09307508857174\\
0.173	2.08211000212895\\
0.174	2.07108231150363\\
0.175	2.06021875363842\\
0.176	2.04954706313912\\
0.177	2.03914225011439\\
0.178	2.02938398500575\\
0.179	2.02050675846624\\
0.18	2.01255018184688\\
0.181	2.00568294083139\\
0.182	2.00037266695741\\
0.183	1.99716593731622\\
0.184	1.99621332706964\\
0.185	1.99767870455586\\
0.186	2.00181828041669\\
0.187	2.00842406037894\\
0.188	2.0171872229476\\
0.189	2.02803133789047\\
0.19	2.04091139675292\\
0.191	2.05557564825354\\
0.192	2.07144581272809\\
0.193	2.08794736135502\\
0.194	2.10481190326188\\
0.195	2.12212610729644\\
0.196	2.14016918833012\\
0.197	2.15890926447114\\
0.198	2.17798917720269\\
0.199	2.19724217488134\\
0.2	2.21672800164998\\
0.201	2.23632145492521\\
0.202	2.25562322302889\\
0.203	2.27442898137343\\
0.204	2.29300393443246\\
0.205	2.31173165403272\\
0.206	2.33106949059867\\
0.207	2.351975655666\\
0.208	2.37552337003544\\
0.209	2.40242540307235\\
0.21	2.43349337103585\\
0.211	2.46979330189951\\
0.212	2.51220361264849\\
0.213	2.56126614026822\\
0.214	2.61714881690531\\
0.215	2.67947980903954\\
0.216	2.74746437497469\\
0.217	2.8200130389365\\
0.218	2.89600838828187\\
0.219	2.9748889865369\\
0.22	3.05667640457931\\
0.221	3.14131719738386\\
0.222	3.22848530921735\\
0.223	3.31780170052215\\
0.224	3.4085956321398\\
0.225	3.49996029316403\\
0.226	3.59095922728811\\
0.227	3.68049228468822\\
0.228	3.76751520801143\\
0.229	3.85113605493276\\
0.23	3.93040271229525\\
0.231	4.00464399201131\\
0.232	4.07380227814805\\
0.233	4.13807641661591\\
0.234	4.1975561476352\\
0.235	4.2525059519145\\
0.236	4.30364167509435\\
0.237	4.35180172304021\\
0.238	4.39769087082661\\
0.239	4.44195612378869\\
0.24	4.48539539891892\\
0.241	4.52885641200222\\
0.242	4.57309947411776\\
0.243	4.6189669646772\\
0.244	4.66721850618801\\
0.245	4.71807951017028\\
0.246	4.77129706193016\\
0.247	4.8269615440265\\
0.248	4.88560387545274\\
0.249	4.94737247874772\\
0.25	5.01184775875332\\
0.251	5.07845043855189\\
0.252	5.14665297196162\\
0.253	5.21577093050241\\
0.254	5.28513782211202\\
0.255	5.35448431853912\\
0.256	5.42367608286887\\
0.257	5.49262354028925\\
0.258	5.56146035635234\\
0.259	5.63048689849525\\
0.26	5.70001660074093\\
0.261	5.77010217708786\\
0.262	5.84053044392417\\
0.263	5.91119672862891\\
0.264	5.98228909889983\\
0.265	6.05409523253351\\
0.266	6.12692294669933\\
0.267	6.20089020257643\\
0.268	6.27564411611684\\
0.269	6.35081940148004\\
0.27	6.42639957603445\\
0.271	6.50261786825714\\
0.272	6.57943146849204\\
0.273	6.65610974545077\\
0.274	6.73197454585923\\
0.275	6.80659953318\\
0.276	6.87928525662533\\
0.277	6.94936608787254\\
0.278	7.01631994145023\\
0.279	7.07948516651601\\
0.28	7.13808847154563\\
0.281	7.19162470174881\\
0.282	7.24014052975947\\
0.283	7.28368893621306\\
0.284	7.32190324085269\\
0.285	7.35419014794961\\
0.286	7.38011139991538\\
0.287	7.39942398315655\\
0.288	7.41209519534612\\
0.289	7.41860297910496\\
0.29	7.41963540333458\\
0.291	7.41566685673374\\
0.292	7.40697134497203\\
0.293	7.39373966484766\\
0.294	7.37623805780473\\
0.295	7.35504908424498\\
0.296	7.33108474015095\\
0.297	7.30537642900561\\
0.298	7.27885274289368\\
0.299	7.25231807439546\\
0.3	7.22650038769669\\
0.301	7.20195804417379\\
0.302	7.17930692595972\\
0.303	7.159238575114\\
0.304	7.14235525583135\\
0.305	7.12907448803465\\
0.306	7.1196283703122\\
0.307	7.11433609795067\\
0.308	7.11358499273136\\
0.309	7.1179055281773\\
0.31	7.12774520836661\\
0.311	7.14278872933271\\
0.312	7.16208391841085\\
0.313	7.18456536666288\\
0.314	7.20928189391788\\
0.315	7.23549362329497\\
0.316	7.26261399920593\\
0.317	7.29024339492774\\
0.318	7.31813302648427\\
0.319	7.34596271067789\\
0.32	7.3736633634574\\
0.321	7.40167036266637\\
0.322	7.43012710308116\\
0.323	7.45866883866657\\
0.324	7.48728303127014\\
0.325	7.51619875027044\\
0.326	7.54519249235185\\
0.327	7.5736593009267\\
0.328	7.60081592337665\\
0.329	7.62557243496763\\
0.33	7.64673947924981\\
0.331	7.66343830389743\\
0.332	7.67515715559252\\
0.333	7.68174320914624\\
0.334	7.68341018267818\\
0.335	7.6804099979548\\
0.336	7.67259083509228\\
0.337	7.65982882545772\\
0.338	7.64231004926394\\
0.339	7.62000132370865\\
0.34	7.59285681384563\\
0.341	7.5612657192185\\
0.342	7.5257711100296\\
0.343	7.4867031848474\\
0.344	7.44425449891091\\
0.345	7.39873555995449\\
0.346	7.35049450951397\\
0.347	7.29961285965458\\
0.348	7.2459564925949\\
0.349	7.1895583759261\\
0.35	7.13082615406817\\
0.351	7.07049657928237\\
0.352	7.0094332666629\\
0.353	6.94836590770116\\
0.354	6.88786973374975\\
0.355	6.82843130446401\\
0.356	6.77043907988471\\
0.357	6.71433969486276\\
0.358	6.66073947175728\\
0.359	6.61026510739531\\
0.36	6.56347608098163\\
0.361	6.52074951947436\\
0.362	6.48220093838661\\
0.363	6.44775531803856\\
0.364	6.41742417724532\\
0.365	6.39140899588067\\
0.366	6.36984083785422\\
0.367	6.35276765139898\\
0.368	6.33991769190762\\
0.369	6.33071027980532\\
0.37	6.32484698797791\\
0.371	6.32256615120783\\
0.372	6.32431811599222\\
0.373	6.33024467453214\\
0.374	6.33998061415711\\
0.375	6.35243929934302\\
0.376	6.3662734446177\\
0.377	6.38064846065714\\
0.378	6.39512280677335\\
0.379	6.40931593166438\\
0.38	6.4226976708802\\
0.381	6.43483252289357\\
0.382	6.44548455668851\\
0.383	6.45426241132545\\
0.384	6.46058158780165\\
0.385	6.46383087055697\\
0.386	6.4638840957004\\
0.387	6.46128010530466\\
0.388	6.45677565143132\\
0.389	6.45116963647105\\
0.39	6.44534214545733\\
0.391	6.44022612966953\\
0.392	6.43663511745219\\
0.393	6.43523760482328\\
0.394	6.43653628920487\\
0.395	6.44054353953151\\
0.396	6.44679132122082\\
0.397	6.45451655552144\\
0.398	6.46294716720979\\
0.399	6.47163177647194\\
0.4	6.48040755444635\\
0.401	6.48913974510768\\
0.402	6.49732963688083\\
0.403	6.50448849496648\\
0.404	6.51076405008784\\
0.405	6.51667838621987\\
0.406	6.52274421524506\\
0.407	6.52919563319877\\
0.408	6.53579161263845\\
0.409	6.54240341252492\\
0.41	6.54928052332395\\
0.411	6.55655082881755\\
0.412	6.56413146451684\\
0.413	6.57173206700587\\
0.414	6.57906601716963\\
0.415	6.58615107303019\\
0.416	6.59300857231564\\
0.417	6.59940348927609\\
0.418	6.60498567090306\\
0.419	6.60960696401096\\
0.42	6.61338433741831\\
0.421	6.61652783548613\\
0.422	6.6192303140957\\
0.423	6.62125948364412\\
0.424	6.6221622859987\\
0.425	6.6217212880793\\
0.426	6.61955544482386\\
0.427	6.61524099467504\\
0.428	6.60896843208132\\
0.429	6.60134756732674\\
0.43	6.59288297467093\\
0.431	6.58380574747578\\
0.432	6.57436568937404\\
0.433	6.56500132135587\\
0.434	6.55601847821574\\
0.435	6.54765293819753\\
0.436	6.54003474449252\\
0.437	6.53310501928193\\
0.438	6.52689727791353\\
0.439	6.52155497273031\\
0.44	6.51723153411065\\
0.441	6.51401854108709\\
0.442	6.51191807641949\\
0.443	6.51100358784965\\
0.444	6.51133280178354\\
0.445	6.51259393512332\\
0.446	6.51407964882819\\
0.447	6.51508749177177\\
0.448	6.51545869775081\\
0.449	6.51526780663232\\
0.45	6.51426273481093\\
0.451	6.51219644657222\\
0.452	6.50908217858273\\
0.453	6.50507209254557\\
0.454	6.50048931648733\\
0.455	6.49580817030335\\
0.456	6.49148545285953\\
0.457	6.48820302315366\\
0.458	6.48708663160622\\
0.459	6.48913229269082\\
0.46	6.49460873856088\\
0.461	6.50347772984167\\
0.462	6.51588750389523\\
0.463	6.53210917045856\\
0.464	6.55235859961456\\
0.465	6.5764868109021\\
0.466	6.60407950545718\\
0.467	6.63477606242169\\
0.468	6.66831522243121\\
0.469	6.70427361113357\\
0.47	6.74183723705441\\
0.471	6.77996815082894\\
0.472	6.81758251809194\\
0.473	6.85396995187453\\
0.474	6.88900638569883\\
0.475	6.92267057944877\\
0.476	6.95498614652107\\
0.477	6.98599577277641\\
0.478	7.01529450454791\\
0.479	7.04220856458163\\
0.48	7.06645016048939\\
0.481	7.08813123676384\\
0.482	7.10737481945934\\
0.483	7.12433637072732\\
0.484	7.13924161279977\\
0.485	7.15245289160985\\
0.486	7.16489924324337\\
0.487	7.17789606842957\\
0.488	7.19274120699051\\
0.489	7.21041412716376\\
0.49	7.23114969005259\\
0.491	7.25503302617414\\
0.492	7.28256383076176\\
0.493	7.31428937759722\\
0.494	7.35050420067483\\
0.495	7.39135945545681\\
0.496	7.43689419196923\\
0.497	7.48702474529408\\
0.498	7.54167693389063\\
0.499	7.60075269314547\\
0.5	7.66417195599966\\
0.501	7.73177478405421\\
0.502	7.80327452990095\\
0.503	7.87800659665193\\
0.504	7.95495884202821\\
0.505	8.03369666817614\\
0.506	8.11447459002643\\
0.507	8.19766395220232\\
0.508	8.28357508667982\\
0.509	8.37245645636645\\
0.51	8.4644817950828\\
0.511	8.55976494508519\\
0.512	8.65832349368799\\
0.513	8.75999170152238\\
0.514	8.86471660165438\\
0.515	8.97243592163428\\
0.516	9.08242654217023\\
0.517	9.19373353307543\\
0.518	9.30601061732814\\
0.519	9.41943670764222\\
0.52	9.53436121567482\\
0.521	9.65116084553307\\
0.522	9.77003430949618\\
0.523	9.89092283751881\\
0.524	10.0135931504423\\
0.525	10.137999863718\\
0.526	10.2643999508254\\
0.527	10.3928985955323\\
0.528	10.5233006888971\\
0.529	10.655334844979\\
0.53	10.7888784822826\\
0.531	10.9238756926979\\
0.532	11.0601770735251\\
0.533	11.1975778500567\\
0.534	11.3357737128952\\
0.535	11.4741631303093\\
0.536	11.6118941355245\\
0.537	11.7482846302448\\
0.538	11.8828151225728\\
0.539	12.0148463669872\\
0.54	12.1437842406802\\
0.541	12.2691459335445\\
0.542	12.390688981597\\
0.543	12.5086031212684\\
0.544	12.6231910766349\\
0.545	12.7345654291233\\
0.546	12.8425498808999\\
0.547	12.9470115307778\\
0.548	13.0484248389949\\
0.549	13.1477120892925\\
0.55	13.245646134676\\
0.551	13.3426193310354\\
0.552	13.4387626947386\\
0.553	13.5343024190599\\
0.554	13.6297131007513\\
0.555	13.7253534526991\\
0.556	13.8212273166905\\
0.557	13.9170315700541\\
0.558	14.0122934055355\\
0.559	14.1064189781727\\
0.56	14.1988785504985\\
0.561	14.2895647291302\\
0.562	14.3784659097179\\
0.563	14.4652789650726\\
0.564	14.5495751097775\\
0.565	14.6313062733656\\
0.566	14.7111704292489\\
0.567	14.7898909301582\\
0.568	14.8676688739317\\
0.569	14.9445094462019\\
0.57	15.0206325005616\\
0.571	15.0963449128972\\
0.572	15.171638054869\\
0.573	15.2465521801348\\
0.574	15.321129914769\\
0.575	15.395193167792\\
0.576	15.4685363536977\\
0.577	15.540710229488\\
0.578	15.6111255566375\\
0.579	15.679245981694\\
0.58	15.7445285997525\\
0.581	15.806495110069\\
0.582	15.8647167934042\\
0.583	15.9187732283727\\
0.584	15.9686021940104\\
0.585	16.0145932714348\\
0.586	16.0571980643567\\
0.587	16.0967754598831\\
0.588	16.1334961665072\\
0.589	16.1674795667579\\
0.59	16.1987915351305\\
0.591	16.2274217979565\\
0.592	16.2535510195244\\
0.593	16.2771885635607\\
0.594	16.2981033492859\\
0.595	16.3163287425662\\
0.596	16.3321164903751\\
0.597	16.3457050843316\\
0.598	16.3574033287012\\
0.599	16.3676749662526\\
0.6	16.3772990891596\\
0.601	16.3870310263721\\
0.602	16.3970454046784\\
0.603	16.4073667705008\\
0.604	16.4182313106413\\
0.605	16.4298759495586\\
0.606	16.4424346925903\\
0.607	16.4560550830612\\
0.608	16.4707929206901\\
0.609	16.4864661672777\\
0.61	16.5029092659848\\
0.611	16.5200329212388\\
0.612	16.5379003759275\\
0.613	16.5567773826222\\
0.614	16.5767145071912\\
0.615	16.5977182597968\\
0.616	16.6200996222199\\
0.617	16.643957512321\\
0.618	16.6688798893272\\
0.619	16.6941361217224\\
0.62	16.7188926926671\\
0.621	16.7423845274827\\
0.622	16.7639767578037\\
0.623	16.7832170725148\\
0.624	16.7998359032409\\
0.625	16.8138769107767\\
0.626	16.8255458212536\\
0.627	16.8347786453841\\
0.628	16.8413388431234\\
0.629	16.8453302047224\\
0.63	16.8472580070088\\
0.631	16.8473844357191\\
0.632	16.8457924715827\\
0.633	16.8427605541984\\
0.634	16.8384482576552\\
0.635	16.8333338883584\\
0.636	16.8285555747295\\
0.637	16.8251095408545\\
0.638	16.8232596499409\\
0.639	16.8232092626633\\
0.64	16.8256589703078\\
0.641	16.8309279854343\\
0.642	16.8387326489307\\
0.643	16.8490715151492\\
0.644	16.8622029103104\\
0.645	16.8779559940967\\
0.646	16.8957974027226\\
0.647	16.915359272578\\
0.648	16.9364633296093\\
0.649	16.9588193781553\\
0.65	16.9821321183404\\
0.651	17.0063172911056\\
0.652	17.031547271749\\
0.653	17.0582875537214\\
0.654	17.0870896294842\\
0.655	17.1181721223231\\
0.656	17.1514672814052\\
0.657	17.1870571044501\\
0.658	17.2251780557143\\
0.659	17.2658884472528\\
0.66	17.3088613309043\\
0.661	17.353749357612\\
0.662	17.4006121014929\\
0.663	17.4493524487796\\
0.664	17.499168058518\\
0.665	17.5488996943267\\
0.666	17.5976037479412\\
0.667	17.645097013995\\
0.668	17.6916242068805\\
0.669	17.7371543109743\\
0.67	17.7816906709593\\
0.671	17.8254278336562\\
0.672	17.868451604625\\
0.673	17.9108165783834\\
0.674	17.9525582209236\\
0.675	17.9937210925821\\
0.676	18.0345421133635\\
0.677	18.0752218095154\\
0.678	18.1156976893005\\
0.679	18.1558735043377\\
0.68	18.1955354876034\\
0.681	18.234174608883\\
0.682	18.2712853808029\\
0.683	18.3065573441253\\
0.684	18.3399025557811\\
0.685	18.3711346218312\\
0.686	18.3998432410988\\
0.687	18.4257397610298\\
0.688	18.4486950086306\\
0.689	18.468617126574\\
0.69	18.4854851032136\\
0.691	18.4991935883258\\
0.692	18.5095131984558\\
0.693	18.5167257569158\\
0.694	18.5217003355804\\
0.695	18.5251575505527\\
0.696	18.5273341683249\\
0.697	18.5285088273694\\
0.698	18.5292417976576\\
0.699	18.529706645821\\
0.7	18.5299538847575\\
0.701	18.5305118801832\\
0.702	18.5318789503595\\
0.703	18.5344187901115\\
0.704	18.5385394903673\\
0.705	18.5446605055231\\
0.706	18.5531908173422\\
0.707	18.5640477701517\\
0.708	18.5765741830285\\
0.709	18.5900546995631\\
0.71	18.6043435643786\\
0.711	18.6199536541739\\
0.712	18.6373241718144\\
0.713	18.6563356929852\\
0.714	18.6763663270037\\
0.715	18.6969096441754\\
0.716	18.7181288400266\\
0.717	18.7404410340884\\
0.718	18.7639918921021\\
0.719	18.7887292089189\\
0.72	18.8145307045461\\
0.721	18.8411967729835\\
0.722	18.868717797703\\
0.723	18.8971780821143\\
0.724	18.9260303089282\\
0.725	18.9540138568886\\
0.726	18.9798501008702\\
0.727	19.0027795113625\\
0.728	19.0227612563673\\
0.729	19.040262830066\\
0.73	19.0556385782245\\
0.731	19.0689790765287\\
0.732	19.0803717330715\\
0.733	19.0901087880044\\
0.734	19.0984366693179\\
0.735	19.105365101599\\
0.736	19.1110084001841\\
0.737	19.1154762941688\\
0.738	19.1188918746201\\
0.739	19.1215661347069\\
0.74	19.12388590434\\
0.741	19.1262431305952\\
0.742	19.1290112257027\\
0.743	19.1324133103112\\
0.744	19.1363002124994\\
0.745	19.1401808503271\\
0.746	19.1434412410611\\
0.747	19.1454774920087\\
0.748	19.1459604198441\\
0.749	19.1448608290547\\
0.75	19.1420742598183\\
0.751	19.1376948020314\\
0.752	19.13221059682\\
0.753	19.1261411251407\\
0.754	19.1201052280482\\
0.755	19.1148794913062\\
0.756	19.1111558907391\\
0.757	19.1094776316855\\
0.758	19.1100593505091\\
0.759	19.1127735614146\\
0.76	19.117545401688\\
0.761	19.1242545520854\\
0.762	19.132435783108\\
0.763	19.1417878530571\\
0.764	19.1526445583966\\
0.765	19.1652753993714\\
0.766	19.1794530356967\\
0.767	19.1949442286917\\
0.768	19.2113152611534\\
0.769	19.2279239469505\\
0.77	19.2446718491473\\
0.771	19.2618111969212\\
0.772	19.2791120378981\\
0.773	19.2960422823099\\
0.774	19.3124469951691\\
0.775	19.3281989460953\\
0.776	19.3426638452146\\
0.777	19.3549835701776\\
0.778	19.364419418395\\
0.779	19.3706415849389\\
0.78	19.3737920093333\\
0.781	19.3739538865114\\
0.782	19.3712677300411\\
0.783	19.3663381379582\\
0.784	19.3600633679602\\
0.785	19.3537336100667\\
0.786	19.3489325346475\\
0.787	19.3468749678144\\
0.788	19.3484387027054\\
0.789	19.3542343296343\\
0.79	19.3642369304223\\
0.791	19.3781081633086\\
0.792	19.3955926813351\\
0.793	19.4166880526603\\
0.794	19.4417285119728\\
0.795	19.4710303191365\\
0.796	19.5046533285652\\
0.797	19.5424250320377\\
0.798	19.5839051058812\\
0.799	19.6285766779822\\
0.8	19.6759776556913\\
0.801	19.7254448175333\\
0.802	19.7762760993432\\
0.803	19.8282224362609\\
0.804	19.8810835402782\\
0.805	19.9342837485375\\
0.806	19.9873741225248\\
0.807	20.0401614130093\\
0.808	20.0922745456821\\
0.809	20.1430971862397\\
0.81	20.1922247111753\\
0.811	20.2396045422623\\
0.812	20.2852234157995\\
0.813	20.3289320675068\\
0.814	20.3706531104259\\
0.815	20.4105396855636\\
0.816	20.4487709343168\\
0.817	20.4855365384577\\
0.818	20.5211540094141\\
0.819	20.5559215512459\\
0.82	20.5898696722155\\
0.821	20.6228689675178\\
0.822	20.6547074596566\\
0.823	20.6851270896144\\
0.824	20.7140171725224\\
0.825	20.7414708327959\\
0.826	20.7677381324111\\
0.827	20.7929837700719\\
0.828	20.8169160009743\\
0.829	20.8391355664078\\
0.83	20.8596822598019\\
0.831	20.8787892754234\\
0.832	20.8965720097645\\
0.833	20.9130956502631\\
0.834	20.9285996967676\\
0.835	20.9432016200894\\
0.836	20.9565817827511\\
0.837	20.9682980855365\\
0.838	20.9779518435089\\
0.839	20.9852811346766\\
0.84	20.9903049358838\\
0.841	20.9930267013279\\
0.842	20.9933711143242\\
0.843	20.9915285156899\\
0.844	20.9880285317534\\
0.845	20.9835428229\\
0.846	20.9784944046767\\
0.847	20.9730716950792\\
0.848	20.9676454326466\\
0.849	20.9627916700324\\
0.85	20.9588795065328\\
0.851	20.9559595476649\\
0.852	20.9542199726819\\
0.853	20.9540323188685\\
0.854	20.955310410693\\
0.855	20.9574420864026\\
0.856	20.9597517303944\\
0.857	20.9615694512832\\
0.858	20.9622199923878\\
0.859	20.9611687000458\\
0.86	20.9581507419523\\
0.861	20.9530156908133\\
0.862	20.9454983543101\\
0.863	20.9353113534349\\
0.864	20.922294335994\\
0.865	20.9063840047869\\
0.866	20.8874967012184\\
0.867	20.8654998234774\\
0.868	20.8405903510879\\
0.869	20.8133314697334\\
0.87	20.7841873995124\\
0.871	20.7537526761818\\
0.872	20.7227687097747\\
0.873	20.6914886034632\\
0.874	20.6596547098965\\
0.875	20.6270150912922\\
0.876	20.5933975779166\\
0.877	20.5583288206056\\
0.878	20.521281284736\\
0.879	20.4820581087458\\
0.88	20.4405146074998\\
0.881	20.3963145191287\\
0.882	20.3491260362998\\
0.883	20.2989841790549\\
0.884	20.2462175452335\\
0.885	20.191114906428\\
0.886	20.1338887435362\\
0.887	20.074692738763\\
0.888	20.0135539468624\\
0.889	19.9504143273306\\
0.89	19.8851079934782\\
0.891	19.8172928950051\\
0.892	19.7465384754094\\
0.893	19.6723109573407\\
0.894	19.5939834254405\\
0.895	19.5112875960171\\
0.896	19.4243861468488\\
0.897	19.3337083501718\\
0.898	19.2399908445774\\
0.899	19.1439954845716\\
0.9	19.04631290367\\
0.901	18.9471933488939\\
0.902	18.8466497047583\\
0.903	18.7449266372897\\
0.904	18.6426212699664\\
0.905	18.540321425058\\
0.906	18.4383234611204\\
0.907	18.3367315676511\\
0.908	18.2355659770531\\
0.909	18.1347784840738\\
0.91	18.0343346529015\\
0.911	17.934182849684\\
0.912	17.8341654317785\\
0.913	17.7343277393572\\
0.914	17.6348486974901\\
0.915	17.5359106024421\\
0.916	17.4379696979517\\
0.917	17.3413739521565\\
0.918	17.2461529176773\\
0.919	17.1525651666821\\
0.92	17.0612399708691\\
0.921	16.9726373061101\\
0.922	16.8866310125259\\
0.923	16.8030777146563\\
0.924	16.7223221640208\\
0.925	16.6445571030068\\
0.926	16.5693574129194\\
0.927	16.4961245679683\\
0.928	16.4244120052214\\
0.929	16.353826030884\\
0.93	16.2840216362781\\
0.931	16.2147548914755\\
0.932	16.1461587194807\\
0.933	16.0786561620582\\
0.934	16.0125512982733\\
0.935	15.9480678024072\\
0.936	15.8854562847062\\
0.937	15.8246978020184\\
0.938	15.7653451774966\\
0.939	15.7070431961677\\
0.94	15.6497450168159\\
0.941	15.5934140702947\\
0.942	15.5381024966511\\
0.943	15.4841622337838\\
0.944	15.4321655767245\\
0.945	15.3825689183847\\
0.946	15.3353411944269\\
0.947	15.2901724450184\\
0.948	15.246729182297\\
0.949	15.2047778646453\\
0.95	15.1645657318167\\
0.951	15.1266969214201\\
0.952	15.0917679475268\\
0.953	15.0604883440885\\
0.954	15.033537978429\\
0.955	15.0114464348363\\
0.956	14.9946686581792\\
0.957	14.9832318088439\\
0.958	14.9768320817651\\
0.959	14.9752234838546\\
0.96	14.978049200013\\
0.961	14.9846060911116\\
0.962	14.9943933217311\\
0.963	15.0074993914198\\
0.964	15.0239192169379\\
0.965	15.0431450221522\\
0.966	15.0644639659204\\
0.967	15.0870947331867\\
0.968	15.1101181775476\\
0.969	15.1326615217912\\
0.97	15.1540531516752\\
0.971	15.1737009093055\\
0.972	15.1912553379435\\
0.973	15.2067578496317\\
0.974	15.2204020917074\\
0.975	15.2323088674086\\
0.976	15.242410600292\\
0.977	15.2507648470535\\
0.978	15.257559001816\\
0.979	15.2627037970947\\
0.98	15.2660760798181\\
0.981	15.2675160403429\\
0.982	15.2663467807178\\
0.983	15.2617869050128\\
0.984	15.2536275954782\\
0.985	15.2419792924673\\
0.986	15.2269114141264\\
0.987	15.2084157108764\\
0.988	15.1867084039773\\
0.989	15.1624185352794\\
0.99	15.1361790977961\\
0.991	15.1083840154024\\
0.992	15.0791743931326\\
0.993	15.0485374683083\\
0.994	15.0164109183644\\
0.995	14.9827562278136\\
0.996	14.9474820640138\\
0.997	14.9103660923603\\
0.998	14.8712010900546\\
0.999	14.8296348639935\\
1	14.7852460124129\\
1.001	14.7377504287532\\
1.002	14.6868952677826\\
1.003	14.6324286880251\\
1.004	14.5740338351895\\
1.005	14.5112350675759\\
1.006	14.4435392180648\\
1.007	14.370616747943\\
1.008	14.2923100775037\\
1.009	14.2088363792471\\
1.01	14.1208788288809\\
1.011	14.0293033949301\\
1.012	13.9349531049941\\
1.013	13.8386315809528\\
1.014	13.7411183071473\\
1.015	13.6430528450282\\
1.016	13.54483895553\\
1.017	13.4466165516104\\
1.018	13.3482991194608\\
1.019	13.2496483795503\\
1.02	13.1502230266098\\
1.021	13.0495275331523\\
1.022	12.9473361414581\\
1.023	12.8434398984171\\
1.024	12.7374124783029\\
1.025	12.6290096944803\\
1.026	12.5180240688095\\
1.027	12.4041300969601\\
1.028	12.2873333970684\\
1.029	12.1679076229123\\
1.03	12.0459621001188\\
1.031	11.9213986745834\\
1.032	11.7942781153132\\
1.033	11.6648166692395\\
1.034	11.5330923972563\\
1.035	11.3992247202346\\
1.036	11.2635919406942\\
1.037	11.1266585452391\\
1.038	10.9888095321189\\
1.039	10.8505768942538\\
1.04	10.7126829991553\\
1.041	10.5755546853669\\
1.042	10.4390017869278\\
1.043	10.3028414109221\\
1.044	10.1673767505263\\
1.045	10.0325930165787\\
1.046	9.89830017311217\\
1.047	9.76490760254838\\
1.048	9.6329013948806\\
1.049	9.50250034099236\\
1.05	9.37370979360199\\
1.051	9.24611053193966\\
1.052	9.11903114835208\\
1.053	8.99188970554932\\
1.054	8.86423158212783\\
1.055	8.73570050119738\\
1.056	8.60595488055639\\
1.057	8.47465112573409\\
1.058	8.3417235788894\\
1.059	8.2073341431914\\
1.06	8.0715141881386\\
1.061	7.93418745484286\\
1.062	7.79542936533838\\
1.063	7.65561201574943\\
1.064	7.51544019565033\\
1.065	7.37581500731812\\
1.066	7.23738314688699\\
1.067	7.10036471077268\\
1.068	6.96490661748276\\
1.069	6.8310133676292\\
1.07	6.69821594501255\\
1.071	6.56600134757745\\
1.072	6.43406052154236\\
1.073	6.30211031242553\\
1.074	6.17002689187545\\
1.075	6.03771414957912\\
1.076	5.90497659049652\\
1.077	5.77185694767028\\
1.078	5.63853586579669\\
1.079	5.50511048118789\\
1.08	5.37195566045334\\
1.081	5.23941840371099\\
1.082	5.10742476077504\\
1.083	4.97581460881352\\
1.084	4.84446430238827\\
1.085	4.71331758847963\\
1.086	4.58244897484892\\
1.087	4.45228493180416\\
1.088	4.3234145794692\\
1.089	4.19604776031222\\
1.09	4.07015892204944\\
1.091	3.94559646034048\\
1.092	3.82220319997577\\
1.093	3.69998985823682\\
1.094	3.57883164776114\\
1.095	3.45832218522949\\
1.096	3.33795842862507\\
1.097	3.21703100145149\\
1.098	3.09458324443786\\
1.099	2.96988496162302\\
1.1	2.8423230801452\\
1.101	2.71089878104496\\
1.102	2.57461479125762\\
1.103	2.43312147078639\\
1.104	2.28657083565413\\
1.105	2.13530534020644\\
1.106	1.9799143940691\\
1.107	1.82137515064314\\
1.108	1.66084187764564\\
1.109	1.49932554717122\\
1.11	1.33772083780417\\
1.111	1.17683337250043\\
1.112	1.01739973243297\\
1.113	0.860104421340705\\
1.114	0.705553236341642\\
1.115	0.554129420898148\\
1.116	0.405939049143109\\
1.117	0.261101420522126\\
1.118	0.11965321214808\\
1.119	-0.0185801375050516\\
1.12	-0.153657744237139\\
1.121	-0.285474426215329\\
1.122	-0.41402653885894\\
1.123	-0.539542775590766\\
1.124	-0.662602649002745\\
1.125	-0.784172083933473\\
1.126	-0.905270446241558\\
1.127	-1.02675764662937\\
1.128	-1.14910814348593\\
1.129	-1.2724019767026\\
1.13	-1.39690352804448\\
1.131	-1.52313114127737\\
1.132	-1.65119405826082\\
1.133	-1.78047369509456\\
1.134	-1.91003952237515\\
1.135	-2.03913320469383\\
1.136	-2.16736194377619\\
1.137	-2.29471694881982\\
1.138	-2.42138242511465\\
1.139	-2.54749848025422\\
1.14	-2.67324496709958\\
1.141	-2.79900890961525\\
1.142	-2.92524065516225\\
1.143	-3.05216338057981\\
1.144	-3.17964120171764\\
1.145	-3.30754715002854\\
1.146	-3.43623878469542\\
1.147	-3.56626230184579\\
1.148	-3.69784429580135\\
1.149	-3.83092636312653\\
1.15	-3.96540464838674\\
1.151	-4.10119724388396\\
1.152	-4.23810672732127\\
1.153	-4.37582922003282\\
1.154	-4.51419682103481\\
1.155	-4.65332291901363\\
1.156	-4.79356113758852\\
1.157	-4.93511343070365\\
1.158	-5.07780044326675\\
1.159	-5.22139950842552\\
1.16	-5.36574518100715\\
1.161	-5.51080613293951\\
1.162	-5.65662008277991\\
1.163	-5.80289488189365\\
1.164	-5.94911886141714\\
1.165	-6.09496920472027\\
1.166	-6.24025540864011\\
1.167	-6.3846011498135\\
1.168	-6.52751391662549\\
1.169	-6.66851958842471\\
1.17	-6.80732920922321\\
1.171	-6.94400143578517\\
1.172	-7.07865591664714\\
1.173	-7.21135276732561\\
1.174	-7.34226013423201\\
1.175	-7.47166918472758\\
1.176	-7.60015204055818\\
1.177	-7.72825720401703\\
1.178	-7.85601371814178\\
1.179	-7.98331606555621\\
1.18	-8.11011674787543\\
1.181	-8.23634257134457\\
1.182	-8.36219880201975\\
1.183	-8.48802826796128\\
1.184	-8.6139414479774\\
1.185	-8.73966631922191\\
1.186	-8.86480859316696\\
1.187	-8.98941595497993\\
1.188	-9.11383453957334\\
1.189	-9.23845025050448\\
1.19	-9.36383749452854\\
1.191	-9.49072565972764\\
1.192	-9.61986816398323\\
1.193	-9.75198274370249\\
1.194	-9.88781553892386\\
1.195	-10.028198471234\\
1.196	-10.1738970173436\\
1.197	-10.3254242987782\\
1.198	-10.4828946408524\\
1.199	-10.6459881366054\\
1.2	-10.8140086742933\\
1.201	-10.9862667628237\\
1.202	-11.1623119626821\\
1.203	-11.3413460489457\\
1.204	-11.5220878722842\\
1.205	-11.7033876823068\\
1.206	-11.8844058696065\\
1.207	-12.0645060780571\\
1.208	-12.2433548238267\\
1.209	-12.420650615807\\
1.21	-12.5959058711667\\
1.211	-12.7687452013577\\
1.212	-12.9391180112309\\
1.213	-13.1072985275674\\
1.214	-13.2737334600417\\
1.215	-13.4389480460458\\
1.216	-13.6031618872162\\
1.217	-13.7659868942756\\
1.218	-13.9269623345616\\
1.219	-14.0859689818556\\
1.22	-14.2431207937906\\
1.221	-14.3987762604231\\
1.222	-14.5535328720726\\
1.223	-14.7079778449166\\
1.224	-14.8627227144142\\
1.225	-15.0186162014159\\
1.226	-15.1764061899783\\
1.227	-15.3363216982812\\
1.228	-15.4982418093034\\
1.229	-15.6619697110635\\
1.23	-15.8273603271334\\
1.231	-15.9943000658575\\
1.232	-16.1625763629191\\
1.233	-16.332029123509\\
1.234	-16.5026577847568\\
1.235	-16.6743154498005\\
1.236	-16.8463416437639\\
1.237	-17.0178429015542\\
1.238	-17.1883435397094\\
1.239	-17.3577148017344\\
1.24	-17.5257464829416\\
1.241	-17.6920445180915\\
1.242	-17.8559523505273\\
1.243	-18.0167923140929\\
1.244	-18.1742442075109\\
1.245	-18.3281288660111\\
1.246	-18.4782360638856\\
1.247	-18.6243956754582\\
1.248	-18.7665413050315\\
1.249	-18.9045189182819\\
1.25	-19.0380017296437\\
1.251	-19.1670274046211\\
1.252	-19.2922215018686\\
1.253	-19.4143751551181\\
1.254	-19.5343650955365\\
1.255	-19.6531012066106\\
1.256	-19.771093058539\\
1.257	-19.8888124683478\\
1.258	-20.006892314386\\
1.259	-20.12540326559\\
1.26	-20.243797520206\\
1.261	-20.3615022178356\\
1.262	-20.4780665807981\\
1.263	-20.5930646199086\\
1.264	-20.7061364388333\\
1.265	-20.8169827938086\\
1.266	-20.9252756426691\\
1.267	-21.0305271517853\\
1.268	-21.132041101959\\
1.269	-21.2292858972684\\
1.27	-21.3222285470203\\
1.271	-21.4112459269357\\
1.272	-21.4969863751712\\
1.273	-21.5800618835726\\
1.274	-21.6609593182404\\
1.275	-21.7400486063365\\
1.276	-21.8175216608217\\
1.277	-21.893652165679\\
1.278	-21.9689072881314\\
1.279	-22.0437297314347\\
1.28	-22.1183823324083\\
1.281	-22.1929888007653\\
1.282	-22.2676802713644\\
1.283	-22.3428329941678\\
1.284	-22.4192003691933\\
1.285	-22.4974982451152\\
1.286	-22.5780284760777\\
1.287	-22.6609847896591\\
1.288	-22.7464982425239\\
1.289	-22.8342255411599\\
1.29	-22.9232069905801\\
1.291	-23.0122169952849\\
1.292	-23.1004159864872\\
1.293	-23.1874930599265\\
1.294	-23.27313690641\\
1.295	-23.3570486799812\\
1.296	-23.4394166099093\\
1.297	-23.5207796936078\\
1.298	-23.6016512281642\\
1.299	-23.682540720553\\
1.3	-23.7639698471825\\
1.301	-23.8461857820466\\
1.302	-23.9291272458823\\
1.303	-24.0128682747576\\
1.304	-24.0978951264127\\
1.305	-24.1845102809884\\
1.306	-24.2725143430039\\
1.307	-24.3615224499064\\
1.308	-24.4509333416775\\
1.309	-24.5401083684232\\
1.31	-24.6286813265654\\
1.311	-24.7166482293029\\
1.312	-24.8040482348962\\
1.313	-24.8907910414848\\
1.314	-24.9770816682463\\
1.315	-25.063430966277\\
1.316	-25.1503741814938\\
1.317	-25.2382225407107\\
1.318	-25.3269896602622\\
1.319	-25.4167221873412\\
1.32	-25.5077416444014\\
1.321	-25.6004304134685\\
1.322	-25.6949418270536\\
1.323	-25.7913143680453\\
1.324	-25.8897267762107\\
1.325	-25.9908155155866\\
1.326	-26.0953916082583\\
1.327	-26.2036643558486\\
1.328	-26.3151859131887\\
1.329	-26.4294026265715\\
1.33	-26.5462727529276\\
1.331	-26.6660868511144\\
1.332	-26.7889594228824\\
1.333	-26.9148625483529\\
1.334	-27.0436651536285\\
1.335	-27.1752981573562\\
1.336	-27.3097738944698\\
1.337	-27.4469375224038\\
1.338	-27.5868384627003\\
1.339	-27.729814929001\\
1.34	-27.8759797556748\\
1.341	-28.0252500021742\\
1.342	-28.1774366414774\\
1.343	-28.3320088418534\\
1.344	-28.4885093548729\\
1.345	-28.6469731171879\\
1.346	-28.8074673613831\\
1.347	-28.9698734491305\\
1.348	-29.1339507734096\\
1.349	-29.2993098315694\\
1.35	-29.4656038708943\\
1.351	-29.6324706912605\\
1.352	-29.799470343974\\
1.353	-29.9664390099696\\
1.354	-30.1335824931311\\
1.355	-30.3012330598267\\
1.356	-30.4696866042351\\
1.357	-30.6392781672199\\
1.358	-30.8103474311522\\
1.359	-30.9830963969956\\
1.36	-31.1577628179602\\
1.361	-31.3345097953911\\
1.362	-31.5131099931484\\
1.363	-31.6932164199266\\
1.364	-31.8747292604001\\
1.365	-32.0578749825987\\
1.366	-32.2429569871727\\
1.367	-32.4300113946505\\
1.368	-32.618964332276\\
1.369	-32.8099187649386\\
1.37	-33.00287611678\\
1.371	-33.1976256108402\\
1.372	-33.3939121003428\\
1.373	-33.5912492808132\\
1.374	-33.7891138531926\\
1.375	-33.9872437440599\\
1.376	-34.1853879720051\\
1.377	-34.3829304379461\\
1.378	-34.5789799067624\\
1.379	-34.7730053901541\\
1.38	-34.9650123168248\\
1.381	-35.1549069038833\\
1.382	-35.3423098642304\\
1.383	-35.5268766582405\\
1.384	-35.7085497042943\\
1.385	-35.8878830005608\\
1.386	-36.0657315725644\\
1.387	-36.2426316999493\\
1.388	-36.418718950963\\
1.389	-36.5940310698172\\
1.39	-36.7685394818213\\
1.391	-36.9418118213695\\
1.392	-37.1134920072477\\
1.393	-37.2838713624574\\
1.394	-37.453509743514\\
1.395	-37.6227778358979\\
1.396	-37.7920032353431\\
1.397	-37.9620009818238\\
1.398	-38.133827353744\\
1.399	-38.3081367073933\\
1.4	-38.4851431924849\\
1.401	-38.6647289872857\\
1.402	-38.8463194393468\\
1.403	-39.0287852406143\\
1.404	-39.2108477043799\\
1.405	-39.3915299827967\\
1.406	-39.5700064852419\\
1.407	-39.745652932487\\
1.408	-39.9184481644125\\
1.409	-40.0888139543852\\
1.41	-40.2571879663563\\
1.411	-40.4239451602447\\
1.412	-40.5892640685208\\
1.413	-40.7530011253714\\
1.414	-40.9151680986534\\
1.415	-41.0761148026712\\
1.416	-41.2361026322735\\
1.417	-41.395106522267\\
1.418	-41.5530022095508\\
1.419	-41.7100323627287\\
1.42	-41.8666484221357\\
1.421	-42.0230307766995\\
1.422	-42.1793046184503\\
1.423	-42.3356289284741\\
1.424	-42.4919227559688\\
1.425	-42.6482196035046\\
1.426	-42.8051394909282\\
1.427	-42.9632679878276\\
1.428	-43.1226585695307\\
1.429	-43.283111185753\\
1.43	-43.4441237799499\\
1.431	-43.604977598887\\
1.432	-43.7652137821577\\
1.433	-43.924618862067\\
1.434	-44.0830274385528\\
1.435	-44.240342091477\\
1.436	-44.3965432333056\\
1.437	-44.5515837511943\\
1.438	-44.705390324482\\
1.439	-44.8580387318754\\
1.44	-45.0097594849014\\
1.441	-45.1607477053977\\
1.442	-45.3110739878214\\
1.443	-45.4608422004747\\
1.444	-45.610025011411\\
1.445	-45.7584304241813\\
1.446	-45.9059399615684\\
1.447	-46.0526200496208\\
1.448	-46.1991088719203\\
1.449	-46.3465543907194\\
1.45	-46.4960702985067\\
1.451	-46.648498921272\\
1.452	-46.8040813609777\\
1.453	-46.9626678857669\\
1.454	-47.1244117367532\\
1.455	-47.2891820348572\\
1.456	-47.4564782942757\\
1.457	-47.6263649446843\\
1.458	-47.7991584888255\\
1.459	-47.9748714268497\\
1.46	-48.153255561169\\
1.461	-48.3338883379767\\
1.462	-48.5161616697528\\
1.463	-48.6994549035362\\
1.464	-48.8834630436145\\
1.465	-49.0681442008063\\
1.466	-49.2537577351713\\
1.467	-49.4406162428123\\
1.468	-49.6286495116052\\
1.469	-49.817431037531\\
1.47	-50.0062537643048\\
1.471	-50.1943861985673\\
1.472	-50.3811793543685\\
1.473	-50.566163400467\\
1.474	-50.7492457631178\\
1.475	-50.9306466578191\\
1.476	-51.1106196877019\\
1.477	-51.2891842831871\\
1.478	-51.4662003303001\\
1.479	-51.6415288717171\\
1.48	-51.815357526204\\
1.481	-51.98820415899\\
1.482	-52.1605634873015\\
1.483	-52.3328227863742\\
1.484	-52.5051636287522\\
1.485	-52.6776537871403\\
1.486	-52.8503858013053\\
1.487	-53.0235679091388\\
1.488	-53.1978149925991\\
1.489	-53.373783223351\\
1.49	-53.5516232687056\\
1.491	-53.73109361048\\
1.492	-53.9117024743139\\
1.493	-54.0929433905588\\
1.494	-54.2743666816909\\
1.495	-54.4557616137724\\
1.496	-54.6371819607821\\
1.497	-54.8184286736687\\
1.498	-54.9991613435286\\
1.499	-55.1790220807373\\
1.5	-55.3574660854701\\
1.501	-55.5340521967932\\
1.502	-55.7086983661508\\
1.503	-55.8814602459\\
1.504	-56.0524513887069\\
1.505	-56.2219422817614\\
1.506	-56.3901701631787\\
1.507	-56.5571498119587\\
1.508	-56.723049234592\\
1.509	-56.8881647631278\\
1.51	-57.0525998674589\\
1.511	-57.2166153640091\\
1.512	-57.3803368127322\\
1.513	-57.5434647014149\\
1.514	-57.7056976661631\\
1.515	-57.8667482881442\\
1.516	-58.0261656155175\\
1.517	-58.1835320816317\\
1.518	-58.3387247490862\\
1.519	-58.491811710243\\
1.52	-58.6428836870675\\
1.521	-58.7920811961887\\
1.522	-58.9394824849682\\
1.523	-59.0847621222551\\
1.524	-59.2274942205043\\
1.525	-59.3677718757603\\
1.526	-59.5057747763201\\
1.527	-59.6412072332239\\
1.528	-59.7734372095276\\
1.529	-59.9016100079697\\
1.53	-60.0248417711005\\
1.531	-60.1425227679338\\
1.532	-60.2546088569475\\
1.533	-60.3617609164397\\
1.534	-60.4645836993\\
1.535	-60.5632553640409\\
1.536	-60.6579759724856\\
1.537	-60.7487252801122\\
1.538	-60.8354828731572\\
1.539	-60.9186303391646\\
1.54	-60.9984222498254\\
1.541	-61.0750401457902\\
1.542	-61.1489677150102\\
1.543	-61.2204919799435\\
1.544	-61.2892668408134\\
1.545	-61.3548729975432\\
1.546	-61.4176391150458\\
1.547	-61.4784193324206\\
1.548	-61.5377038238933\\
1.549	-61.5954219375718\\
1.55	-61.6513561308425\\
1.551	-61.7054858886892\\
1.552	-61.7576543271497\\
1.553	-61.8075049348599\\
1.554	-61.8550627497172\\
1.555	-61.9008466664837\\
1.556	-61.9455807234808\\
1.557	-61.9895449334033\\
1.558	-62.0323950803453\\
1.559	-62.0738960491077\\
1.56	-62.1142535506931\\
1.561	-62.1538620578617\\
1.562	-62.1932809141333\\
1.563	-62.2329163492507\\
1.564	-62.2727575523693\\
1.565	-62.312942733853\\
1.566	-62.354056126579\\
1.567	-62.3966458802023\\
1.568	-62.4408943132788\\
1.569	-62.4868846400295\\
1.57	-62.5346086347682\\
1.571	-62.5841820161663\\
1.572	-62.6360617161483\\
1.573	-62.6904767237216\\
1.574	-62.7472017558686\\
1.575	-62.8059770770948\\
1.576	-62.8668518766409\\
1.577	-62.9298137535665\\
1.578	-62.994410575882\\
1.579	-63.0599073279366\\
1.58	-63.1252110013314\\
1.581	-63.1891953677512\\
1.582	-63.251392341275\\
1.583	-63.31163151346\\
1.584	-63.3695758814898\\
1.585	-63.4251773150409\\
1.586	-63.4788208914951\\
1.587	-63.5309107889096\\
1.588	-63.5818861883527\\
1.589	-63.6321884612596\\
1.59	-63.6819640280854\\
1.591	-63.7311321292896\\
1.592	-63.7796757314582\\
1.593	-63.8275553830653\\
1.594	-63.8746980714705\\
1.595	-63.9213396657808\\
1.596	-63.9677431558428\\
1.597	-64.0138919648377\\
1.598	-64.0597189445489\\
1.599	-64.1050856202926\\
1.6	-64.1495696924096\\
1.601	-64.1926767534644\\
1.602	-64.2341962974589\\
1.603	-64.27417639685\\
1.604	-64.3128817907656\\
1.605	-64.3508013747675\\
1.606	-64.3883221186939\\
1.607	-64.4254578709601\\
1.608	-64.4622327195222\\
1.609	-64.4989377302155\\
1.61	-64.5355021196089\\
1.611	-64.5716108523115\\
1.612	-64.607129821357\\
1.613	-64.64164896307\\
1.614	-64.6749046796545\\
1.615	-64.7072723317066\\
1.616	-64.7390864872884\\
1.617	-64.7703265388823\\
1.618	-64.8008876282685\\
1.619	-64.8305638525861\\
1.62	-64.8590433032802\\
1.621	-64.8860163389494\\
1.622	-64.9111740362802\\
1.623	-64.9342868730873\\
1.624	-64.9554951108074\\
1.625	-64.9755061550942\\
1.626	-64.9951136927688\\
1.627	-65.0146413157335\\
1.628	-65.0342265514142\\
1.629	-65.0542797834229\\
1.63	-65.0751158297161\\
1.631	-65.096625032619\\
1.632	-65.1185715427073\\
1.633	-65.1407269706263\\
1.634	-65.1629758914503\\
1.635	-65.1852549411289\\
1.636	-65.2072821805435\\
1.637	-65.2288963748654\\
1.638	-65.250230734281\\
1.639	-65.271313199271\\
1.64	-65.2919484834566\\
1.641	-65.3117474718551\\
1.642	-65.3303018579341\\
1.643	-65.3476256675234\\
1.644	-65.3642336626348\\
1.645	-65.3804411814444\\
1.646	-65.3958115901606\\
1.647	-65.4096409015647\\
1.648	-65.4215355336368\\
1.649	-65.4313293191451\\
1.65	-65.4388264717712\\
1.651	-65.4438633864058\\
1.652	-65.4466154482115\\
1.653	-65.4473744147924\\
1.654	-65.446108901024\\
1.655	-65.442367404837\\
1.656	-65.4356026005169\\
1.657	-65.4256586277264\\
1.658	-65.4126508559036\\
1.659	-65.3964371777834\\
1.66	-65.376551177729\\
1.661	-65.3529211675133\\
1.662	-65.3260300796099\\
1.663	-65.296396636101\\
1.664	-65.2642479666297\\
1.665	-65.2296753273621\\
1.666	-65.1927879409395\\
1.667	-65.1534290824754\\
1.668	-65.1115102030061\\
1.669	-65.0674231425625\\
1.67	-65.0215703118891\\
1.671	-64.9739293607575\\
1.672	-64.9242876710214\\
1.673	-64.8725763896897\\
1.674	-64.8191027570182\\
1.675	-64.7643583059239\\
1.676	-64.7085034369043\\
1.677	-64.6516063557446\\
1.678	-64.5938468331401\\
1.679	-64.5352743059\\
1.68	-64.4759912096332\\
1.681	-64.4160857412403\\
1.682	-64.3553890440695\\
1.683	-64.293921436135\\
1.684	-64.2320633659221\\
1.685	-64.1701857174944\\
1.686	-64.1085698765348\\
1.687	-64.0473047655059\\
1.688	-63.9863834379836\\
1.689	-63.9258876196785\\
1.69	-63.8658844676162\\
1.691	-63.8065565760397\\
1.692	-63.7481909425068\\
1.693	-63.6908361538703\\
1.694	-63.6342616098204\\
1.695	-63.5783656528244\\
1.696	-63.5233350299149\\
1.697	-63.4693251268657\\
1.698	-63.4160413024728\\
1.699	-63.3627300582117\\
1.7	-63.3086950773288\\
1.701	-63.2536061771439\\
1.702	-63.1971774362409\\
1.703	-63.1389697217362\\
1.704	-63.0787395189783\\
1.705	-63.0163070551227\\
1.706	-62.9514032908982\\
1.707	-62.8840193925948\\
1.708	-62.8144024041785\\
1.709	-62.7427013142083\\
1.71	-62.6688968550956\\
1.711	-62.5931106765671\\
1.712	-62.5156210570341\\
1.713	-62.4366457156291\\
1.714	-62.3564491603253\\
1.715	-62.2751422824668\\
1.716	-62.192512303232\\
1.717	-62.1084665617331\\
1.718	-62.0228911306013\\
1.719	-61.9353884746513\\
1.72	-61.845550241636\\
1.721	-61.7532810863568\\
1.722	-61.658876633531\\
1.723	-61.5625462677286\\
1.724	-61.4639868773778\\
1.725	-61.3625124249288\\
1.726	-61.2574303646468\\
1.727	-61.1482978520571\\
1.728	-61.0348714782127\\
1.729	-60.9166710312119\\
1.73	-60.793256689402\\
1.731	-60.6648792777414\\
1.732	-60.5319845765504\\
1.733	-60.3948782714635\\
1.734	-60.2541475162906\\
1.735	-60.1106644453625\\
1.736	-59.9652219605987\\
1.737	-59.8184786570067\\
1.738	-59.670962933679\\
1.739	-59.5233703413846\\
1.74	-59.3765395357101\\
1.741	-59.2305598157795\\
1.742	-59.084911920617\\
1.743	-58.9390931876991\\
1.744	-58.7927607164755\\
1.745	-58.6460095376736\\
1.746	-58.4991095894076\\
1.747	-58.3519776984921\\
1.748	-58.2042963297046\\
1.749	-58.055999999448\\
1.75	-57.9073510889804\\
1.751	-57.7585925351992\\
1.752	-57.6098205794234\\
1.753	-57.4610987957878\\
1.754	-57.3123396976461\\
1.755	-57.1633066642338\\
1.756	-57.0139537645015\\
1.757	-56.8642453456078\\
1.758	-56.7141103973245\\
1.759	-56.5636808845567\\
1.76	-56.4129165282808\\
1.761	-56.2616388134398\\
1.762	-56.1098715853282\\
1.763	-55.9576735127002\\
1.764	-55.8048339852769\\
1.765	-55.651009870018\\
1.766	-55.4962322468736\\
1.767	-55.3406573776976\\
1.768	-55.1841801957194\\
1.769	-55.026972733777\\
1.77	-54.8697183234764\\
1.771	-54.712894003124\\
1.772	-54.5563078484149\\
1.773	-54.3994343122113\\
1.774	-54.241844954201\\
1.775	-54.0832770479357\\
1.776	-53.9235836129215\\
1.777	-53.7626091396609\\
1.778	-53.6002172798224\\
1.779	-53.4364539237527\\
1.78	-53.2714609076852\\
1.781	-53.1053137121777\\
1.782	-52.9379064012401\\
1.783	-52.7690578927746\\
1.784	-52.5984795325066\\
1.785	-52.4257652518563\\
1.786	-52.2506739461804\\
1.787	-52.0728279822398\\
1.788	-51.8917205203151\\
1.789	-51.707199034531\\
1.79	-51.5193659441284\\
1.791	-51.3285200815514\\
1.792	-51.13494426155\\
1.793	-50.9385497764847\\
1.794	-50.7390593713322\\
1.795	-50.5364008686756\\
1.796	-50.3304961330154\\
1.797	-50.121146286332\\
1.798	-49.9084561748687\\
1.799	-49.6926745169832\\
1.8	-49.4741113652469\\
1.801	-49.2533948864298\\
1.802	-49.0314012894689\\
1.803	-48.8092451722016\\
1.804	-48.588118433259\\
1.805	-48.3686914967916\\
1.806	-48.1511388083151\\
1.807	-47.9357487329274\\
1.808	-47.7230502950561\\
1.809	-47.5136332135245\\
1.81	-47.3078740988177\\
1.811	-47.1058875592334\\
1.812	-46.907857720426\\
1.813	-46.7138359397346\\
1.814	-46.5236678105705\\
1.815	-46.3373458491702\\
1.816	-46.1545029560849\\
1.817	-45.9740946352358\\
1.818	-45.7950192474076\\
1.819	-45.6164037768194\\
1.82	-45.4373532109818\\
1.821	-45.2569859534592\\
1.822	-45.074691094605\\
1.823	-44.890141602138\\
1.824	-44.7032575410301\\
1.825	-44.5141231314124\\
1.826	-44.3229625641541\\
1.827	-44.1302722692003\\
1.828	-43.9365697043885\\
1.829	-43.7423138487755\\
1.83	-43.5480289109013\\
1.831	-43.3540470522765\\
1.832	-43.1607726075338\\
1.833	-42.9688582934193\\
1.834	-42.7787842654815\\
1.835	-42.5906593348215\\
1.836	-42.4043033867835\\
1.837	-42.2194597317112\\
1.838	-42.0357950598289\\
1.839	-41.8530143597459\\
1.84	-41.671027778021\\
1.841	-41.489886007859\\
1.842	-41.3097727498749\\
1.843	-41.130909372635\\
1.844	-40.953585231922\\
1.845	-40.7782238938169\\
1.846	-40.6053306596289\\
1.847	-40.4353748668887\\
1.848	-40.2681642544795\\
1.849	-40.1030051975026\\
1.85	-39.9395837502103\\
1.851	-39.7775826605902\\
1.852	-39.6162298608054\\
1.853	-39.4547434733252\\
1.854	-39.2927740009334\\
1.855	-39.1302916307474\\
1.856	-38.9673020963368\\
1.857	-38.8039017322513\\
1.858	-38.640086398851\\
1.859	-38.4755587926407\\
1.86	-38.3100487098109\\
1.861	-38.1435030209171\\
1.862	-37.9762104652657\\
1.863	-37.8087261939795\\
1.864	-37.64145174574\\
1.865	-37.4747738827112\\
1.866	-37.3088487516824\\
1.867	-37.1433226943211\\
1.868	-36.9779198441154\\
1.869	-36.8124358261633\\
1.87	-36.6464830350058\\
1.871	-36.4797188715232\\
1.872	-36.3120323894862\\
1.873	-36.1434563285511\\
1.874	-35.9740184258095\\
1.875	-35.8036361990741\\
1.876	-35.6320507912285\\
1.877	-35.4591345711511\\
1.878	-35.2851173897539\\
1.879	-35.1102259929261\\
1.88	-34.9343534164046\\
1.881	-34.757430865303\\
1.882	-34.5795586791547\\
1.883	-34.4006844262422\\
1.884	-34.2207819303415\\
1.885	-34.0398764439537\\
1.886	-33.8579981971104\\
1.887	-33.6753847877433\\
1.888	-33.4921860612238\\
1.889	-33.3082395079516\\
1.89	-33.1235722417039\\
1.891	-32.938602223674\\
1.892	-32.7536562017059\\
1.893	-32.5690935925948\\
1.894	-32.3855429999145\\
1.895	-32.2035052352046\\
1.896	-32.0232479325834\\
1.897	-31.845009078684\\
1.898	-31.6688865452012\\
1.899	-31.4946729432197\\
1.9	-31.3221419747559\\
1.901	-31.1513266874777\\
1.902	-30.9823186833779\\
1.903	-30.8150125801186\\
1.904	-30.6490769429022\\
1.905	-30.483972004907\\
1.906	-30.3191793929859\\
1.907	-30.1545323000134\\
1.908	-29.9900896882617\\
1.909	-29.8258866327466\\
1.91	-29.6621362279102\\
1.911	-29.4993642203176\\
1.912	-29.3382193666601\\
1.913	-29.1791786770954\\
1.914	-29.0223079035499\\
1.915	-28.8675036381134\\
1.916	-28.7149346681432\\
1.917	-28.5650301173433\\
1.918	-28.4178659114096\\
1.919	-28.273035229566\\
1.92	-28.1301739370252\\
1.921	-27.9888578559975\\
1.922	-27.8488134106911\\
1.923	-27.7100199577144\\
1.924	-27.5721971755463\\
1.925	-27.4350656658982\\
1.926	-27.2985532654217\\
1.927	-27.1628314972087\\
1.928	-27.0282206579467\\
1.929	-26.8947529986538\\
1.93	-26.7622664784224\\
1.931	-26.6305176934626\\
1.932	-26.499021000934\\
1.933	-26.3673879325015\\
1.934	-26.2355450647175\\
1.935	-26.1035274843667\\
1.936	-25.9715997283554\\
1.937	-25.8400211275812\\
1.938	-25.7088608097178\\
1.939	-25.5784103778667\\
1.94	-25.4490521490433\\
1.941	-25.3209767860612\\
1.942	-25.1940014008126\\
1.943	-25.067754112608\\
1.944	-24.9423232364323\\
1.945	-24.8182268904925\\
1.946	-24.6959493725273\\
1.947	-24.5757542218805\\
1.948	-24.4576739198764\\
1.949	-24.3416281496146\\
1.95	-24.2275713883134\\
1.951	-24.1153857144932\\
1.952	-24.0049694975739\\
1.953	-23.8964495036624\\
1.954	-23.7900106937159\\
1.955	-23.6856909298876\\
1.956	-23.5835031476307\\
1.957	-23.4834815600936\\
1.958	-23.3856339434905\\
1.959	-23.2900811627146\\
1.96	-23.1968574509116\\
1.961	-23.1057568163828\\
1.962	-23.0166041143181\\
1.963	-22.9294324475038\\
1.964	-22.844127833572\\
1.965	-22.7600448752541\\
1.966	-22.6763658696168\\
1.967	-22.592385110693\\
1.968	-22.5073742931094\\
1.969	-22.4205091155305\\
1.97	-22.3311603127894\\
1.971	-22.2390752962496\\
1.972	-22.1441165145018\\
1.973	-22.046338002861\\
1.974	-21.9460991624503\\
1.975	-21.8439175035798\\
1.976	-21.7402785150931\\
1.977	-21.6356451773103\\
1.978	-21.5305331274733\\
1.979	-21.4251643667161\\
1.98	-21.3195059250443\\
1.981	-21.2136080826713\\
1.982	-21.1075456518713\\
1.983	-21.0013268008633\\
1.984	-20.8951794537653\\
1.985	-20.7896334264832\\
1.986	-20.6850919339663\\
1.987	-20.5818307032085\\
1.988	-20.4798815109094\\
1.989	-20.3790189694676\\
1.99	-20.2791224923151\\
1.991	-20.180095276589\\
1.992	-20.0816959712176\\
1.993	-19.9838294168664\\
1.994	-19.8868679276539\\
1.995	-19.7907492638695\\
1.996	-19.6946867188889\\
1.997	-19.5982338225837\\
1.998	-19.5011758316606\\
1.999	-19.4029606677878\\
};
\addlegendentry{LOpInf ROM $r=16$}

\addplot [color=green, dashdotted, line width=3.0pt]
  table[row sep=crcr]{%
0	0.352514694209755\\
0.001	0.350767629804056\\
0.002	0.348163673887375\\
0.003	0.342260769612589\\
0.004	0.337393115846976\\
0.005	0.3350391720132\\
0.006	0.333283163680671\\
0.007	0.330672373307009\\
0.008	0.328267900512957\\
0.009	0.327773662168831\\
0.01	0.330337058900514\\
0.011	0.332601919262213\\
0.012	0.333706061948312\\
0.013	0.335471274728756\\
0.014	0.34097916547168\\
0.015	0.34723778461323\\
0.016	0.35263725066969\\
0.017	0.35741729388617\\
0.018	0.362303991561681\\
0.019	0.364037202785564\\
0.02	0.364539877411641\\
0.021	0.36265357679308\\
0.022	0.359096968419998\\
0.023	0.353461221513441\\
0.024	0.348082786171338\\
0.025	0.341061442890601\\
0.026	0.33343530867456\\
0.027	0.32501438745489\\
0.028	0.316351502818024\\
0.029	0.307589513825415\\
0.03	0.298805475213449\\
0.031	0.289873285079048\\
0.032	0.280189019325244\\
0.033	0.270393417801516\\
0.034	0.260654957204235\\
0.035	0.249744770546408\\
0.036	0.239551817661085\\
0.037	0.230091545644869\\
0.038	0.219943135036682\\
0.039	0.209631382935043\\
0.04	0.197424386098343\\
0.041	0.189126579270134\\
0.042	0.182803507968377\\
0.043	0.173632487098627\\
0.044	0.164630873574799\\
0.045	0.155565978170132\\
0.046	0.148727267811458\\
0.047	0.141940542752691\\
0.048	0.134541993337985\\
0.049	0.125305601426866\\
0.05	0.114664395133043\\
0.051	0.105539304094803\\
0.052	0.0979444870391528\\
0.053	0.0912996321807\\
0.054	0.0827514358905116\\
0.055	0.0754918692786792\\
0.056	0.0669592093011585\\
0.057	0.0609630894877403\\
0.058	0.0559918343554251\\
0.059	0.054665788386536\\
0.06	0.0537271691069603\\
0.061	0.0539930590392739\\
0.062	0.0551629883335198\\
0.063	0.0527628131039613\\
0.064	0.0512398599046937\\
0.065	0.0496212565844042\\
0.066	0.0459602295942708\\
0.067	0.0380384579429007\\
0.068	0.0272459460858372\\
0.069	0.0150716530408675\\
0.07	0.0029752703703948\\
0.071	-0.0106559798834455\\
0.072	-0.0261671253687238\\
0.073	-0.0447973277352414\\
0.074	-0.0646176408747937\\
0.075	-0.0871874202971543\\
0.076	-0.110329109948332\\
0.077	-0.134482334175144\\
0.078	-0.162274851314535\\
0.079	-0.18993664112491\\
0.08	-0.219371610080924\\
0.081	-0.24871203701179\\
0.082	-0.278818552501559\\
0.083	-0.305929691478532\\
0.084	-0.332434986242277\\
0.085	-0.357855966309395\\
0.086	-0.3800255567869\\
0.087	-0.402879854145342\\
0.088	-0.425279692871237\\
0.089	-0.444400030943344\\
0.09	-0.462700081172211\\
0.091	-0.477922957664333\\
0.092	-0.489411038934041\\
0.093	-0.4975867689045\\
0.094	-0.501730210148771\\
0.095	-0.504772987699939\\
0.096	-0.50575100635717\\
0.097	-0.504393594528536\\
0.098	-0.496910149101738\\
0.099	-0.486005009478333\\
0.1	-0.469177154913958\\
0.101	-0.449135496556435\\
0.102	-0.427167180391829\\
0.103	-0.40151804346275\\
0.104	-0.370532456241293\\
0.105	-0.33836926479095\\
0.106	-0.299613538885917\\
0.107	-0.257091873985354\\
0.108	-0.213610450775508\\
0.109	-0.165363565088536\\
0.11	-0.115615034584837\\
0.111	-0.0649614241018544\\
0.112	-0.0112886926247439\\
0.113	0.0451084350197856\\
0.114	0.100706546744868\\
0.115	0.157495891292389\\
0.116	0.211758061704743\\
0.117	0.265774000085833\\
0.118	0.318750429049833\\
0.119	0.37107912186615\\
0.12	0.422267026683957\\
0.121	0.473722743394182\\
0.122	0.521420592059479\\
0.123	0.568541267159331\\
0.124	0.613891543960897\\
0.125	0.655801015167236\\
0.126	0.695957955953344\\
0.127	0.733962304482943\\
0.128	0.770614871835075\\
0.129	0.805692522236154\\
0.13	0.839633801787791\\
0.131	0.874000799249054\\
0.132	0.90662135602909\\
0.133	0.938257128690677\\
0.134	0.968295877826724\\
0.135	0.998275078596935\\
0.136	1.02799635440626\\
0.137	1.05676581515355\\
0.138	1.08300262255953\\
0.139	1.11064652858151\\
0.14	1.13381674371072\\
0.141	1.15538888450081\\
0.142	1.17722622000742\\
0.143	1.19803364268921\\
0.144	1.21640273640878\\
0.145	1.23213131320841\\
0.146	1.24562991969243\\
0.147	1.26168896958538\\
0.148	1.27796276027314\\
0.149	1.29292854439313\\
0.15	1.30963655177857\\
0.151	1.32476538690898\\
0.152	1.33762344501815\\
0.153	1.35121303953827\\
0.154	1.36370834454043\\
0.155	1.37816565615895\\
0.156	1.39456826528831\\
0.157	1.4093443717512\\
0.158	1.42261686086257\\
0.159	1.43483691057153\\
0.16	1.44824461688502\\
0.161	1.46136066261764\\
0.162	1.47471465779695\\
0.163	1.48918785242833\\
0.164	1.50378509108297\\
0.165	1.51526710221791\\
0.166	1.52691211087373\\
0.167	1.53832959226548\\
0.168	1.55022420017446\\
0.169	1.5587115245985\\
0.17	1.5701809707342\\
0.171	1.58346416806628\\
0.172	1.59576108957782\\
0.173	1.60829292708318\\
0.174	1.62172730423605\\
0.175	1.63199400748387\\
0.176	1.64301743951746\\
0.177	1.65575170078184\\
0.178	1.66852270119649\\
0.179	1.68406763484495\\
0.18	1.70040371168514\\
0.181	1.71682485918322\\
0.182	1.73562429574665\\
0.183	1.75969956343221\\
0.184	1.78429654058751\\
0.185	1.80869941863695\\
0.186	1.83756875649159\\
0.187	1.86611750692549\\
0.188	1.89510838318507\\
0.189	1.92445920051118\\
0.19	1.95588344451173\\
0.191	1.9894420680052\\
0.192	2.02623199433917\\
0.193	2.06276159716739\\
0.194	2.10018174278724\\
0.195	2.1373555304846\\
0.196	2.17437044000446\\
0.197	2.21184170889264\\
0.198	2.24760764516315\\
0.199	2.28062392167731\\
0.2	2.31458725610411\\
0.201	2.34646109836074\\
0.202	2.37548358684209\\
0.203	2.40394709284253\\
0.204	2.43101854085121\\
0.205	2.45629678879195\\
0.206	2.47954049086733\\
0.207	2.50160999289911\\
0.208	2.5243125718731\\
0.209	2.54808947854682\\
0.21	2.5718068874822\\
0.211	2.59756067980627\\
0.212	2.62394844483938\\
0.213	2.65189102305157\\
0.214	2.6795027524614\\
0.215	2.70819968765187\\
0.216	2.7364421606168\\
0.217	2.76509196132196\\
0.218	2.79362730252214\\
0.219	2.82403531481598\\
0.22	2.85153038585868\\
0.221	2.88100083526902\\
0.222	2.91459144003105\\
0.223	2.95221345415123\\
0.224	2.99301115910987\\
0.225	3.03645560507585\\
0.226	3.07962459932261\\
0.227	3.12059392016746\\
0.228	3.16355341650586\\
0.229	3.20825809064125\\
0.23	3.25316330775971\\
0.231	3.30005474299826\\
0.232	3.34879814429068\\
0.233	3.3968192616103\\
0.234	3.44463794519759\\
0.235	3.49571004316927\\
0.236	3.54829601980376\\
0.237	3.60321761798805\\
0.238	3.66099256244744\\
0.239	3.72269584853341\\
0.24	3.7858640203991\\
0.241	3.84840107375761\\
0.242	3.91387885406319\\
0.243	3.98086460566871\\
0.244	4.04986184205789\\
0.245	4.11811761949757\\
0.246	4.18331731068588\\
0.247	4.24847320554468\\
0.248	4.31280301597631\\
0.249	4.37891434183783\\
0.25	4.44543855130643\\
0.251	4.50818210900435\\
0.252	4.56945506282998\\
0.253	4.62920275444254\\
0.254	4.68744904698654\\
0.255	4.74410599351876\\
0.256	4.79853620273087\\
0.257	4.85484976516767\\
0.258	4.91238545586235\\
0.259	4.97104437220312\\
0.26	5.0293023209726\\
0.261	5.09006933816475\\
0.262	5.15205241305582\\
0.263	5.21592586513756\\
0.264	5.28159663403313\\
0.265	5.34613980875695\\
0.266	5.41100587712163\\
0.267	5.47808220586444\\
0.268	5.5456403513431\\
0.269	5.61132191189856\\
0.27	5.68006620327976\\
0.271	5.74565067557554\\
0.272	5.81173810416751\\
0.273	5.87589246025588\\
0.274	5.9418023221609\\
0.275	6.00914284924201\\
0.276	6.07589995724402\\
0.277	6.1417054406074\\
0.278	6.20581605061452\\
0.279	6.26866389894173\\
0.28	6.32827148065744\\
0.281	6.38470331089044\\
0.282	6.44190352003325\\
0.283	6.4968481402233\\
0.284	6.55003322265536\\
0.285	6.60546752084185\\
0.286	6.6575603064145\\
0.287	6.70825980348359\\
0.288	6.75831164050778\\
0.289	6.80714609693224\\
0.29	6.85216569178702\\
0.291	6.89537914451969\\
0.292	6.93872356449373\\
0.293	6.97802600033844\\
0.294	7.01435048470098\\
0.295	7.05026978290946\\
0.296	7.08676398164293\\
0.297	7.12393715420079\\
0.298	7.15929363529913\\
0.299	7.19447398210149\\
0.3	7.22955643790719\\
0.301	7.26280227318547\\
0.302	7.29780440072793\\
0.303	7.33165967691202\\
0.304	7.36924736220527\\
0.305	7.40774644256197\\
0.306	7.44700968459119\\
0.307	7.48851494988837\\
0.308	7.53090635767311\\
0.309	7.57577856918676\\
0.31	7.62178600393849\\
0.311	7.66882405101867\\
0.312	7.71523635315823\\
0.313	7.75916554855183\\
0.314	7.80430060908371\\
0.315	7.84933026814159\\
0.316	7.89485228516666\\
0.317	7.94081604498082\\
0.318	7.9894725769505\\
0.319	8.03888545705009\\
0.32	8.08812793778069\\
0.321	8.1415087375626\\
0.322	8.19892940113401\\
0.323	8.26125803926018\\
0.324	8.32450571622508\\
0.325	8.3905680486944\\
0.326	8.45548414099503\\
0.327	8.51938811706687\\
0.328	8.58159836542194\\
0.329	8.64267567898911\\
0.33	8.70367533173588\\
0.331	8.76252225773212\\
0.332	8.81960233415563\\
0.333	8.87449456526682\\
0.334	8.92825477165024\\
0.335	8.98038918418523\\
0.336	9.02909191885097\\
0.337	9.07636031665326\\
0.338	9.12440004316319\\
0.339	9.16758371088394\\
0.34	9.20958525551034\\
0.341	9.24944258235186\\
0.342	9.28720778165495\\
0.343	9.32154668138396\\
0.344	9.35122603381629\\
0.345	9.37765181655407\\
0.346	9.40186618729799\\
0.347	9.42101903361187\\
0.348	9.43797410774691\\
0.349	9.45046101829604\\
0.35	9.45724653091247\\
0.351	9.46230572094063\\
0.352	9.46339863703243\\
0.353	9.4630252728901\\
0.354	9.46035071231921\\
0.355	9.45398932026075\\
0.356	9.44486353005439\\
0.357	9.43370047091539\\
0.358	9.42063806840013\\
0.359	9.40562200934494\\
0.36	9.39143883549917\\
0.361	9.37914924438188\\
0.362	9.36694363307165\\
0.363	9.35514222885809\\
0.364	9.34285602573867\\
0.365	9.33281433875947\\
0.366	9.32610194600777\\
0.367	9.31971800813191\\
0.368	9.31327470027604\\
0.369	9.30597953897533\\
0.37	9.29889220000453\\
0.371	9.29247830413845\\
0.372	9.2891128800724\\
0.373	9.28705581139085\\
0.374	9.28651368427069\\
0.375	9.28800582387869\\
0.376	9.28989317620321\\
0.377	9.29287636625459\\
0.378	9.29593674282439\\
0.379	9.30120076654925\\
0.38	9.30718591182717\\
0.381	9.31515487515543\\
0.382	9.32533394656642\\
0.383	9.33632641161144\\
0.384	9.34699537910357\\
0.385	9.35663593998142\\
0.386	9.36653336837981\\
0.387	9.37964497146088\\
0.388	9.39360419395284\\
0.389	9.4082749087275\\
0.39	9.42082380185575\\
0.391	9.43214951536478\\
0.392	9.44172758727911\\
0.393	9.44897888528851\\
0.394	9.45543076809953\\
0.395	9.46039828783953\\
0.396	9.46326926121455\\
0.397	9.46307289593696\\
0.398	9.46119623082262\\
0.399	9.45759144636367\\
0.4	9.45143701379821\\
0.401	9.44645904986371\\
0.402	9.43921197867667\\
0.403	9.43113688851301\\
0.404	9.42392667381489\\
0.405	9.41850488166602\\
0.406	9.41192701909218\\
0.407	9.40781034949775\\
0.408	9.40224014257338\\
0.409	9.39780152515096\\
0.41	9.39479024311443\\
0.411	9.39490239678456\\
0.412	9.39730233462647\\
0.413	9.40110442831983\\
0.414	9.40571657759182\\
0.415	9.41031745471644\\
0.416	9.41714511989607\\
0.417	9.42735421758809\\
0.418	9.4381083875473\\
0.419	9.44832867085103\\
0.42	9.46156021716837\\
0.421	9.47655240482678\\
0.422	9.4909054606172\\
0.423	9.50325495839043\\
0.424	9.51437037136524\\
0.425	9.52251389602402\\
0.426	9.53221984638442\\
0.427	9.54113969717822\\
0.428	9.55248477618777\\
0.429	9.56382948855143\\
0.43	9.57879741936615\\
0.431	9.59221228203889\\
0.432	9.60587139080417\\
0.433	9.62048616075639\\
0.434	9.63305241921885\\
0.435	9.64668117787151\\
0.436	9.66096736534233\\
0.437	9.67641951180322\\
0.438	9.69213571045682\\
0.439	9.70740003358577\\
0.44	9.72325314853553\\
0.441	9.73847685984101\\
0.442	9.7531480024681\\
0.443	9.76871590629958\\
0.444	9.78429832219664\\
0.445	9.80120280836758\\
0.446	9.81652079258133\\
0.447	9.83432640424754\\
0.448	9.85377527863294\\
0.449	9.87532963255256\\
0.45	9.89727169857478\\
0.451	9.9194530919449\\
0.452	9.94224985598518\\
0.453	9.96708881010741\\
0.454	9.99045626239242\\
0.455	10.0160673679114\\
0.456	10.0418443320803\\
0.457	10.0704830065924\\
0.458	10.0997209168074\\
0.459	10.1320138445904\\
0.46	10.1649216336016\\
0.461	10.1988124957431\\
0.462	10.2360854510588\\
0.463	10.2743881419818\\
0.464	10.3151586883584\\
0.465	10.3560078946445\\
0.466	10.3951231837719\\
0.467	10.43441092965\\
0.468	10.4761669971048\\
0.469	10.5179856667116\\
0.47	10.5615288197293\\
0.471	10.6066480968786\\
0.472	10.6521497124686\\
0.473	10.6960281456862\\
0.474	10.7399397689607\\
0.475	10.7828733701819\\
0.476	10.8248947891516\\
0.477	10.8687728663556\\
0.478	10.9116436215718\\
0.479	10.9573168460774\\
0.48	11.0003469649406\\
0.481	11.042588191324\\
0.482	11.0820946150887\\
0.483	11.1203859157435\\
0.484	11.1588661170909\\
0.485	11.1974880997525\\
0.486	11.2370027637895\\
0.487	11.2784134278953\\
0.488	11.3203886083454\\
0.489	11.3643725496587\\
0.49	11.4065199787363\\
0.491	11.4475807813317\\
0.492	11.4884517147464\\
0.493	11.5283516752957\\
0.494	11.5716868309567\\
0.495	11.615049351553\\
0.496	11.6620274718207\\
0.497	11.7088488018341\\
0.498	11.7568674103055\\
0.499	11.8078699631294\\
0.5	11.858987842917\\
0.501	11.9087279415123\\
0.502	11.961653354938\\
0.503	12.0179316727603\\
0.504	12.0733891195382\\
0.505	12.1285278653318\\
0.506	12.1841544048565\\
0.507	12.2411964114217\\
0.508	12.299691959415\\
0.509	12.3600132785481\\
0.51	12.4235931202358\\
0.511	12.4901350272577\\
0.512	12.5579035203877\\
0.513	12.6283913987058\\
0.514	12.6999985066787\\
0.515	12.7737483835187\\
0.516	12.8487812868463\\
0.517	12.922468721003\\
0.518	12.9933567403127\\
0.519	13.0690272197985\\
0.52	13.1469315338403\\
0.521	13.2272905628698\\
0.522	13.3094977716392\\
0.523	13.393017770942\\
0.524	13.4753099918691\\
0.525	13.5560714010775\\
0.526	13.6395860870614\\
0.527	13.7218460824538\\
0.528	13.8037109071137\\
0.529	13.8856717446105\\
0.53	13.9673829786704\\
0.531	14.0502497941374\\
0.532	14.1338982684664\\
0.533	14.2198708869852\\
0.534	14.3067621065074\\
0.535	14.3951066345229\\
0.536	14.4840404593393\\
0.537	14.5753902915555\\
0.538	14.6683281334658\\
0.539	14.7619323696103\\
0.54	14.8576239600745\\
0.541	14.9526442953726\\
0.542	15.0466559676732\\
0.543	15.1423040736792\\
0.544	15.2374174092909\\
0.545	15.33197093939\\
0.546	15.4268694964503\\
0.547	15.5203640477568\\
0.548	15.6140931994073\\
0.549	15.7066770050849\\
0.55	15.8005501141956\\
0.551	15.8937329190198\\
0.552	15.9878077984166\\
0.553	16.0803933704034\\
0.554	16.1737907141804\\
0.555	16.2711645179649\\
0.556	16.3677499866529\\
0.557	16.4644866536748\\
0.558	16.5632188311454\\
0.559	16.659682092035\\
0.56	16.7528922672167\\
0.561	16.8474265600661\\
0.562	16.9420194738503\\
0.563	17.0340245749779\\
0.564	17.1234879371064\\
0.565	17.2087056170896\\
0.566	17.2958826123775\\
0.567	17.3831693537109\\
0.568	17.4702059823408\\
0.569	17.5574222496143\\
0.57	17.6454750754653\\
0.571	17.7343046190332\\
0.572	17.8232123654223\\
0.573	17.9113871605615\\
0.574	17.9982569145448\\
0.575	18.0864551963984\\
0.576	18.1767578579596\\
0.577	18.2665707635413\\
0.578	18.3566713169723\\
0.579	18.4472686995768\\
0.58	18.5365725696531\\
0.581	18.6207372927722\\
0.582	18.7074431675987\\
0.583	18.7921090510623\\
0.584	18.8754097863988\\
0.585	18.9576651761725\\
0.586	19.0383173339503\\
0.587	19.1195998645151\\
0.588	19.199633900251\\
0.589	19.2793533072589\\
0.59	19.3589539271367\\
0.591	19.4385488031577\\
0.592	19.5173166648968\\
0.593	19.5945132932853\\
0.594	19.6707146968915\\
0.595	19.7446538382576\\
0.596	19.8175429327317\\
0.597	19.8886099758352\\
0.598	19.9593613962614\\
0.599	20.0300555119211\\
0.6	20.09736600817\\
0.601	20.1669147461009\\
0.602	20.2344187614268\\
0.603	20.3008213710397\\
0.604	20.361904442807\\
0.605	20.4201112829415\\
0.606	20.4748713921772\\
0.607	20.5277858737696\\
0.608	20.57912739637\\
0.609	20.6303469476791\\
0.61	20.6820492317254\\
0.611	20.7339396290705\\
0.612	20.7844496705048\\
0.613	20.8358153664033\\
0.614	20.8871911491318\\
0.615	20.937244199602\\
0.616	20.9890344692063\\
0.617	21.041917451004\\
0.618	21.0927373124007\\
0.619	21.1407084765434\\
0.62	21.1825485196592\\
0.621	21.2201468594336\\
0.622	21.25374660887\\
0.623	21.2847727869826\\
0.624	21.3115240909026\\
0.625	21.336690855177\\
0.626	21.3604808526796\\
0.627	21.3817777552039\\
0.628	21.4031244217332\\
0.629	21.4218433175949\\
0.63	21.4368746166075\\
0.631	21.4520263352785\\
0.632	21.461844736877\\
0.633	21.4700204973681\\
0.634	21.4729741776391\\
0.635	21.4695493067085\\
0.636	21.4648872607125\\
0.637	21.4572112114788\\
0.638	21.4470803247615\\
0.639	21.4330560343214\\
0.64	21.419095687633\\
0.641	21.4035337528532\\
0.642	21.3845623642216\\
0.643	21.3634264085133\\
0.644	21.3430290057186\\
0.645	21.322220910667\\
0.646	21.3031149105188\\
0.647	21.2823529064946\\
0.648	21.2615986570271\\
0.649	21.2382380700117\\
0.65	21.2117923933933\\
0.651	21.1844707470841\\
0.652	21.1561509348993\\
0.653	21.1251968288547\\
0.654	21.09442947801\\
0.655	21.0638242164853\\
0.656	21.033383388872\\
0.657	21.0030683243786\\
0.658	20.9731658715764\\
0.659	20.9457417377916\\
0.66	20.9152879949846\\
0.661	20.8857571087583\\
0.662	20.8583016879612\\
0.663	20.8289080888892\\
0.664	20.8012282355022\\
0.665	20.7736996626766\\
0.666	20.7432167676826\\
0.667	20.7115522592154\\
0.668	20.6803995353259\\
0.669	20.6502117169967\\
0.67	20.6211403163193\\
0.671	20.5942330600194\\
0.672	20.5673047618582\\
0.673	20.541234359905\\
0.674	20.5170269433143\\
0.675	20.4947302395497\\
0.676	20.4724826629279\\
0.677	20.4532460549835\\
0.678	20.4333004087896\\
0.679	20.413685101263\\
0.68	20.3967751306331\\
0.681	20.3800043413135\\
0.682	20.3618889509016\\
0.683	20.3429850729958\\
0.684	20.3246919982646\\
0.685	20.3048100819141\\
0.686	20.2843297230416\\
0.687	20.2624181439323\\
0.688	20.2379882298123\\
0.689	20.2135992182737\\
0.69	20.1865196257109\\
0.691	20.1614454220971\\
0.692	20.1361807726805\\
0.693	20.1121457258446\\
0.694	20.0881271651295\\
0.695	20.0640348311286\\
0.696	20.0412808712865\\
0.697	20.0188336352109\\
0.698	19.995761547546\\
0.699	19.9728297926809\\
0.7	19.9500920739719\\
0.701	19.9293627428727\\
0.702	19.9083605117718\\
0.703	19.8928567752368\\
0.704	19.8791255805932\\
0.705	19.8667113717449\\
0.706	19.8562086022601\\
0.707	19.8488038998279\\
0.708	19.8421530652438\\
0.709	19.8371237074895\\
0.71	19.8319479120676\\
0.711	19.8284322425624\\
0.712	19.8281457062585\\
0.713	19.8268817531631\\
0.714	19.8283757424089\\
0.715	19.8313358616547\\
0.716	19.8394425638035\\
0.717	19.8486380264986\\
0.718	19.8579087184914\\
0.719	19.8658855110383\\
0.72	19.8750402909346\\
0.721	19.8851156423264\\
0.722	19.8958850669026\\
0.723	19.9085756826993\\
0.724	19.9249047349568\\
0.725	19.9389641541931\\
0.726	19.9512677663352\\
0.727	19.967032206274\\
0.728	19.9838754417932\\
0.729	20.0010549546498\\
0.73	20.0191521359449\\
0.731	20.0368536409516\\
0.732	20.0566783306189\\
0.733	20.0794144151564\\
0.734	20.1032719971361\\
0.735	20.1268537243362\\
0.736	20.1515894637319\\
0.737	20.1785264705936\\
0.738	20.2057227744341\\
0.739	20.2359502462173\\
0.74	20.2696641085971\\
0.741	20.3056026460376\\
0.742	20.3404899082854\\
0.743	20.3766525204961\\
0.744	20.4143520605198\\
0.745	20.4529662101173\\
0.746	20.492238314635\\
0.747	20.532751466398\\
0.748	20.5744431136639\\
0.749	20.6159992298425\\
0.75	20.6567363872494\\
0.751	20.6964339191772\\
0.752	20.738194695033\\
0.753	20.7780527522559\\
0.754	20.8213006527819\\
0.755	20.8629435524326\\
0.756	20.9033269605339\\
0.757	20.9439037520528\\
0.758	20.9828414575208\\
0.759	21.0232196677491\\
0.76	21.0631260739834\\
0.761	21.1054033161899\\
0.762	21.1447664883187\\
0.763	21.18546866919\\
0.764	21.2269574565029\\
0.765	21.2675666388687\\
0.766	21.3072510698679\\
0.767	21.3468093315576\\
0.768	21.3853096157978\\
0.769	21.4210422567736\\
0.77	21.4546436641627\\
0.771	21.4879210684987\\
0.772	21.5186599848114\\
0.773	21.5500005976826\\
0.774	21.578441619693\\
0.775	21.6068622409973\\
0.776	21.6329737452045\\
0.777	21.6532625016886\\
0.778	21.668970076957\\
0.779	21.6824918002431\\
0.78	21.6900457378116\\
0.781	21.6969928714058\\
0.782	21.7050539201482\\
0.783	21.7130729425223\\
0.784	21.7199857276202\\
0.785	21.7263048840428\\
0.786	21.7339580852945\\
0.787	21.7421198117501\\
0.788	21.7515177121251\\
0.789	21.7652470020115\\
0.79	21.7792798472966\\
0.791	21.7937258179584\\
0.792	21.8093752797651\\
0.793	21.826502273984\\
0.794	21.8461617614873\\
0.795	21.866086209915\\
0.796	21.8888574635131\\
0.797	21.9116741909776\\
0.798	21.935678626426\\
0.799	21.9615969798466\\
0.8	21.9894462921126\\
0.801	22.0193185456064\\
0.802	22.0482990877062\\
0.803	22.0786437179947\\
0.804	22.1121895189524\\
0.805	22.1451756892936\\
0.806	22.1812825794718\\
0.807	22.219267817321\\
0.808	22.2588021816729\\
0.809	22.297272652661\\
0.81	22.3348463155657\\
0.811	22.3727028970646\\
0.812	22.4096139555669\\
0.813	22.4433273423475\\
0.814	22.476619084491\\
0.815	22.5072305280771\\
0.816	22.536747234134\\
0.817	22.5659659179636\\
0.818	22.5914215751839\\
0.819	22.6129069418082\\
0.82	22.6299951977148\\
0.821	22.6420822445664\\
0.822	22.6515411758183\\
0.823	22.6581894797271\\
0.824	22.661811218502\\
0.825	22.6623436039781\\
0.826	22.6606446370881\\
0.827	22.657723656147\\
0.828	22.6520401540396\\
0.829	22.6433500506896\\
0.83	22.6340288771469\\
0.831	22.6224364115211\\
0.832	22.6088239713406\\
0.833	22.5931844116712\\
0.834	22.5765566427335\\
0.835	22.5595282580231\\
0.836	22.5392759073258\\
0.837	22.5149794049758\\
0.838	22.4891390518646\\
0.839	22.4621352476748\\
0.84	22.4348578275979\\
0.841	22.4093476979459\\
0.842	22.3827006961302\\
0.843	22.3560339997113\\
0.844	22.3299719421325\\
0.845	22.3085716781998\\
0.846	22.2891323519122\\
0.847	22.2680267018857\\
0.848	22.2480800103019\\
0.849	22.226348170831\\
0.85	22.2044123532408\\
0.851	22.1820653718402\\
0.852	22.1600780104616\\
0.853	22.1395332897138\\
0.854	22.1203228363501\\
0.855	22.1000648548851\\
0.856	22.0797730050915\\
0.857	22.0589952907895\\
0.858	22.0360081586606\\
0.859	22.011254605144\\
0.86	21.9845854106693\\
0.861	21.9593935634321\\
0.862	21.9395179207086\\
0.863	21.9194588954888\\
0.864	21.8979446584173\\
0.865	21.8745030159036\\
0.866	21.8485883802838\\
0.867	21.8186621484724\\
0.868	21.7837753026448\\
0.869	21.7485609605878\\
0.87	21.7129498245308\\
0.871	21.678485568316\\
0.872	21.6463806783224\\
0.873	21.6140940781443\\
0.874	21.5807339069642\\
0.875	21.5460967935756\\
0.876	21.5098499921765\\
0.877	21.4703053478007\\
0.878	21.4293744333187\\
0.879	21.388345189934\\
0.88	21.3461076897677\\
0.881	21.3005927581457\\
0.882	21.2511334672061\\
0.883	21.1983104714241\\
0.884	21.1423767417184\\
0.885	21.0843371568711\\
0.886	21.0230967603721\\
0.887	20.9601614241408\\
0.888	20.8940774789851\\
0.889	20.8256859401274\\
0.89	20.7549007009718\\
0.891	20.6810083654143\\
0.892	20.6019590972498\\
0.893	20.5223091929442\\
0.894	20.4390782419311\\
0.895	20.3533493757198\\
0.896	20.2665234902201\\
0.897	20.1760389769536\\
0.898	20.0848049656593\\
0.899	19.9891100516746\\
0.9	19.8884532496375\\
0.901	19.7864445386423\\
0.902	19.6802412496765\\
0.903	19.5724195626367\\
0.904	19.4632056727926\\
0.905	19.3526421352605\\
0.906	19.2420853673137\\
0.907	19.1293341337666\\
0.908	19.0145187243623\\
0.909	18.8977333441057\\
0.91	18.7785875677513\\
0.911	18.6585260600535\\
0.912	18.5397644481749\\
0.913	18.4209273695816\\
0.914	18.3013036765146\\
0.915	18.1803460860256\\
0.916	18.060879233275\\
0.917	17.9402969694259\\
0.918	17.818369749694\\
0.919	17.6965257561853\\
0.92	17.573640171545\\
0.921	17.4554716617106\\
0.922	17.3383739774425\\
0.923	17.2213450311612\\
0.924	17.1077248324125\\
0.925	16.9975494923009\\
0.926	16.886745936024\\
0.927	16.7754401324115\\
0.928	16.6655127533622\\
0.929	16.5583474990419\\
0.93	16.4517178745184\\
0.931	16.3469574888125\\
0.932	16.2458030258312\\
0.933	16.1450723911866\\
0.934	16.0466139197876\\
0.935	15.9518070136164\\
0.936	15.8613526579016\\
0.937	15.7740147596883\\
0.938	15.6878314823192\\
0.939	15.605022060192\\
0.94	15.5212957064801\\
0.941	15.4381658213122\\
0.942	15.3559090660237\\
0.943	15.2754420040872\\
0.944	15.1966275607316\\
0.945	15.1197963636211\\
0.946	15.0447514541163\\
0.947	14.9712440306343\\
0.948	14.8994396902916\\
0.949	14.8310527498825\\
0.95	14.7648533920882\\
0.951	14.7009808066408\\
0.952	14.6410185351071\\
0.953	14.5844114271587\\
0.954	14.5322009502277\\
0.955	14.4814640774915\\
0.956	14.433807545089\\
0.957	14.3898353053003\\
0.958	14.3457185375041\\
0.959	14.303736767162\\
0.96	14.2621279742178\\
0.961	14.2225248567052\\
0.962	14.1830889248823\\
0.963	14.1435420866604\\
0.964	14.1066673278622\\
0.965	14.0710649744015\\
0.966	14.0361307725683\\
0.967	14.0020474151278\\
0.968	13.9688990547477\\
0.969	13.9353139868669\\
0.97	13.9028799277852\\
0.971	13.8695789773836\\
0.972	13.8355148780884\\
0.973	13.8013199708952\\
0.974	13.7679951751219\\
0.975	13.7350871592449\\
0.976	13.704855388303\\
0.977	13.6755639150791\\
0.978	13.6465259575845\\
0.979	13.6143424951594\\
0.98	13.5809779108333\\
0.981	13.5464607087662\\
0.982	13.5120751778314\\
0.983	13.4762606041002\\
0.984	13.4399573443284\\
0.985	13.4049420838953\\
0.986	13.3697256838688\\
0.987	13.3345536122892\\
0.988	13.2966951276095\\
0.989	13.2598096579049\\
0.99	13.2239610502527\\
0.991	13.1876119057784\\
0.992	13.15101928003\\
0.993	13.1136500920254\\
0.994	13.0749468250106\\
0.995	13.034982346901\\
0.996	12.9907330083145\\
0.997	12.9441529073023\\
0.998	12.8936554735648\\
0.999	12.8414684999946\\
1	12.7856114303937\\
1.001	12.7281813519617\\
1.002	12.6700885795276\\
1.003	12.6089460766716\\
1.004	12.5477227775558\\
1.005	12.4833959088873\\
1.006	12.417915964972\\
1.007	12.3513277766193\\
1.008	12.2798388976931\\
1.009	12.2048055973784\\
1.01	12.1281801051488\\
1.011	12.0481260409178\\
1.012	11.9664735425087\\
1.013	11.8825190105168\\
1.014	11.7948650344611\\
1.015	11.7045614318188\\
1.016	11.6093549333313\\
1.017	11.5104401746832\\
1.018	11.4078998399255\\
1.019	11.3006369782031\\
1.02	11.1890464178214\\
1.021	11.0759186049898\\
1.022	10.9597676163593\\
1.023	10.8444040563279\\
1.024	10.7253632050916\\
1.025	10.6032439142226\\
1.026	10.4785804061498\\
1.027	10.3533076676199\\
1.028	10.2268452526099\\
1.029	10.0985961189572\\
1.03	9.97084234440178\\
1.031	9.84100141521757\\
1.032	9.71018097330179\\
1.033	9.57956613109821\\
1.034	9.44836788326249\\
1.035	9.31682707055168\\
1.036	9.18504920519639\\
1.037	9.05271776672432\\
1.038	8.91794064270311\\
1.039	8.78400224172504\\
1.04	8.64962599049622\\
1.041	8.51382138127932\\
1.042	8.37572962089246\\
1.043	8.23499353910356\\
1.044	8.09352852469953\\
1.045	7.9494116434674\\
1.046	7.80524296471597\\
1.047	7.66025430200589\\
1.048	7.51472332985897\\
1.049	7.36571935606183\\
1.05	7.2153434878204\\
1.051	7.06308585731028\\
1.052	6.90820043519058\\
1.053	6.75301584918396\\
1.054	6.59642709543756\\
1.055	6.43739201376707\\
1.056	6.27632463958505\\
1.057	6.11665176893086\\
1.058	5.95702483980707\\
1.059	5.79812333101957\\
1.06	5.64349845654487\\
1.061	5.49087775551161\\
1.062	5.33472346257511\\
1.063	5.17778945193629\\
1.064	5.02180590520852\\
1.065	4.86578209552483\\
1.066	4.71032281961867\\
1.067	4.5560242718925\\
1.068	4.40349515768492\\
1.069	4.25565422643775\\
1.07	4.10832344891032\\
1.071	3.96230390698895\\
1.072	3.81745484271067\\
1.073	3.67294324519373\\
1.074	3.53178237474881\\
1.075	3.39051363842509\\
1.076	3.24719088421408\\
1.077	3.10502983484012\\
1.078	2.96541073371187\\
1.079	2.82512694871143\\
1.08	2.68760538782975\\
1.081	2.55286262307416\\
1.082	2.41943999279803\\
1.083	2.28677450064147\\
1.084	2.15508902281175\\
1.085	2.02562910433\\
1.086	1.89630557628091\\
1.087	1.77065603061185\\
1.088	1.64636943574812\\
1.089	1.52386917193251\\
1.09	1.40185595931951\\
1.091	1.27882909399413\\
1.092	1.15605979720998\\
1.093	1.03492513200198\\
1.094	0.915240158565295\\
1.095	0.793995393066892\\
1.096	0.673815156377192\\
1.097	0.555663920820972\\
1.098	0.437121710998596\\
1.099	0.32055257326173\\
1.1	0.201843986246272\\
1.101	0.0808591958964175\\
1.102	-0.0410538571745166\\
1.103	-0.165898911266171\\
1.104	-0.291217711775311\\
1.105	-0.417369829470547\\
1.106	-0.54619467382757\\
1.107	-0.673705711068966\\
1.108	-0.801044865094703\\
1.109	-0.92854557890564\\
1.11	-1.05681396880583\\
1.111	-1.18718124540044\\
1.112	-1.31863204435502\\
1.113	-1.44992011543091\\
1.114	-1.57752174909057\\
1.115	-1.70566472498219\\
1.116	-1.83220008152685\\
1.117	-1.95685227164527\\
1.118	-2.08088469586405\\
1.119	-2.20515210294164\\
1.12	-2.32716653372763\\
1.121	-2.44887742191116\\
1.122	-2.57082955000351\\
1.123	-2.69389435044491\\
1.124	-2.81860613289111\\
1.125	-2.94688648492967\\
1.126	-3.07506794095918\\
1.127	-3.20541258646644\\
1.128	-3.33836724420042\\
1.129	-3.47308806649858\\
1.13	-3.61069596915816\\
1.131	-3.74904536099653\\
1.132	-3.88893416072929\\
1.133	-4.02858887551116\\
1.134	-4.16920203224177\\
1.135	-4.30789957004632\\
1.136	-4.44828505186031\\
1.137	-4.58863863831202\\
1.138	-4.72722799665237\\
1.139	-4.86518641467689\\
1.14	-5.00449546062904\\
1.141	-5.14467448130185\\
1.142	-5.28457566195361\\
1.143	-5.42307544178977\\
1.144	-5.56174878183616\\
1.145	-5.70000889842171\\
1.146	-5.83876012992266\\
1.147	-5.97799809800976\\
1.148	-6.11892714196811\\
1.149	-6.26232614664745\\
1.15	-6.40597779574909\\
1.151	-6.55201431193489\\
1.152	-6.7012840053508\\
1.153	-6.8504580477952\\
1.154	-6.99853131830538\\
1.155	-7.14886396852797\\
1.156	-7.30091271148403\\
1.157	-7.45171017287101\\
1.158	-7.60046902024901\\
1.159	-7.75200413411609\\
1.16	-7.90281463311035\\
1.161	-8.05296982829529\\
1.162	-8.20430187458805\\
1.163	-8.35667653965912\\
1.164	-8.51132711824312\\
1.165	-8.66737184758247\\
1.166	-8.82372229693542\\
1.167	-8.97845449470663\\
1.168	-9.13313752047605\\
1.169	-9.28825350345007\\
1.17	-9.44511916195827\\
1.171	-9.6031395286517\\
1.172	-9.75900664390617\\
1.173	-9.91507431260353\\
1.174	-10.0692945056229\\
1.175	-10.2226214164169\\
1.176	-10.3754456670757\\
1.177	-10.5258462758893\\
1.178	-10.6772028542721\\
1.179	-10.8273480246465\\
1.18	-10.9771166255935\\
1.181	-11.1214005279231\\
1.182	-11.2649824775733\\
1.183	-11.4072053242143\\
1.184	-11.5486971284512\\
1.185	-11.6866133327081\\
1.186	-11.8226103743127\\
1.187	-11.9568356403328\\
1.188	-12.09214016844\\
1.189	-12.2285115656238\\
1.19	-12.3623484805326\\
1.191	-12.4950675629013\\
1.192	-12.6248956015565\\
1.193	-12.7532642946304\\
1.194	-12.8781822926451\\
1.195	-13.0035063481525\\
1.196	-13.1290472494297\\
1.197	-13.2573299228048\\
1.198	-13.3885233914282\\
1.199	-13.5226518482308\\
1.2	-13.6567215630651\\
1.201	-13.7914398484709\\
1.202	-13.9312979238073\\
1.203	-14.0751100204391\\
1.204	-14.2182739497205\\
1.205	-14.3616469354316\\
1.206	-14.5049289991285\\
1.207	-14.6481250253046\\
1.208	-14.7940931001605\\
1.209	-14.9408606261869\\
1.21	-15.0850303067432\\
1.211	-15.2290783133254\\
1.212	-15.3745962653712\\
1.213	-15.5209669222182\\
1.214	-15.6685595221215\\
1.215	-15.8175565974902\\
1.216	-15.9648631548605\\
1.217	-16.1111486228033\\
1.218	-16.2589695275101\\
1.219	-16.4076082213405\\
1.22	-16.5560185839955\\
1.221	-16.7028553666174\\
1.222	-16.8471495227109\\
1.223	-16.9911974784426\\
1.224	-17.1342866749177\\
1.225	-17.2773035192748\\
1.226	-17.4202874132244\\
1.227	-17.5616594351877\\
1.228	-17.7036362506212\\
1.229	-17.8440750835062\\
1.23	-17.9852725891112\\
1.231	-18.1244599646554\\
1.232	-18.2624819349601\\
1.233	-18.3985010186485\\
1.234	-18.5312894059289\\
1.235	-18.6619969242717\\
1.236	-18.7923513746953\\
1.237	-18.9209242642314\\
1.238	-19.0477902487446\\
1.239	-19.1741549714616\\
1.24	-19.2998142837033\\
1.241	-19.4225572480301\\
1.242	-19.5413495224719\\
1.243	-19.6563143222471\\
1.244	-19.7717219154454\\
1.245	-19.8860401843243\\
1.246	-19.9990105212319\\
1.247	-20.1098961041246\\
1.248	-20.2234609486754\\
1.249	-20.3384784768763\\
1.25	-20.4521703906235\\
1.251	-20.5683591428494\\
1.252	-20.6865528620852\\
1.253	-20.8070409269609\\
1.254	-20.9281139832457\\
1.255	-21.0502142084145\\
1.256	-21.1741488716073\\
1.257	-21.2980944813383\\
1.258	-21.4231954606064\\
1.259	-21.5497362270407\\
1.26	-21.6747825819333\\
1.261	-21.7972534022328\\
1.262	-21.9194843804202\\
1.263	-22.0399466986552\\
1.264	-22.1592383618038\\
1.265	-22.2779690483764\\
1.266	-22.3953607939438\\
1.267	-22.5091158589577\\
1.268	-22.6236741112707\\
1.269	-22.7365723229895\\
1.27	-22.849961821998\\
1.271	-22.9631156867115\\
1.272	-23.0770023943623\\
1.273	-23.1897867147227\\
1.274	-23.3006364516342\\
1.275	-23.4128078290348\\
1.276	-23.5240832860338\\
1.277	-23.6355648446185\\
1.278	-23.7478937336279\\
1.279	-23.8585528183613\\
1.28	-23.9695292994193\\
1.281	-24.081887267713\\
1.282	-24.1925262872795\\
1.283	-24.3022410260555\\
1.284	-24.4118461401196\\
1.285	-24.5221641011376\\
1.286	-24.6310019514716\\
1.287	-24.7393185234922\\
1.288	-24.8508274420077\\
1.289	-24.9652833885143\\
1.29	-25.0810390521208\\
1.291	-25.1982526962173\\
1.292	-25.3154878846483\\
1.293	-25.4292505049254\\
1.294	-25.5407413993488\\
1.295	-25.6500365942079\\
1.296	-25.7570852345154\\
1.297	-25.8622715571404\\
1.298	-25.9670976823335\\
1.299	-26.0733006894938\\
1.3	-26.1792299983838\\
1.301	-26.2843337866223\\
1.302	-26.386119087434\\
1.303	-26.4852522250931\\
1.304	-26.5843994507953\\
1.305	-26.6842960867856\\
1.306	-26.7829943656878\\
1.307	-26.881069000537\\
1.308	-26.9794641172543\\
1.309	-27.0760689417327\\
1.31	-27.169264013976\\
1.311	-27.2626000834141\\
1.312	-27.3555354880358\\
1.313	-27.4492792256205\\
1.314	-27.5406800368268\\
1.315	-27.6334620398219\\
1.316	-27.7237159017118\\
1.317	-27.8169220095402\\
1.318	-27.9111125523095\\
1.319	-28.0053409163455\\
1.32	-28.1022480602744\\
1.321	-28.1982002106893\\
1.322	-28.2953521427108\\
1.323	-28.3924992071824\\
1.324	-28.4902244757191\\
1.325	-28.5876119746028\\
1.326	-28.6838826167563\\
1.327	-28.7797523508479\\
1.328	-28.878476872818\\
1.329	-28.974317159311\\
1.33	-29.0715404449033\\
1.331	-29.1701046774216\\
1.332	-29.2692771499343\\
1.333	-29.3708942762014\\
1.334	-29.4760964115947\\
1.335	-29.5823177917118\\
1.336	-29.6916378039352\\
1.337	-29.8046050259738\\
1.338	-29.9174240697512\\
1.339	-30.038854718046\\
1.34	-30.1624292998094\\
1.341	-30.2873326131847\\
1.342	-30.4183839767052\\
1.343	-30.5506759892685\\
1.344	-30.6850882434281\\
1.345	-30.8218878932549\\
1.346	-30.960961590847\\
1.347	-31.1020041540875\\
1.348	-31.2430210315869\\
1.349	-31.3828846819071\\
1.35	-31.5229642010237\\
1.351	-31.6633499611633\\
1.352	-31.804144272714\\
1.353	-31.9470050679288\\
1.354	-32.0914134836136\\
1.355	-32.2335896613239\\
1.356	-32.377257415341\\
1.357	-32.5219305192997\\
1.358	-32.6679792734785\\
1.359	-32.8149287337513\\
1.36	-32.9616381980143\\
1.361	-33.1091358994132\\
1.362	-33.256186131362\\
1.363	-33.405564018981\\
1.364	-33.5537743119403\\
1.365	-33.7036591440359\\
1.366	-33.8547738616435\\
1.367	-34.0097057809301\\
1.368	-34.1658482243986\\
1.369	-34.3227999894339\\
1.37	-34.484113585542\\
1.371	-34.6462400802154\\
1.372	-34.8088392329156\\
1.373	-34.9720970998805\\
1.374	-35.1359029265911\\
1.375	-35.3038226294935\\
1.376	-35.4725472330417\\
1.377	-35.6382841540147\\
1.378	-35.8037033352737\\
1.379	-35.9679415798866\\
1.38	-36.1325883086151\\
1.381	-36.2954677368966\\
1.382	-36.4566495176233\\
1.383	-36.6145063227967\\
1.384	-36.7729358658363\\
1.385	-36.9321787551628\\
1.386	-37.0920795286498\\
1.387	-37.2517352855527\\
1.388	-37.4159703106193\\
1.389	-37.5808458849162\\
1.39	-37.7478435260746\\
1.391	-37.9152293989087\\
1.392	-38.0869861051175\\
1.393	-38.2594144747066\\
1.394	-38.4314659113621\\
1.395	-38.6014871003988\\
1.396	-38.7739974663533\\
1.397	-38.9513118198687\\
1.398	-39.1293192655145\\
1.399	-39.3082537598821\\
1.4	-39.4850195269304\\
1.401	-39.663027825472\\
1.402	-39.8391407882899\\
1.403	-40.0157369318667\\
1.404	-40.1891586266466\\
1.405	-40.3611230088308\\
1.406	-40.5334062151002\\
1.407	-40.7020191822794\\
1.408	-40.869815807223\\
1.409	-41.0358673765663\\
1.41	-41.1970140402248\\
1.411	-41.3575600666232\\
1.412	-41.5142706830077\\
1.413	-41.6681661024003\\
1.414	-41.8197251558528\\
1.415	-41.97222904991\\
1.416	-42.1277147870302\\
1.417	-42.2833051870753\\
1.418	-42.4393589947499\\
1.419	-42.5940811983184\\
1.42	-42.7480874214642\\
1.421	-42.9012443898996\\
1.422	-43.0536436707161\\
1.423	-43.2032278881999\\
1.424	-43.3528052813723\\
1.425	-43.5008050533525\\
1.426	-43.6495880856752\\
1.427	-43.7994577196083\\
1.428	-43.945636128083\\
1.429	-44.0919477250092\\
1.43	-44.2359644876135\\
1.431	-44.37571641998\\
1.432	-44.511881721288\\
1.433	-44.6473956032909\\
1.434	-44.7816109649909\\
1.435	-44.9178142443299\\
1.436	-45.0541927191584\\
1.437	-45.1917065311015\\
1.438	-45.3298492123807\\
1.439	-45.4700899993844\\
1.44	-45.612951929754\\
1.441	-45.7615069103125\\
1.442	-45.9107690472953\\
1.443	-46.0608644117385\\
1.444	-46.210979917131\\
1.445	-46.36240246906\\
1.446	-46.5161390111965\\
1.447	-46.6702358016135\\
1.448	-46.8282524758322\\
1.449	-46.9888305291803\\
1.45	-47.1513589194617\\
1.451	-47.3187526722682\\
1.452	-47.4871741752235\\
1.453	-47.6570399999744\\
1.454	-47.8306399217751\\
1.455	-48.0074350986226\\
1.456	-48.1867171581351\\
1.457	-48.3679764017553\\
1.458	-48.5509135773835\\
1.459	-48.7401843885415\\
1.46	-48.9307393571953\\
1.461	-49.1199946975365\\
1.462	-49.3119265452437\\
1.463	-49.508018441651\\
1.464	-49.7061367066467\\
1.465	-49.9061814958288\\
1.466	-50.1094419104754\\
1.467	-50.3156845366947\\
1.468	-50.523354399097\\
1.469	-50.7317309452538\\
1.47	-50.9416044079097\\
1.471	-51.1514958104329\\
1.472	-51.365890297958\\
1.473	-51.5817501101735\\
1.474	-51.7983504256968\\
1.475	-52.0170673027675\\
1.476	-52.239770123049\\
1.477	-52.4618483989795\\
1.478	-52.6852580576982\\
1.479	-52.9058792699559\\
1.48	-53.1272711000986\\
1.481	-53.3521793504424\\
1.482	-53.5772784205769\\
1.483	-53.8018654020216\\
1.484	-54.0263739843417\\
1.485	-54.2525223075635\\
1.486	-54.4788709308956\\
1.487	-54.7065975250592\\
1.488	-54.9326154299701\\
1.489	-55.1581867910162\\
1.49	-55.3828466299039\\
1.491	-55.6079553244294\\
1.492	-55.8339575949063\\
1.493	-56.0601738159839\\
1.494	-56.2855760429632\\
1.495	-56.5115833462205\\
1.496	-56.7402696311754\\
1.497	-56.9675150604303\\
1.498	-57.1946894802727\\
1.499	-57.4183299553798\\
1.5	-57.6400646449338\\
1.501	-57.8626464309161\\
1.502	-58.0830961003024\\
1.503	-58.3034182301958\\
1.504	-58.5210684522131\\
1.505	-58.7376364760401\\
1.506	-58.951216404371\\
1.507	-59.1634337430557\\
1.508	-59.3761355770284\\
1.509	-59.5884126358282\\
1.51	-59.8001364780924\\
1.511	-60.0126535571254\\
1.512	-60.2230685589053\\
1.513	-60.4321385319286\\
1.514	-60.6414051370694\\
1.515	-60.8504503797859\\
1.516	-61.0580008287668\\
1.517	-61.2628181473523\\
1.518	-61.4676542504744\\
1.519	-61.674732357891\\
1.52	-61.8815808651658\\
1.521	-62.0883712022616\\
1.522	-62.2934089111454\\
1.523	-62.4958417902706\\
1.524	-62.6943933962091\\
1.525	-62.8911236440601\\
1.526	-63.088522619503\\
1.527	-63.284746869238\\
1.528	-63.4826219919584\\
1.529	-63.6792345250184\\
1.53	-63.8742542346116\\
1.531	-64.0704395250847\\
1.532	-64.2676418771477\\
1.533	-64.4660054170136\\
1.534	-64.6598455505219\\
1.535	-64.8527888674409\\
1.536	-65.041276564647\\
1.537	-65.2236685978341\\
1.538	-65.4041654372918\\
1.539	-65.5833479119636\\
1.54	-65.7581244699928\\
1.541	-65.9300647082278\\
1.542	-66.1002939790401\\
1.543	-66.2702633740111\\
1.544	-66.4356391567472\\
1.545	-66.597115461265\\
1.546	-66.7575563101317\\
1.547	-66.914567180801\\
1.548	-67.0705091153248\\
1.549	-67.2240027405382\\
1.55	-67.371766462647\\
1.551	-67.5162686637082\\
1.552	-67.658544776921\\
1.553	-67.800722709452\\
1.554	-67.9389969408949\\
1.555	-68.0741674053629\\
1.556	-68.2081604003061\\
1.557	-68.3408972819927\\
1.558	-68.4685741922765\\
1.559	-68.5925562328775\\
1.56	-68.7151511196583\\
1.561	-68.8368080529694\\
1.562	-68.9554198948726\\
1.563	-69.0753281157181\\
1.564	-69.194955777876\\
1.565	-69.3145631169792\\
1.566	-69.434691930383\\
1.567	-69.5552134432012\\
1.568	-69.677011099943\\
1.569	-69.7973066601585\\
1.57	-69.919657097602\\
1.571	-70.0416256435912\\
1.572	-70.1652881523412\\
1.573	-70.2902787571483\\
1.574	-70.4162402839689\\
1.575	-70.5424253377045\\
1.576	-70.6704357289892\\
1.577	-70.7976642439527\\
1.578	-70.9264958855125\\
1.579	-71.0563789481663\\
1.58	-71.1863972031218\\
1.581	-71.3182798077404\\
1.582	-71.4525130978001\\
1.583	-71.5871749506477\\
1.584	-71.7227664525294\\
1.585	-71.8596028426696\\
1.586	-71.9980798748323\\
1.587	-72.1354684009185\\
1.588	-72.2741522738583\\
1.589	-72.4128305254694\\
1.59	-72.5512770261311\\
1.591	-72.6914000196894\\
1.592	-72.8355342292023\\
1.593	-72.9829177922924\\
1.594	-73.1308838429853\\
1.595	-73.2792213492827\\
1.596	-73.4316221693158\\
1.597	-73.5833863217371\\
1.598	-73.7338216696209\\
1.599	-73.8864121650812\\
1.6	-74.0396444299413\\
1.601	-74.193921992041\\
1.602	-74.3477412815734\\
1.603	-74.5005053753757\\
1.604	-74.6507138833559\\
1.605	-74.8019530848118\\
1.606	-74.9546446506944\\
1.607	-75.1114673636244\\
1.608	-75.2674329853754\\
1.609	-75.4241596921884\\
1.61	-75.5824414251021\\
1.611	-75.7422808399362\\
1.612	-75.9045402765822\\
1.613	-76.0675824057022\\
1.614	-76.2286288623387\\
1.615	-76.3895642617395\\
1.616	-76.5544273439266\\
1.617	-76.7185500696174\\
1.618	-76.8828021210783\\
1.619	-77.0452723263551\\
1.62	-77.2062206639833\\
1.621	-77.3688433709944\\
1.622	-77.5280652443313\\
1.623	-77.6872187932429\\
1.624	-77.8463941160408\\
1.625	-78.0053974606051\\
1.626	-78.1638469179645\\
1.627	-78.3215741118287\\
1.628	-78.4768943288961\\
1.629	-78.6318576602195\\
1.63	-78.7885256596251\\
1.631	-78.9444681522512\\
1.632	-79.1011987094894\\
1.633	-79.2590048420227\\
1.634	-79.4163837652084\\
1.635	-79.5740885363561\\
1.636	-79.7325527597683\\
1.637	-79.8924894391696\\
1.638	-80.053627670066\\
1.639	-80.2156186743376\\
1.64	-80.3775559654252\\
1.641	-80.5428086483736\\
1.642	-80.7101075589388\\
1.643	-80.8764339278263\\
1.644	-81.042122530285\\
1.645	-81.2103487682784\\
1.646	-81.3763638685711\\
1.647	-81.5426106064638\\
1.648	-81.70912424147\\
1.649	-81.8796104873437\\
1.65	-82.0502453175197\\
1.651	-82.2197792645812\\
1.652	-82.3907484903295\\
1.653	-82.5605127474556\\
1.654	-82.731742140959\\
1.655	-82.9057649304949\\
1.656	-83.0802752920897\\
1.657	-83.2566327228123\\
1.658	-83.4317309825796\\
1.659	-83.607099383926\\
1.66	-83.7815436437259\\
1.661	-83.9565384552414\\
1.662	-84.1318727433127\\
1.663	-84.3074177864414\\
1.664	-84.4833137405315\\
1.665	-84.655621554929\\
1.666	-84.829295936612\\
1.667	-85.0016268534388\\
1.668	-85.172587789988\\
1.669	-85.3421962392025\\
1.67	-85.5123562517559\\
1.671	-85.6824419483941\\
1.672	-85.8543406029452\\
1.673	-86.0248354705635\\
1.674	-86.1915638030151\\
1.675	-86.3559330285645\\
1.676	-86.5191912918408\\
1.677	-86.6804809940692\\
1.678	-86.8401995967972\\
1.679	-86.999906419839\\
1.68	-87.1550439961607\\
1.681	-87.309547671649\\
1.682	-87.461892137045\\
1.683	-87.6139377441434\\
1.684	-87.7682904221825\\
1.685	-87.9227132563666\\
1.686	-88.0779070224679\\
1.687	-88.2348188305166\\
1.688	-88.3931500054917\\
1.689	-88.5522997678061\\
1.69	-88.7121434652168\\
1.691	-88.8738930763287\\
1.692	-89.03581415352\\
1.693	-89.1975753869669\\
1.694	-89.3600078548518\\
1.695	-89.5211388632837\\
1.696	-89.6822845707223\\
1.697	-89.8447473422486\\
1.698	-90.0079441875659\\
1.699	-90.1677620032706\\
1.7	-90.3280569382758\\
1.701	-90.4897840703446\\
1.702	-90.652911085295\\
1.703	-90.8147869207515\\
1.704	-90.9762842501655\\
1.705	-91.1392053151309\\
1.706	-91.3013434957377\\
1.707	-91.4659353944938\\
1.708	-91.6324369280475\\
1.709	-91.7962975417469\\
1.71	-91.9583355716464\\
1.711	-92.1204311964405\\
1.712	-92.2819277951531\\
1.713	-92.4432498035816\\
1.714	-92.6081572761054\\
1.715	-92.7754510575426\\
1.716	-92.9440871575063\\
1.717	-93.1139079112277\\
1.718	-93.2841009035722\\
1.719	-93.4544378318961\\
1.72	-93.6252443780679\\
1.721	-93.7968580330784\\
1.722	-93.9696425773621\\
1.723	-94.1470831297356\\
1.724	-94.3272903990763\\
1.725	-94.5118665412345\\
1.726	-94.6951980838748\\
1.727	-94.8795072561782\\
1.728	-95.0625040752972\\
1.729	-95.2467373710513\\
1.73	-95.4301016451728\\
1.731	-95.6139105595735\\
1.732	-95.7995639013563\\
1.733	-95.984162990121\\
1.734	-96.1695001191344\\
1.735	-96.3556965466946\\
1.736	-96.5432181806478\\
1.737	-96.7314648886221\\
1.738	-96.9214890435524\\
1.739	-97.1139099232958\\
1.74	-97.3084342016549\\
1.741	-97.5018165766862\\
1.742	-97.6936689183698\\
1.743	-97.8872305082382\\
1.744	-98.081542735387\\
1.745	-98.2784899564136\\
1.746	-98.4760777760625\\
1.747	-98.6735465612402\\
1.748	-98.869788122327\\
1.749	-99.0651190966003\\
1.75	-99.2588516901406\\
1.751	-99.4535432130574\\
1.752	-99.6458468587777\\
1.753	-99.8408074456888\\
1.754	-100.037582901786\\
1.755	-100.237756551602\\
1.756	-100.437520417376\\
1.757	-100.640549353622\\
1.758	-100.847662884223\\
1.759	-101.055666426057\\
1.76	-101.266224508785\\
1.761	-101.478365978464\\
1.762	-101.693368839877\\
1.763	-101.910714067759\\
1.764	-102.12915287965\\
1.765	-102.351541437769\\
1.766	-102.576379473886\\
1.767	-102.803928298467\\
1.768	-103.032303571003\\
1.769	-103.262050214212\\
1.77	-103.495119663675\\
1.771	-103.730409772372\\
1.772	-103.967142428292\\
1.773	-104.203255074377\\
1.774	-104.441221717793\\
1.775	-104.679462583226\\
1.776	-104.917606154299\\
1.777	-105.154702121633\\
1.778	-105.391424832496\\
1.779	-105.628323594086\\
1.78	-105.86390268325\\
1.781	-106.097126556544\\
1.782	-106.328779090388\\
1.783	-106.558666875658\\
1.784	-106.789473137634\\
1.785	-107.018515309063\\
1.786	-107.244961607007\\
1.787	-107.469394597794\\
1.788	-107.692132917113\\
1.789	-107.912854223967\\
1.79	-108.128824897095\\
1.791	-108.342665205048\\
1.792	-108.554167218311\\
1.793	-108.762526368366\\
1.794	-108.964479579088\\
1.795	-109.161566997073\\
1.796	-109.35535979056\\
1.797	-109.546125922701\\
1.798	-109.73565073134\\
1.799	-109.9229810342\\
1.8	-110.105499074013\\
1.801	-110.283735918378\\
1.802	-110.458022338593\\
1.803	-110.633582837679\\
1.804	-110.805910565238\\
1.805	-110.976068759751\\
1.806	-111.14352919196\\
1.807	-111.312176931104\\
1.808	-111.478002612213\\
1.809	-111.642628458505\\
1.81	-111.803197648662\\
1.811	-111.964367744817\\
1.812	-112.124354768649\\
1.813	-112.282940902149\\
1.814	-112.442654262942\\
1.815	-112.604275088362\\
1.816	-112.766420833903\\
1.817	-112.926972042685\\
1.818	-113.085041623934\\
1.819	-113.242920225361\\
1.82	-113.400963924215\\
1.821	-113.558858095752\\
1.822	-113.719982141873\\
1.823	-113.880421903712\\
1.824	-114.040372428226\\
1.825	-114.199573166389\\
1.826	-114.358233762154\\
1.827	-114.518376181356\\
1.828	-114.681986998199\\
1.829	-114.846515107935\\
1.83	-115.013873573525\\
1.831	-115.182896691296\\
1.832	-115.353333394336\\
1.833	-115.526522563283\\
1.834	-115.701741757472\\
1.835	-115.877698108688\\
1.836	-116.052868411216\\
1.837	-116.230722108817\\
1.838	-116.409386986409\\
1.839	-116.588253657622\\
1.84	-116.767884058467\\
1.841	-116.948778210462\\
1.842	-117.12998649381\\
1.843	-117.312613937864\\
1.844	-117.49426866215\\
1.845	-117.677443439633\\
1.846	-117.861140071219\\
1.847	-118.044187100625\\
1.848	-118.230655469678\\
1.849	-118.416058846\\
1.85	-118.602724188997\\
1.851	-118.790672410705\\
1.852	-118.977134451868\\
1.853	-119.163393975477\\
1.854	-119.348756699897\\
1.855	-119.534195123847\\
1.856	-119.72056732147\\
1.857	-119.907735870855\\
1.858	-120.095945994933\\
1.859	-120.283561859095\\
1.86	-120.471381070211\\
1.861	-120.658589910662\\
1.862	-120.845940779456\\
1.863	-121.036786283827\\
1.864	-121.227365958108\\
1.865	-121.418968370008\\
1.866	-121.613076774253\\
1.867	-121.805109561829\\
1.868	-121.997715484693\\
1.869	-122.190179279103\\
1.87	-122.381818946388\\
1.871	-122.571601603339\\
1.872	-122.760077447164\\
1.873	-122.946183118662\\
1.874	-123.134471377817\\
1.875	-123.319260489544\\
1.876	-123.503655967042\\
1.877	-123.684669381853\\
1.878	-123.864486242035\\
1.879	-124.044120814067\\
1.88	-124.225138052227\\
1.881	-124.404688201099\\
1.882	-124.583696123903\\
1.883	-124.762940766657\\
1.884	-124.941433509662\\
1.885	-125.118706124152\\
1.886	-125.296235624358\\
1.887	-125.473282924547\\
1.888	-125.650735603509\\
1.889	-125.828421859855\\
1.89	-126.00811206226\\
1.891	-126.186988451157\\
1.892	-126.364442782756\\
1.893	-126.541267785851\\
1.894	-126.717037381527\\
1.895	-126.892436642122\\
1.896	-127.067985693106\\
1.897	-127.242763033843\\
1.898	-127.419874160379\\
1.899	-127.599879094161\\
1.9	-127.781919534104\\
1.901	-127.964324396926\\
1.902	-128.146632409636\\
1.903	-128.328520191224\\
1.904	-128.509894331364\\
1.905	-128.689284374076\\
1.906	-128.867273563232\\
1.907	-129.044701773079\\
1.908	-129.222846211958\\
1.909	-129.39941210567\\
1.91	-129.579852699979\\
1.911	-129.763481069159\\
1.912	-129.945574632524\\
1.913	-130.128256242289\\
1.914	-130.311496099233\\
1.915	-130.494546742606\\
1.916	-130.676865619355\\
1.917	-130.865323273562\\
1.918	-131.055678318203\\
1.919	-131.246369790015\\
1.92	-131.43985047384\\
1.921	-131.632903424721\\
1.922	-131.827757941022\\
1.923	-132.025169490167\\
1.924	-132.224789339132\\
1.925	-132.430180009484\\
1.926	-132.637379442572\\
1.927	-132.844656067554\\
1.928	-133.056320491214\\
1.929	-133.270247018466\\
1.93	-133.48593713136\\
1.931	-133.702901219921\\
1.932	-133.924677204405\\
1.933	-134.146579775614\\
1.934	-134.371896732372\\
1.935	-134.600150739696\\
1.936	-134.830923488086\\
1.937	-135.063742171891\\
1.938	-135.296534928177\\
1.939	-135.532257678864\\
1.94	-135.768139811815\\
1.941	-136.005799502664\\
1.942	-136.245128903491\\
1.943	-136.483989800719\\
1.944	-136.724934632714\\
1.945	-136.970248938062\\
1.946	-137.21868501664\\
1.947	-137.470374161703\\
1.948	-137.724062421519\\
1.949	-137.977581186648\\
1.95	-138.233370210859\\
1.951	-138.490718375521\\
1.952	-138.751300800987\\
1.953	-139.016649596639\\
1.954	-139.285346890151\\
1.955	-139.560315319283\\
1.956	-139.837309170312\\
1.957	-140.117166729677\\
1.958	-140.399305553994\\
1.959	-140.683332122261\\
1.96	-140.970204029271\\
1.961	-141.259888596887\\
1.962	-141.552954804418\\
1.963	-141.849085782989\\
1.964	-142.150346664996\\
1.965	-142.45390715917\\
1.966	-142.762708458139\\
1.967	-143.074370635118\\
1.968	-143.390044660776\\
1.969	-143.706699826116\\
1.97	-144.024065019452\\
1.971	-144.342364149334\\
1.972	-144.663846184641\\
1.973	-144.983800259627\\
1.974	-145.305000181124\\
1.975	-145.626918561275\\
1.976	-145.94982114388\\
1.977	-146.276143511141\\
1.978	-146.607925328295\\
1.979	-146.939912770727\\
1.98	-147.273862389191\\
1.981	-147.607290102842\\
1.982	-147.943067217747\\
1.983	-148.281551388827\\
1.984	-148.622708943368\\
1.985	-148.967664306008\\
1.986	-149.311475183417\\
1.987	-149.653155264153\\
1.988	-149.997773945677\\
1.989	-150.347384374955\\
1.99	-150.698945335692\\
1.991	-151.053557353454\\
1.992	-151.415063293591\\
1.993	-151.777773952299\\
1.994	-152.143412963461\\
1.995	-152.515237811568\\
1.996	-152.889633677675\\
1.997	-153.267099227189\\
1.998	-153.645586279213\\
1.999	-154.024569732637\\
};
\addlegendentry{DMDc ROM $r=16$}

\addplot [color=blue, dotted, line width=3.0pt]
  table[row sep=crcr]{%
0	0.352514694209803\\
0.001	0.351311585906052\\
0.002	0.34848351849799\\
0.003	0.347551623358895\\
0.004	0.347083896908982\\
0.005	0.3453595833734\\
0.006	0.340833082469698\\
0.007	0.332896074109396\\
0.008	0.323853366936759\\
0.009	0.315530342752358\\
0.01	0.307390299335735\\
0.011	0.299795585187181\\
0.012	0.295368336801442\\
0.013	0.291774070970096\\
0.014	0.289726478513856\\
0.015	0.288738492320764\\
0.016	0.287237997470895\\
0.017	0.284738860932653\\
0.018	0.281191627293752\\
0.019	0.276225911527933\\
0.02	0.270814474155074\\
0.021	0.264244896981668\\
0.022	0.259462064940857\\
0.023	0.253958362211062\\
0.024	0.247027788396173\\
0.025	0.241331322482894\\
0.026	0.239689886960177\\
0.027	0.238624238150417\\
0.028	0.239038144690807\\
0.029	0.237163384943191\\
0.03	0.237261388190532\\
0.031	0.237071466581038\\
0.032	0.236390127533921\\
0.033	0.234215504849833\\
0.034	0.230788487028536\\
0.035	0.225865797613448\\
0.036	0.221746166543861\\
0.037	0.21794750154502\\
0.038	0.213433388079911\\
0.039	0.206406701517863\\
0.04	0.199190363126931\\
0.041	0.190689597796195\\
0.042	0.180009749088333\\
0.043	0.167285699180095\\
0.044	0.153266376142967\\
0.045	0.139027318897817\\
0.046	0.120751983761031\\
0.047	0.100336836147552\\
0.048	0.076594071708514\\
0.049	0.0499091663240566\\
0.05	0.0228722532760366\\
0.051	-0.00268955188851722\\
0.052	-0.0293659019407735\\
0.053	-0.0564202290716129\\
0.054	-0.0822829888840571\\
0.055	-0.10653257823585\\
0.056	-0.130618244907877\\
0.057	-0.155905443003571\\
0.058	-0.181330998671175\\
0.059	-0.204208763420262\\
0.06	-0.226965036767205\\
0.061	-0.248480197122432\\
0.062	-0.271613443121816\\
0.063	-0.294235641967475\\
0.064	-0.31807040215633\\
0.065	-0.33957986764861\\
0.066	-0.362888724913164\\
0.067	-0.386422715864568\\
0.068	-0.410189738583707\\
0.069	-0.430157896547742\\
0.07	-0.448635699903944\\
0.071	-0.464825611261367\\
0.072	-0.481333295950328\\
0.073	-0.495982245598458\\
0.074	-0.512232286809002\\
0.075	-0.525418703887008\\
0.076	-0.536342718196283\\
0.077	-0.545765284774023\\
0.078	-0.554271589186965\\
0.079	-0.56403766635175\\
0.08	-0.573758376994388\\
0.081	-0.579742430932971\\
0.082	-0.584462054844665\\
0.083	-0.586403942405041\\
0.084	-0.584417020054548\\
0.085	-0.580137516068726\\
0.086	-0.574945712121264\\
0.087	-0.569681448823553\\
0.088	-0.563637110323902\\
0.089	-0.557059615751559\\
0.09	-0.549487204914635\\
0.091	-0.543471869397161\\
0.092	-0.53570293000043\\
0.093	-0.525402762392474\\
0.094	-0.513973143952692\\
0.095	-0.502097120369097\\
0.096	-0.487145612279032\\
0.097	-0.469694508155334\\
0.098	-0.44829308645588\\
0.099	-0.422548613430374\\
0.1	-0.396653101493854\\
0.101	-0.370703685415962\\
0.102	-0.344623359822819\\
0.103	-0.317692169182339\\
0.104	-0.291177051875995\\
0.105	-0.260741790181996\\
0.106	-0.226794561435829\\
0.107	-0.192111910002285\\
0.108	-0.153541256343351\\
0.109	-0.111555108445452\\
0.11	-0.0679611102031793\\
0.111	-0.0236299002055947\\
0.112	0.0232831074238625\\
0.113	0.069209319342898\\
0.114	0.112703979615692\\
0.115	0.156634141735955\\
0.116	0.198830706078135\\
0.117	0.23941329252559\\
0.118	0.279031891480777\\
0.119	0.316786409534676\\
0.12	0.352795522680879\\
0.121	0.387917759450476\\
0.122	0.422289868000688\\
0.123	0.457559841587429\\
0.124	0.492424231762384\\
0.125	0.526915897601726\\
0.126	0.565356397695026\\
0.127	0.60402479537379\\
0.128	0.643845603835924\\
0.129	0.684354572141846\\
0.13	0.725514081607867\\
0.131	0.765722594589529\\
0.132	0.804486857016893\\
0.133	0.84126923837289\\
0.134	0.875923850709059\\
0.135	0.907785655776611\\
0.136	0.938363924470091\\
0.137	0.965700452987538\\
0.138	0.994537740124851\\
0.139	1.0224492459332\\
0.14	1.04817229831759\\
0.141	1.07185785955725\\
0.142	1.09457737248774\\
0.143	1.11655744228785\\
0.144	1.1384308799334\\
0.145	1.16201529600901\\
0.146	1.18634914982277\\
0.147	1.21125873727058\\
0.148	1.23732278894618\\
0.149	1.26098553298038\\
0.15	1.28307305565017\\
0.151	1.3061225275404\\
0.152	1.32853606679435\\
0.153	1.34941029852627\\
0.154	1.36939719374409\\
0.155	1.38985021821193\\
0.156	1.4098816755959\\
0.157	1.42951725601139\\
0.158	1.4504767501483\\
0.159	1.47516305297323\\
0.16	1.49841178213148\\
0.161	1.5206461915773\\
0.162	1.54359744526784\\
0.163	1.56680422475933\\
0.164	1.58755669595224\\
0.165	1.60596274770198\\
0.166	1.62419492144663\\
0.167	1.64351890369932\\
0.168	1.66072203105147\\
0.169	1.67390126818413\\
0.17	1.6834380986563\\
0.171	1.68952729219758\\
0.172	1.69329533267523\\
0.173	1.69492199891133\\
0.174	1.69647574937356\\
0.175	1.69650973490109\\
0.176	1.69640257525884\\
0.177	1.69529974093128\\
0.178	1.69582309157248\\
0.179	1.6976991147861\\
0.18	1.69948427324139\\
0.181	1.70126284817717\\
0.182	1.70176293759944\\
0.183	1.70192118803658\\
0.184	1.70276827733346\\
0.185	1.70200884222421\\
0.186	1.70166741994449\\
0.187	1.70103182152734\\
0.188	1.69882471763514\\
0.189	1.69678428196843\\
0.19	1.69871316613021\\
0.191	1.70329542486059\\
0.192	1.70715252228196\\
0.193	1.71085980081524\\
0.194	1.71617029267248\\
0.195	1.72013416389369\\
0.196	1.72636114465455\\
0.197	1.73565319560742\\
0.198	1.74901572241398\\
0.199	1.76242782714008\\
0.2	1.78017720106597\\
0.201	1.80235754226541\\
0.202	1.82783890993977\\
0.203	1.85510261285988\\
0.204	1.88206075048523\\
0.205	1.91306896653465\\
0.206	1.94734410945808\\
0.207	1.98665939641611\\
0.208	2.02694797875038\\
0.209	2.06644896912865\\
0.21	2.10513719525097\\
0.211	2.14070587826072\\
0.212	2.17779776919137\\
0.213	2.21688819291326\\
0.214	2.25786156190554\\
0.215	2.29977935313866\\
0.216	2.34304019049222\\
0.217	2.38885502236113\\
0.218	2.43769988916342\\
0.219	2.48385526953392\\
0.22	2.52922619730137\\
0.221	2.57935628609184\\
0.222	2.63107692707663\\
0.223	2.68207415583042\\
0.224	2.73525634614849\\
0.225	2.78710013757015\\
0.226	2.84025745017228\\
0.227	2.89486003019658\\
0.228	2.95102930372377\\
0.229	3.00897967331469\\
0.23	3.06687848844529\\
0.231	3.12646405123999\\
0.232	3.18613257058356\\
0.233	3.24393550608218\\
0.234	3.30138141079469\\
0.235	3.36136978780905\\
0.236	3.42362001197399\\
0.237	3.48782328449897\\
0.238	3.55497206006445\\
0.239	3.62527263924216\\
0.24	3.69500640339995\\
0.241	3.76479231528412\\
0.242	3.83468179351996\\
0.243	3.90384362811516\\
0.244	3.97107423674628\\
0.245	4.03921861069752\\
0.246	4.10901115138146\\
0.247	4.17569984193809\\
0.248	4.24128136944316\\
0.249	4.30888915407322\\
0.25	4.37779728318781\\
0.251	4.44957940640415\\
0.252	4.5213927438207\\
0.253	4.59480561421225\\
0.254	4.6695049804906\\
0.255	4.7440606383983\\
0.256	4.82023693566117\\
0.257	4.89774647845308\\
0.258	4.9766592373904\\
0.259	5.05417560681045\\
0.26	5.1325211729866\\
0.261	5.21226159577718\\
0.262	5.29304107117063\\
0.263	5.37358890145534\\
0.264	5.45457819044068\\
0.265	5.53545909481137\\
0.266	5.61732675024792\\
0.267	5.69943232409253\\
0.268	5.78381707998661\\
0.269	5.86830491597594\\
0.27	5.94854468457761\\
0.271	6.0253375071088\\
0.272	6.10079098511897\\
0.273	6.17551573645495\\
0.274	6.25094450814368\\
0.275	6.3246571383178\\
0.276	6.39538383905136\\
0.277	6.46501290937097\\
0.278	6.53473324372714\\
0.279	6.60090578289594\\
0.28	6.66320531254277\\
0.281	6.72283050898956\\
0.282	6.77835961287325\\
0.283	6.83087464482909\\
0.284	6.88247566576646\\
0.285	6.93250626222651\\
0.286	6.97757305507538\\
0.287	7.01932726382899\\
0.288	7.05848812714269\\
0.289	7.09390557042034\\
0.29	7.13018710168399\\
0.291	7.16553085688567\\
0.292	7.1983588147113\\
0.293	7.22652000696639\\
0.294	7.25317418673012\\
0.295	7.27606845305682\\
0.296	7.29635718995546\\
0.297	7.31484192263495\\
0.298	7.33242580799261\\
0.299	7.34755912010723\\
0.3	7.36153340319782\\
0.301	7.37260921712124\\
0.302	7.38220100965491\\
0.303	7.39657371555332\\
0.304	7.41018347249058\\
0.305	7.42120018251628\\
0.306	7.43322006371409\\
0.307	7.44681469884278\\
0.308	7.46191407460419\\
0.309	7.47703174959759\\
0.31	7.49472658480398\\
0.311	7.51505679005154\\
0.312	7.53576184521618\\
0.313	7.55925928789638\\
0.314	7.58345820840655\\
0.315	7.60816860142157\\
0.316	7.63625736051539\\
0.317	7.66553871370277\\
0.318	7.6969667723737\\
0.319	7.72587163763315\\
0.32	7.75436837565326\\
0.321	7.78482907254871\\
0.322	7.81644292577919\\
0.323	7.84869495716768\\
0.324	7.87975736218314\\
0.325	7.91140621501476\\
0.326	7.94416505065787\\
0.327	7.9788922293753\\
0.328	8.01259934226943\\
0.329	8.04393782827429\\
0.33	8.0752276901898\\
0.331	8.1085405147085\\
0.332	8.13910190460845\\
0.333	8.16640930989941\\
0.334	8.19107169598705\\
0.335	8.21646181044619\\
0.336	8.23767972266203\\
0.337	8.25626141839723\\
0.338	8.27022172443096\\
0.339	8.28255620044394\\
0.34	8.2951384288821\\
0.341	8.30453057880167\\
0.342	8.30833762613031\\
0.343	8.30851992951357\\
0.344	8.30545045779338\\
0.345	8.30186610363574\\
0.346	8.29622706809844\\
0.347	8.2878086238675\\
0.348	8.27573654698897\\
0.349	8.26126991367544\\
0.35	8.24595932938497\\
0.351	8.22723038014174\\
0.352	8.20622488401754\\
0.353	8.18556801135133\\
0.354	8.1631987654051\\
0.355	8.14023433153385\\
0.356	8.11882694372363\\
0.357	8.09892428029377\\
0.358	8.07927991953137\\
0.359	8.05716745719664\\
0.36	8.03742496048528\\
0.361	8.01694647914101\\
0.362	7.99572765940135\\
0.363	7.97597426137136\\
0.364	7.96036236198171\\
0.365	7.94694872389684\\
0.366	7.93532640907758\\
0.367	7.92832670269072\\
0.368	7.92430711235577\\
0.369	7.92061714314773\\
0.37	7.92069604717278\\
0.371	7.9262655074228\\
0.372	7.9351283692723\\
0.373	7.94556332502875\\
0.374	7.95897914704714\\
0.375	7.9768989676422\\
0.376	7.9972104884155\\
0.377	8.01977960716407\\
0.378	8.04485891704609\\
0.379	8.07025347497174\\
0.38	8.09929213214592\\
0.381	8.13309699241901\\
0.382	8.17013245210135\\
0.383	8.20954658402899\\
0.384	8.25212091091869\\
0.385	8.29666499475893\\
0.386	8.34020527357826\\
0.387	8.38323509636401\\
0.388	8.42714432146438\\
0.389	8.47252037203132\\
0.39	8.5167376680991\\
0.391	8.56098880549847\\
0.392	8.60780103200144\\
0.393	8.65569171765712\\
0.394	8.70173173755061\\
0.395	8.7484097806065\\
0.396	8.79205960697844\\
0.397	8.83454820314239\\
0.398	8.87643554558431\\
0.399	8.91671638997323\\
0.4	8.95387146702504\\
0.401	8.99003688405591\\
0.402	9.02810410337913\\
0.403	9.05974192571852\\
0.404	9.08955701029395\\
0.405	9.11693426610284\\
0.406	9.14428829315902\\
0.407	9.17000184277797\\
0.408	9.19436573757167\\
0.409	9.21665384811802\\
0.41	9.23503892551466\\
0.411	9.25084295143631\\
0.412	9.26622067684329\\
0.413	9.28650698579474\\
0.414	9.30905447448017\\
0.415	9.33149271720514\\
0.416	9.35240200958878\\
0.417	9.37398739185843\\
0.418	9.3938386152228\\
0.419	9.41307271730278\\
0.42	9.43352201481164\\
0.421	9.45413989342337\\
0.422	9.47371649142726\\
0.423	9.4942194941364\\
0.424	9.51541078454133\\
0.425	9.53690408821207\\
0.426	9.5616481435893\\
0.427	9.58778277778237\\
0.428	9.61466583363138\\
0.429	9.64362428884796\\
0.43	9.67153165468463\\
0.431	9.70102921969866\\
0.432	9.73080703740824\\
0.433	9.76173793143187\\
0.434	9.79340987392724\\
0.435	9.82387067132243\\
0.436	9.85641336008248\\
0.437	9.88764755747981\\
0.438	9.92105908139252\\
0.439	9.95636471984516\\
0.44	9.99203071094189\\
0.441	10.027429429078\\
0.442	10.0626636305127\\
0.443	10.0974454092335\\
0.444	10.130563635027\\
0.445	10.1640321978829\\
0.446	10.1976420869422\\
0.447	10.230299722185\\
0.448	10.2616825136546\\
0.449	10.2915080855117\\
0.45	10.3213337525268\\
0.451	10.3512024758086\\
0.452	10.3783485716476\\
0.453	10.4037980147656\\
0.454	10.4273458253537\\
0.455	10.451363473327\\
0.456	10.4742799465594\\
0.457	10.4939411995455\\
0.458	10.5127532562215\\
0.459	10.5300038144632\\
0.46	10.5461335830087\\
0.461	10.5636654147631\\
0.462	10.5827360284222\\
0.463	10.5976946337113\\
0.464	10.6090807550762\\
0.465	10.6197343456404\\
0.466	10.6317388947011\\
0.467	10.6428360744474\\
0.468	10.6531843045276\\
0.469	10.6625563909827\\
0.47	10.6744974458268\\
0.471	10.6886070414661\\
0.472	10.7016849139397\\
0.473	10.7131743986013\\
0.474	10.7234281907452\\
0.475	10.733050910348\\
0.476	10.7440443595993\\
0.477	10.755935326573\\
0.478	10.773558031463\\
0.479	10.7942662221726\\
0.48	10.8155618247629\\
0.481	10.8383449698613\\
0.482	10.8644135248393\\
0.483	10.8923714649964\\
0.484	10.9230523662286\\
0.485	10.9577668016348\\
0.486	10.9954654999615\\
0.487	11.0343202946321\\
0.488	11.0734702152123\\
0.489	11.1125606876337\\
0.49	11.1548280967364\\
0.491	11.2000393820134\\
0.492	11.2500064778376\\
0.493	11.3032793439222\\
0.494	11.3570175757587\\
0.495	11.4152425614741\\
0.496	11.4770567346174\\
0.497	11.5395581072724\\
0.498	11.6040463776202\\
0.499	11.6729030348787\\
0.5	11.7434091742601\\
0.501	11.8153279736042\\
0.502	11.8910342214242\\
0.503	11.9692043518384\\
0.504	12.046456582782\\
0.505	12.125439573361\\
0.506	12.2060357318008\\
0.507	12.2874509386488\\
0.508	12.3685272082098\\
0.509	12.450534657578\\
0.51	12.5324020102043\\
0.511	12.6159985069165\\
0.512	12.7018331468791\\
0.513	12.7890158304021\\
0.514	12.8759039149331\\
0.515	12.9645726682814\\
0.516	13.0516601037123\\
0.517	13.1381434365681\\
0.518	13.2273467747585\\
0.519	13.3195745300398\\
0.52	13.4119381580301\\
0.521	13.5040993110803\\
0.522	13.5978802466741\\
0.523	13.6929048242852\\
0.524	13.7868177926069\\
0.525	13.8818357286913\\
0.526	13.9747757135349\\
0.527	14.0684061055087\\
0.528	14.1642731917897\\
0.529	14.2606356223083\\
0.53	14.3572278694794\\
0.531	14.455127801114\\
0.532	14.5553636559455\\
0.533	14.655874180163\\
0.534	14.7571686091261\\
0.535	14.8611984168864\\
0.536	14.9692647671234\\
0.537	15.0770431185916\\
0.538	15.1901322074386\\
0.539	15.308059785925\\
0.54	15.4286659542365\\
0.541	15.5496180660499\\
0.542	15.6696707034847\\
0.543	15.7898171034886\\
0.544	15.9098789201495\\
0.545	16.0313020699582\\
0.546	16.1535611010983\\
0.547	16.2756311386725\\
0.548	16.3972487419989\\
0.549	16.5177694242513\\
0.55	16.6371460713266\\
0.551	16.7567530601546\\
0.552	16.8754743914376\\
0.553	16.9914260221919\\
0.554	17.1067754370488\\
0.555	17.2219040232063\\
0.556	17.3361677904666\\
0.557	17.4513410192846\\
0.558	17.5644411031365\\
0.559	17.6769163461486\\
0.56	17.7879311838658\\
0.561	17.8969113166343\\
0.562	18.0048900254377\\
0.563	18.1094741874027\\
0.564	18.2133512145767\\
0.565	18.3154523409814\\
0.566	18.4135261012606\\
0.567	18.5070100256957\\
0.568	18.5965062289409\\
0.569	18.6837328095175\\
0.57	18.7680476134959\\
0.571	18.8480119949492\\
0.572	18.9242921810486\\
0.573	19.0011072195466\\
0.574	19.0785226160387\\
0.575	19.1523223392428\\
0.576	19.2236997805435\\
0.577	19.2929882601878\\
0.578	19.3597581222638\\
0.579	19.4248001284227\\
0.58	19.4871792816614\\
0.581	19.5463019884026\\
0.582	19.6026739502108\\
0.583	19.6563075410412\\
0.584	19.7074339613277\\
0.585	19.7581099047502\\
0.586	19.8085197185262\\
0.587	19.8563204758374\\
0.588	19.9025921222388\\
0.589	19.9459084662523\\
0.59	19.9874283778552\\
0.591	20.0280194396878\\
0.592	20.0671431309325\\
0.593	20.1061847990055\\
0.594	20.1424091847244\\
0.595	20.1746704583845\\
0.596	20.2064996873028\\
0.597	20.2369196050302\\
0.598	20.2667295906162\\
0.599	20.2963837654552\\
0.6	20.3258216168218\\
0.601	20.3552496368435\\
0.602	20.3843173631064\\
0.603	20.4088553625088\\
0.604	20.4321070797257\\
0.605	20.4520936671498\\
0.606	20.470398971632\\
0.607	20.4855495976561\\
0.608	20.5002224313747\\
0.609	20.5140168998199\\
0.61	20.5253917031822\\
0.611	20.5360193997295\\
0.612	20.5443552553069\\
0.613	20.5508955892285\\
0.614	20.5557726881122\\
0.615	20.5595496320772\\
0.616	20.5654479701895\\
0.617	20.5706891507805\\
0.618	20.5738239221248\\
0.619	20.5732428753118\\
0.62	20.5674270836898\\
0.621	20.5610254389579\\
0.622	20.5529171457435\\
0.623	20.5413371260709\\
0.624	20.5288534633892\\
0.625	20.5165084801336\\
0.626	20.5049068649163\\
0.627	20.4922178629959\\
0.628	20.4791737647732\\
0.629	20.4642081903626\\
0.63	20.4488117795695\\
0.631	20.4328096133733\\
0.632	20.413706192471\\
0.633	20.3928973312552\\
0.634	20.3741141840174\\
0.635	20.3548279881243\\
0.636	20.332695269943\\
0.637	20.3103395992161\\
0.638	20.2860615128518\\
0.639	20.2614923034368\\
0.64	20.23887884401\\
0.641	20.217452864357\\
0.642	20.1973169496662\\
0.643	20.1788619698198\\
0.644	20.1631087619949\\
0.645	20.1509221415793\\
0.646	20.140097017023\\
0.647	20.133140977838\\
0.648	20.1271246713983\\
0.649	20.1215499887385\\
0.65	20.1159906709166\\
0.651	20.1132561098274\\
0.652	20.1128900469403\\
0.653	20.1137601437291\\
0.654	20.1154233337579\\
0.655	20.1192236456627\\
0.656	20.1237613340656\\
0.657	20.1299252266696\\
0.658	20.1392344290681\\
0.659	20.1503277713262\\
0.66	20.1633887223549\\
0.661	20.1777628009295\\
0.662	20.1912831229061\\
0.663	20.2068720470304\\
0.664	20.2236835514353\\
0.665	20.239837435977\\
0.666	20.2564004913169\\
0.667	20.2721243920796\\
0.668	20.2906890738779\\
0.669	20.310778056553\\
0.67	20.3321933004454\\
0.671	20.3534656163207\\
0.672	20.3754271083798\\
0.673	20.3994861577609\\
0.674	20.4266671686874\\
0.675	20.4544677879527\\
0.676	20.4806858332323\\
0.677	20.5070963307186\\
0.678	20.5331620284585\\
0.679	20.5567055560197\\
0.68	20.5808302713059\\
0.681	20.6058682280266\\
0.682	20.628260422559\\
0.683	20.649682129234\\
0.684	20.6688451188779\\
0.685	20.687937314616\\
0.686	20.7050350055604\\
0.687	20.7207047746909\\
0.688	20.734360427416\\
0.689	20.7452669311689\\
0.69	20.7546005365181\\
0.691	20.7658814500428\\
0.692	20.7778651559596\\
0.693	20.789166332575\\
0.694	20.7985882348291\\
0.695	20.8065785178244\\
0.696	20.8124888153232\\
0.697	20.8163249700745\\
0.698	20.8190938274733\\
0.699	20.8224006738309\\
0.7	20.8228865044311\\
0.701	20.823005689652\\
0.702	20.8236476961011\\
0.703	20.8249119668694\\
0.704	20.8260939262803\\
0.705	20.8274469466755\\
0.706	20.8287631066606\\
0.707	20.8316779378735\\
0.708	20.8362016402354\\
0.709	20.8410117926614\\
0.71	20.8476108510346\\
0.711	20.8538152936993\\
0.712	20.8586351310352\\
0.713	20.8667192508359\\
0.714	20.8761241978899\\
0.715	20.8891850006419\\
0.716	20.9031571447492\\
0.717	20.9169843916934\\
0.718	20.9321315686552\\
0.719	20.947013800929\\
0.72	20.9630711361387\\
0.721	20.9801697696137\\
0.722	20.9990627346542\\
0.723	21.0176666291645\\
0.724	21.0363999936937\\
0.725	21.055621778474\\
0.726	21.0765597464176\\
0.727	21.0972275558794\\
0.728	21.1168182947852\\
0.729	21.1369706869256\\
0.73	21.1574447756254\\
0.731	21.1788731551235\\
0.732	21.1999356237719\\
0.733	21.2217300588439\\
0.734	21.2437556457049\\
0.735	21.2677991964787\\
0.736	21.2921283426703\\
0.737	21.3174034103013\\
0.738	21.3441203201652\\
0.739	21.3717072017837\\
0.74	21.4018487462501\\
0.741	21.429962823235\\
0.742	21.4570576927217\\
0.743	21.4848040019475\\
0.744	21.5122787573406\\
0.745	21.538521288113\\
0.746	21.5658373964418\\
0.747	21.5946967178186\\
0.748	21.6223913925544\\
0.749	21.6501636792309\\
0.75	21.6784269865573\\
0.751	21.7046238639102\\
0.752	21.7284160901602\\
0.753	21.7525848232645\\
0.754	21.7757807001858\\
0.755	21.7965187366642\\
0.756	21.817076852363\\
0.757	21.8334865524906\\
0.758	21.8471970766606\\
0.759	21.8616470084174\\
0.76	21.8756294814086\\
0.761	21.8891268186597\\
0.762	21.9009742915248\\
0.763	21.9140233253842\\
0.764	21.9239246660806\\
0.765	21.9316878975181\\
0.766	21.9391013469521\\
0.767	21.9482100518685\\
0.768	21.957912157034\\
0.769	21.9699106365237\\
0.77	21.9807484137698\\
0.771	21.9917207241667\\
0.772	22.0052416770436\\
0.773	22.0209555509584\\
0.774	22.0364641780399\\
0.775	22.0547043343821\\
0.776	22.0743636047227\\
0.777	22.0951916855814\\
0.778	22.1176804792691\\
0.779	22.1411644753802\\
0.78	22.1675145905132\\
0.781	22.1973432960396\\
0.782	22.2285645691641\\
0.783	22.2608125482199\\
0.784	22.294429391064\\
0.785	22.3296916338125\\
0.786	22.3657885638238\\
0.787	22.4048629833343\\
0.788	22.4456027527106\\
0.789	22.4872048049496\\
0.79	22.5277310744248\\
0.791	22.5647275110359\\
0.792	22.6039828100155\\
0.793	22.6435432701848\\
0.794	22.6812579840698\\
0.795	22.7199110080282\\
0.796	22.7607519192617\\
0.797	22.8023373157653\\
0.798	22.8469115844812\\
0.799	22.8913947812137\\
0.8	22.934264903995\\
0.801	22.9744609154774\\
0.802	23.0123568307054\\
0.803	23.0470474894765\\
0.804	23.0825335083909\\
0.805	23.1168931949272\\
0.806	23.1477215272733\\
0.807	23.1743761782717\\
0.808	23.2002773163784\\
0.809	23.2242693393616\\
0.81	23.2466558270491\\
0.811	23.2662400556245\\
0.812	23.2819082663476\\
0.813	23.2967953860322\\
0.814	23.3100574839188\\
0.815	23.3196931278557\\
0.816	23.3261760167024\\
0.817	23.3342063641071\\
0.818	23.3405421701118\\
0.819	23.345302060551\\
0.82	23.3488650312242\\
0.821	23.3543897422209\\
0.822	23.3604209664172\\
0.823	23.3660459460472\\
0.824	23.3705723500857\\
0.825	23.37488826648\\
0.826	23.3797753373633\\
0.827	23.3853982014897\\
0.828	23.3906899898784\\
0.829	23.3961378869736\\
0.83	23.3999357524638\\
0.831	23.4032163539527\\
0.832	23.406653282255\\
0.833	23.411985224637\\
0.834	23.4186773146474\\
0.835	23.4244375858597\\
0.836	23.4316857930759\\
0.837	23.4391887012121\\
0.838	23.4492265534301\\
0.839	23.4579647168237\\
0.84	23.4675741321984\\
0.841	23.4763182356598\\
0.842	23.4850538832783\\
0.843	23.4920828112441\\
0.844	23.4965945907451\\
0.845	23.4984899918339\\
0.846	23.4981635483529\\
0.847	23.4927045537079\\
0.848	23.4819036471983\\
0.849	23.4684899032051\\
0.85	23.451746344332\\
0.851	23.4316201112638\\
0.852	23.4095179107093\\
0.853	23.384991575565\\
0.854	23.3567105705604\\
0.855	23.3245933624674\\
0.856	23.2899962443084\\
0.857	23.2530329042802\\
0.858	23.2136436640503\\
0.859	23.1717508319398\\
0.86	23.1279047826993\\
0.861	23.080422129306\\
0.862	23.0311073429142\\
0.863	22.9802893195555\\
0.864	22.9279367688607\\
0.865	22.8721111743693\\
0.866	22.8112801172133\\
0.867	22.7478867481193\\
0.868	22.6821852758094\\
0.869	22.6142576584711\\
0.87	22.5438953326799\\
0.871	22.470252543848\\
0.872	22.3937514934177\\
0.873	22.3167645288914\\
0.874	22.2396322713844\\
0.875	22.1633689758826\\
0.876	22.0842370771073\\
0.877	22.0022116748\\
0.878	21.916489811974\\
0.879	21.828876788739\\
0.88	21.7392701894442\\
0.881	21.6452399569716\\
0.882	21.5493606550503\\
0.883	21.4512013967799\\
0.884	21.3501431218059\\
0.885	21.2464682607872\\
0.886	21.141089331072\\
0.887	21.0340088822264\\
0.888	20.9230161795653\\
0.889	20.8095447828834\\
0.89	20.6950839096897\\
0.891	20.5818136615749\\
0.892	20.4681900709641\\
0.893	20.3559114817849\\
0.894	20.2452090037093\\
0.895	20.1334747116652\\
0.896	20.018179682381\\
0.897	19.9012411687326\\
0.898	19.7819240193198\\
0.899	19.6633364526017\\
0.9	19.542926688091\\
0.901	19.4184556411091\\
0.902	19.2897926116766\\
0.903	19.1628926497666\\
0.904	19.0341979983567\\
0.905	18.9043206914211\\
0.906	18.7732571203844\\
0.907	18.6389487855393\\
0.908	18.5058186985144\\
0.909	18.371068628378\\
0.91	18.2341093860992\\
0.911	18.0969145070226\\
0.912	17.9603126779855\\
0.913	17.8228402007961\\
0.914	17.6859734565366\\
0.915	17.547679874964\\
0.916	17.4091939171103\\
0.917	17.270382088784\\
0.918	17.1343375201795\\
0.919	17.0021559318916\\
0.92	16.8715017492558\\
0.921	16.7437576322494\\
0.922	16.6192668609451\\
0.923	16.4948829215263\\
0.924	16.3703140884923\\
0.925	16.2486589147834\\
0.926	16.1312192563904\\
0.927	16.0156861993321\\
0.928	15.9043581914444\\
0.929	15.7980913237693\\
0.93	15.6948282015598\\
0.931	15.5960023342649\\
0.932	15.5005968131897\\
0.933	15.4041689540305\\
0.934	15.3083116643795\\
0.935	15.2155884690016\\
0.936	15.1249814548093\\
0.937	15.0399312684132\\
0.938	14.9581807648321\\
0.939	14.8814027881233\\
0.94	14.8077672803686\\
0.941	14.7403007750794\\
0.942	14.6768397558214\\
0.943	14.6165438954752\\
0.944	14.5593914203193\\
0.945	14.5092050268641\\
0.946	14.4658299442533\\
0.947	14.4266394316601\\
0.948	14.3948997984264\\
0.949	14.3689573292109\\
0.95	14.3482340038558\\
0.951	14.3293820720975\\
0.952	14.3121242519235\\
0.953	14.2977770279438\\
0.954	14.2858934205776\\
0.955	14.27687644644\\
0.956	14.2704441333005\\
0.957	14.2696970736851\\
0.958	14.2712688743701\\
0.959	14.2749195201348\\
0.96	14.2803143278079\\
0.961	14.2866244968198\\
0.962	14.2948890349804\\
0.963	14.3053264576759\\
0.964	14.3188291968518\\
0.965	14.3330981881176\\
0.966	14.3474486392607\\
0.967	14.36350515011\\
0.968	14.3801150359053\\
0.969	14.3974838298548\\
0.97	14.4157887163591\\
0.971	14.4326023135315\\
0.972	14.4516931715784\\
0.973	14.4703565659898\\
0.974	14.4885108094731\\
0.975	14.5047725598714\\
0.976	14.5215196902561\\
0.977	14.5362369355717\\
0.978	14.5497639842624\\
0.979	14.5606874405232\\
0.98	14.5691536929511\\
0.981	14.5788765613295\\
0.982	14.5909721484874\\
0.983	14.6009708972116\\
0.984	14.609696982782\\
0.985	14.6177499023961\\
0.986	14.6234885982499\\
0.987	14.6276074566081\\
0.988	14.6302783814004\\
0.989	14.6300371288309\\
0.99	14.6268431445498\\
0.991	14.6234213688982\\
0.992	14.6184849996531\\
0.993	14.6105125521\\
0.994	14.5995743234577\\
0.995	14.583799257465\\
0.996	14.5654188134536\\
0.997	14.543533035647\\
0.998	14.5191690967848\\
0.999	14.4959215183171\\
1	14.4679504581857\\
1.001	14.4363057109279\\
1.002	14.4015634028012\\
1.003	14.3633986328825\\
1.004	14.3255417495249\\
1.005	14.2849996794245\\
1.006	14.2424480154863\\
1.007	14.198076708028\\
1.008	14.1515480813177\\
1.009	14.1021013081365\\
1.01	14.0490308063537\\
1.011	13.9902607749925\\
1.012	13.9285337701776\\
1.013	13.8662163345172\\
1.014	13.8021026050042\\
1.015	13.735830182298\\
1.016	13.6641815713256\\
1.017	13.590439241742\\
1.018	13.5130837652073\\
1.019	13.4332628759115\\
1.02	13.3526976391386\\
1.021	13.2702202806779\\
1.022	13.1868500638226\\
1.023	13.1029575988351\\
1.024	13.0176030451332\\
1.025	12.9266162767531\\
1.026	12.8339948484917\\
1.027	12.7385382950596\\
1.028	12.6377229414918\\
1.029	12.5370149992577\\
1.03	12.4343340533586\\
1.031	12.3297735761877\\
1.032	12.2240620060126\\
1.033	12.1161612027007\\
1.034	12.0034326470296\\
1.035	11.8886796886075\\
1.036	11.7678579571659\\
1.037	11.6437717935098\\
1.038	11.5179960789515\\
1.039	11.3872093887656\\
1.04	11.2508574883566\\
1.041	11.1121753182711\\
1.042	10.9716896729934\\
1.043	10.8296758204053\\
1.044	10.6854746978631\\
1.045	10.5411193215404\\
1.046	10.3941228348124\\
1.047	10.2442663783233\\
1.048	10.0910103631815\\
1.049	9.93522779811228\\
1.05	9.77941183050193\\
1.051	9.61753440784206\\
1.052	9.45398507865225\\
1.053	9.29142884427588\\
1.054	9.13067217980963\\
1.055	8.96909457964701\\
1.056	8.8089626952266\\
1.057	8.65226051368768\\
1.058	8.49761013194193\\
1.059	8.34709620499544\\
1.06	8.19733725887516\\
1.061	8.04809831759792\\
1.062	7.90147895710253\\
1.063	7.75936426558385\\
1.064	7.61613396622629\\
1.065	7.47554694361006\\
1.066	7.33671465390491\\
1.067	7.20126150050921\\
1.068	7.06530820361961\\
1.069	6.93069789842114\\
1.07	6.79622050023171\\
1.071	6.66405809928048\\
1.072	6.53339406562645\\
1.073	6.40190370739897\\
1.074	6.27277167634197\\
1.075	6.1465241581178\\
1.076	6.02407058180419\\
1.077	5.90508167742325\\
1.078	5.78618476124759\\
1.079	5.67019674159798\\
1.08	5.55635631101237\\
1.081	5.44446209926231\\
1.082	5.33417012775816\\
1.083	5.22457178476465\\
1.084	5.11565077618622\\
1.085	5.00709032273789\\
1.086	4.8968463340423\\
1.087	4.78782916991715\\
1.088	4.67922224269375\\
1.089	4.57008331571765\\
1.09	4.45734460429947\\
1.091	4.34110737885555\\
1.092	4.22432992378104\\
1.093	4.10718385521754\\
1.094	3.9882216312465\\
1.095	3.8665672005136\\
1.096	3.74645953627126\\
1.097	3.62488041046944\\
1.098	3.50205882393016\\
1.099	3.38086537489302\\
1.1	3.25837733867312\\
1.101	3.13591420568355\\
1.102	3.01450801143855\\
1.103	2.89398155403903\\
1.104	2.77242952248531\\
1.105	2.651087946638\\
1.106	2.52994930036961\\
1.107	2.4097478460572\\
1.108	2.28846515361979\\
1.109	2.16617692880313\\
1.11	2.0430332250436\\
1.111	1.92005302314013\\
1.112	1.79613736034092\\
1.113	1.67479253281227\\
1.114	1.55446207777944\\
1.115	1.43529650298234\\
1.116	1.31856614462077\\
1.117	1.2003582638993\\
1.118	1.08172067484853\\
1.119	0.962644375098374\\
1.12	0.843135727284592\\
1.121	0.722504293708913\\
1.122	0.602879349771621\\
1.123	0.484839582753698\\
1.124	0.365342733014299\\
1.125	0.24587972210796\\
1.126	0.128206765895261\\
1.127	0.0102550389321409\\
1.128	-0.108121333723521\\
1.129	-0.228464513940029\\
1.13	-0.346544286019126\\
1.131	-0.465354947339906\\
1.132	-0.584984265344274\\
1.133	-0.704945630319021\\
1.134	-0.825879476275164\\
1.135	-0.946887899299886\\
1.136	-1.06762010455132\\
1.137	-1.19029432957095\\
1.138	-1.31348829366583\\
1.139	-1.43566081298743\\
1.14	-1.55844672406981\\
1.141	-1.68368516430343\\
1.142	-1.8072509341192\\
1.143	-1.93334710163531\\
1.144	-2.0639267970684\\
1.145	-2.19806492703503\\
1.146	-2.33129130230512\\
1.147	-2.46514339429034\\
1.148	-2.60233672718035\\
1.149	-2.74453473053835\\
1.15	-2.88808147795704\\
1.151	-3.03326785702725\\
1.152	-3.17969481622673\\
1.153	-3.32641474038061\\
1.154	-3.47412118119855\\
1.155	-3.62177144019096\\
1.156	-3.77196980020411\\
1.157	-3.92231250846384\\
1.158	-4.07359567889843\\
1.159	-4.22729792332946\\
1.16	-4.38022636091516\\
1.161	-4.53557515839491\\
1.162	-4.69085316014258\\
1.163	-4.84611060329512\\
1.164	-5.00203672699847\\
1.165	-5.15691148612187\\
1.166	-5.31419618733145\\
1.167	-5.47264633995514\\
1.168	-5.63034182090087\\
1.169	-5.79073217579589\\
1.17	-5.95074821207368\\
1.171	-6.10877706839267\\
1.172	-6.26799778969352\\
1.173	-6.4258500266812\\
1.174	-6.58063144966891\\
1.175	-6.73176628175729\\
1.176	-6.88303841287972\\
1.177	-7.03334525537185\\
1.178	-7.18441631276141\\
1.179	-7.33494516001969\\
1.18	-7.48493295450273\\
1.181	-7.63339257967112\\
1.182	-7.77892877537799\\
1.183	-7.92470638799978\\
1.184	-8.06941227744698\\
1.185	-8.2131894134986\\
1.186	-8.35515871061679\\
1.187	-8.4946111754608\\
1.188	-8.63359903990964\\
1.189	-8.77076362705589\\
1.19	-8.90880088821494\\
1.191	-9.045800112911\\
1.192	-9.18072497572438\\
1.193	-9.31491664839765\\
1.194	-9.44762390607557\\
1.195	-9.58027285248503\\
1.196	-9.71358341445325\\
1.197	-9.84519381454244\\
1.198	-9.97724134550604\\
1.199	-10.1087787019106\\
1.2	-10.2386379398713\\
1.201	-10.3660790449848\\
1.202	-10.4942549503168\\
1.203	-10.6220839428001\\
1.204	-10.7468530536716\\
1.205	-10.8671894784087\\
1.206	-10.9855757282021\\
1.207	-11.1064932595423\\
1.208	-11.2273942422118\\
1.209	-11.3488451556513\\
1.21	-11.4705903997691\\
1.211	-11.5895235115346\\
1.212	-11.7095751682097\\
1.213	-11.8305644506826\\
1.214	-11.9513291264865\\
1.215	-12.0731688445085\\
1.216	-12.1964045360394\\
1.217	-12.3206627036503\\
1.218	-12.4447726694793\\
1.219	-12.568363205395\\
1.22	-12.6906905793876\\
1.221	-12.8126711788077\\
1.222	-12.9345881493614\\
1.223	-13.0549479718156\\
1.224	-13.1741980647901\\
1.225	-13.2943985580401\\
1.226	-13.4149766421475\\
1.227	-13.5360777313781\\
1.228	-13.6570302012178\\
1.229	-13.7807100027376\\
1.23	-13.9042315322696\\
1.231	-14.0293532000441\\
1.232	-14.1556226399852\\
1.233	-14.2789097088125\\
1.234	-14.4018347681443\\
1.235	-14.5245100082691\\
1.236	-14.6456307951693\\
1.237	-14.7641462723808\\
1.238	-14.8817721916877\\
1.239	-14.9968918567872\\
1.24	-15.1113654123818\\
1.241	-15.223359092084\\
1.242	-15.3331092256805\\
1.243	-15.4449870138308\\
1.244	-15.5560415497451\\
1.245	-15.6656975856304\\
1.246	-15.7746445860634\\
1.247	-15.8880694331467\\
1.248	-16.0029929401384\\
1.249	-16.1146943278296\\
1.25	-16.2271167854192\\
1.251	-16.3385925318246\\
1.252	-16.4488406231704\\
1.253	-16.5585692053263\\
1.254	-16.6670744003069\\
1.255	-16.7738619910192\\
1.256	-16.8790290423086\\
1.257	-16.9847294068829\\
1.258	-17.0913790445297\\
1.259	-17.1956030400258\\
1.26	-17.2976094891844\\
1.261	-17.3996835571245\\
1.262	-17.4982018081667\\
1.263	-17.5943569959465\\
1.264	-17.6894660411968\\
1.265	-17.7814168068736\\
1.266	-17.8732388865155\\
1.267	-17.965755816342\\
1.268	-18.0588968095923\\
1.269	-18.1501287288931\\
1.27	-18.241313085722\\
1.271	-18.3343759823633\\
1.272	-18.4249622696156\\
1.273	-18.5148271332341\\
1.274	-18.6076078000112\\
1.275	-18.6998771562478\\
1.276	-18.7947987331903\\
1.277	-18.8893266489316\\
1.278	-18.9829691539064\\
1.279	-19.0781761570873\\
1.28	-19.173442237615\\
1.281	-19.2676710527043\\
1.282	-19.3611023581091\\
1.283	-19.4509143010242\\
1.284	-19.5400415364252\\
1.285	-19.628123775577\\
1.286	-19.7160907286833\\
1.287	-19.8034953370711\\
1.288	-19.8917356523054\\
1.289	-19.9805835642645\\
1.29	-20.0712839415582\\
1.291	-20.1622926380967\\
1.292	-20.252513095798\\
1.293	-20.3407308068411\\
1.294	-20.4315968819342\\
1.295	-20.5211238390388\\
1.296	-20.6124220773599\\
1.297	-20.7074143640842\\
1.298	-20.8034407496568\\
1.299	-20.8994126930471\\
1.3	-20.9962129490221\\
1.301	-21.092039441361\\
1.302	-21.1865654115123\\
1.303	-21.2790943495758\\
1.304	-21.3724727915676\\
1.305	-21.4647604451316\\
1.306	-21.5585711483333\\
1.307	-21.6556566380761\\
1.308	-21.7552864598578\\
1.309	-21.8583758034304\\
1.31	-21.9621396331479\\
1.311	-22.0672839783462\\
1.312	-22.1732134701236\\
1.313	-22.2806880577469\\
1.314	-22.3878329246537\\
1.315	-22.4961649487077\\
1.316	-22.6041056990965\\
1.317	-22.7109371987141\\
1.318	-22.82220621858\\
1.319	-22.9366550167756\\
1.32	-23.053714712874\\
1.321	-23.1746990737044\\
1.322	-23.3012418387711\\
1.323	-23.4306342807143\\
1.324	-23.5636344369746\\
1.325	-23.6970540212421\\
1.326	-23.8326365496947\\
1.327	-23.9705907654563\\
1.328	-24.1095207985191\\
1.329	-24.2509279094562\\
1.33	-24.3969354608977\\
1.331	-24.5444193393\\
1.332	-24.6962429229559\\
1.333	-24.850942302098\\
1.334	-25.0063884636236\\
1.335	-25.1653703176989\\
1.336	-25.3262107840543\\
1.337	-25.4870411872961\\
1.338	-25.6494122361539\\
1.339	-25.8126741325242\\
1.34	-25.9770394387746\\
1.341	-26.1421452117937\\
1.342	-26.3095992677127\\
1.343	-26.4784620310068\\
1.344	-26.647538079977\\
1.345	-26.816956835508\\
1.346	-26.9852211810247\\
1.347	-27.1520379139378\\
1.348	-27.3194022599715\\
1.349	-27.4867207826557\\
1.35	-27.6518813824028\\
1.351	-27.8165396747948\\
1.352	-27.9842665777281\\
1.353	-28.154321563027\\
1.354	-28.3247454768336\\
1.355	-28.4943456192521\\
1.356	-28.6614081913023\\
1.357	-28.8286866099491\\
1.358	-28.9930010647282\\
1.359	-29.1564442651641\\
1.36	-29.3213217464592\\
1.361	-29.4869600500581\\
1.362	-29.6527038007258\\
1.363	-29.8159601671563\\
1.364	-29.9781293036583\\
1.365	-30.1383854601286\\
1.366	-30.2962111042113\\
1.367	-30.4529732819248\\
1.368	-30.6088736922003\\
1.369	-30.7642306371171\\
1.37	-30.9198052955947\\
1.371	-31.0735230642447\\
1.372	-31.22877073063\\
1.373	-31.3821053290093\\
1.374	-31.5342926177213\\
1.375	-31.6860485768204\\
1.376	-31.8351318077635\\
1.377	-31.9823205090698\\
1.378	-32.1268787020493\\
1.379	-32.2699139761786\\
1.38	-32.4116486779764\\
1.381	-32.5488019538029\\
1.382	-32.687146854464\\
1.383	-32.8248656867363\\
1.384	-32.9624249129086\\
1.385	-33.0989697726908\\
1.386	-33.2340396414029\\
1.387	-33.3704484125698\\
1.388	-33.5048175325464\\
1.389	-33.6392505691292\\
1.39	-33.7729039308393\\
1.391	-33.9058958476226\\
1.392	-34.0395012008787\\
1.393	-34.1703816994579\\
1.394	-34.2983875693374\\
1.395	-34.4253236571988\\
1.396	-34.5511988093615\\
1.397	-34.6731794139082\\
1.398	-34.7940996556268\\
1.399	-34.9124088448516\\
1.4	-35.0264744090421\\
1.401	-35.134556138363\\
1.402	-35.2414546403282\\
1.403	-35.3462519954567\\
1.404	-35.4466532679504\\
1.405	-35.5449317138389\\
1.406	-35.6427050727497\\
1.407	-35.7395232156866\\
1.408	-35.8362344406239\\
1.409	-35.9316116482667\\
1.41	-36.0237349504844\\
1.411	-36.1134780359229\\
1.412	-36.2008506716366\\
1.413	-36.2867371478623\\
1.414	-36.3715390493834\\
1.415	-36.4570616097699\\
1.416	-36.5400730134306\\
1.417	-36.6205951162179\\
1.418	-36.6995115080659\\
1.419	-36.7772116354248\\
1.42	-36.8531332756601\\
1.421	-36.9274257155293\\
1.422	-36.9979615911141\\
1.423	-37.0672221641669\\
1.424	-37.1373487488242\\
1.425	-37.2059699532249\\
1.426	-37.2764865220873\\
1.427	-37.3471383232723\\
1.428	-37.4166112638675\\
1.429	-37.48666940224\\
1.43	-37.5570120181847\\
1.431	-37.6265970985504\\
1.432	-37.6957281237799\\
1.433	-37.766781485543\\
1.434	-37.8395743679498\\
1.435	-37.911763198851\\
1.436	-37.9843369949978\\
1.437	-38.0569297934767\\
1.438	-38.12912630039\\
1.439	-38.2028568907429\\
1.44	-38.2786039574273\\
1.441	-38.3561937096125\\
1.442	-38.4324874112552\\
1.443	-38.5089573345994\\
1.444	-38.5840959663414\\
1.445	-38.6586571126966\\
1.446	-38.7354416463589\\
1.447	-38.8144990917239\\
1.448	-38.8955860907073\\
1.449	-38.9735086912702\\
1.45	-39.0499705659458\\
1.451	-39.1278836529164\\
1.452	-39.207897842343\\
1.453	-39.2892286576831\\
1.454	-39.3729034163596\\
1.455	-39.4555155971444\\
1.456	-39.5393611819527\\
1.457	-39.6220580523635\\
1.458	-39.7022808446295\\
1.459	-39.782130688411\\
1.46	-39.8601093899109\\
1.461	-39.9401409724769\\
1.462	-40.0217431727337\\
1.463	-40.1026022710608\\
1.464	-40.1849378972107\\
1.465	-40.2677569289009\\
1.466	-40.3490156657027\\
1.467	-40.4309330141718\\
1.468	-40.5193431853091\\
1.469	-40.6078543309978\\
1.47	-40.69867528827\\
1.471	-40.7906633484335\\
1.472	-40.8849713724835\\
1.473	-40.9808194851457\\
1.474	-41.0769203570625\\
1.475	-41.173531458591\\
1.476	-41.2710832118521\\
1.477	-41.3677879980982\\
1.478	-41.4652984309997\\
1.479	-41.5632604573984\\
1.48	-41.6620062902913\\
1.481	-41.7631342102209\\
1.482	-41.8664263680431\\
1.483	-41.9693237694445\\
1.484	-42.0714018112213\\
1.485	-42.1739263630644\\
1.486	-42.2798244725333\\
1.487	-42.3847794646434\\
1.488	-42.4896019793353\\
1.489	-42.5965534553976\\
1.49	-42.7047965711443\\
1.491	-42.813093718267\\
1.492	-42.9186533606466\\
1.493	-43.0227702928356\\
1.494	-43.1271629857988\\
1.495	-43.2292102909899\\
1.496	-43.3324674762137\\
1.497	-43.4352295713256\\
1.498	-43.5354547809754\\
1.499	-43.636256670278\\
1.5	-43.7358391475659\\
1.501	-43.8343997368092\\
1.502	-43.9290581906585\\
1.503	-44.021128586197\\
1.504	-44.1101818578719\\
1.505	-44.1957349476122\\
1.506	-44.2781063112005\\
1.507	-44.360249201741\\
1.508	-44.4405704017745\\
1.509	-44.5174957156565\\
1.51	-44.590637704395\\
1.511	-44.6630750998842\\
1.512	-44.7345760816909\\
1.513	-44.8051552011346\\
1.514	-44.8738918410451\\
1.515	-44.9385737054056\\
1.516	-45.0000571514679\\
1.517	-45.0568884195105\\
1.518	-45.1094434019126\\
1.519	-45.157936393249\\
1.52	-45.202785073204\\
1.521	-45.243495179056\\
1.522	-45.2805235030533\\
1.523	-45.3139468281695\\
1.524	-45.3447202481456\\
1.525	-45.3730705032354\\
1.526	-45.3975580853794\\
1.527	-45.4199746998425\\
1.528	-45.4394151881234\\
1.529	-45.4590930192222\\
1.53	-45.4748555037888\\
1.531	-45.4854556016183\\
1.532	-45.4914544824842\\
1.533	-45.4955732599438\\
1.534	-45.4966434182555\\
1.535	-45.4946049866832\\
1.536	-45.4910345976285\\
1.537	-45.4853339244109\\
1.538	-45.4764230573204\\
1.539	-45.4638613289462\\
1.54	-45.4505281479959\\
1.541	-45.4356273937951\\
1.542	-45.4171943547991\\
1.543	-45.3966498626039\\
1.544	-45.3748478457312\\
1.545	-45.3499369783423\\
1.546	-45.3219122589739\\
1.547	-45.2907207644391\\
1.548	-45.2593281775815\\
1.549	-45.2267133497297\\
1.55	-45.1930202856444\\
1.551	-45.1579098302329\\
1.552	-45.120365833908\\
1.553	-45.0796317221215\\
1.554	-45.0349578947017\\
1.555	-44.987361943536\\
1.556	-44.9414070840014\\
1.557	-44.8945001827687\\
1.558	-44.8483955713142\\
1.559	-44.8040572892882\\
1.56	-44.7615317872376\\
1.561	-44.7190530026751\\
1.562	-44.6751144355716\\
1.563	-44.6323736955264\\
1.564	-44.5917350522661\\
1.565	-44.5524344999521\\
1.566	-44.513447813963\\
1.567	-44.4766695339503\\
1.568	-44.4385081598799\\
1.569	-44.4006331722553\\
1.57	-44.3637590746679\\
1.571	-44.3291936349756\\
1.572	-44.2941047528286\\
1.573	-44.2597015719829\\
1.574	-44.2263310173072\\
1.575	-44.1916125126439\\
1.576	-44.1549247668068\\
1.577	-44.1193723894062\\
1.578	-44.0839952141142\\
1.579	-44.0485977468601\\
1.58	-44.0145066616627\\
1.581	-43.9775707657497\\
1.582	-43.941911119902\\
1.583	-43.9059954086894\\
1.584	-43.8732834696295\\
1.585	-43.8379180223187\\
1.586	-43.802622024909\\
1.587	-43.7668207772613\\
1.588	-43.7358450302309\\
1.589	-43.7050659007787\\
1.59	-43.6756348881279\\
1.591	-43.6502081970457\\
1.592	-43.6288205885181\\
1.593	-43.6093432846184\\
1.594	-43.5886131544233\\
1.595	-43.5669791013738\\
1.596	-43.5441191378586\\
1.597	-43.5235746105158\\
1.598	-43.5025840444383\\
1.599	-43.4802859521789\\
1.6	-43.4601662508348\\
1.601	-43.4411039695197\\
1.602	-43.4214766681448\\
1.603	-43.4019708051234\\
1.604	-43.3824020359231\\
1.605	-43.3632067656\\
1.606	-43.3453519020895\\
1.607	-43.3304501797522\\
1.608	-43.320227683065\\
1.609	-43.3110272942133\\
1.61	-43.3058680435131\\
1.611	-43.30313716948\\
1.612	-43.3049901151749\\
1.613	-43.3088427515929\\
1.614	-43.312536723917\\
1.615	-43.3218731753876\\
1.616	-43.3310254273643\\
1.617	-43.3388599934108\\
1.618	-43.3469482091217\\
1.619	-43.3556482343813\\
1.62	-43.3698980419182\\
1.621	-43.3859279824324\\
1.622	-43.4043126668084\\
1.623	-43.4242462301929\\
1.624	-43.4442199360349\\
1.625	-43.4632620647884\\
1.626	-43.4798877184457\\
1.627	-43.4975276304886\\
1.628	-43.5171098354837\\
1.629	-43.5371356348278\\
1.63	-43.5564227750639\\
1.631	-43.5759654545135\\
1.632	-43.5948615148923\\
1.633	-43.6153493518926\\
1.634	-43.6379372314141\\
1.635	-43.6590130492069\\
1.636	-43.679842544178\\
1.637	-43.7011666916098\\
1.638	-43.7200961151871\\
1.639	-43.7385453649173\\
1.64	-43.7570542102764\\
1.641	-43.7769256197271\\
1.642	-43.7948935334532\\
1.643	-43.8112866646081\\
1.644	-43.8252565669777\\
1.645	-43.8388698802969\\
1.646	-43.851499425624\\
1.647	-43.8627775001052\\
1.648	-43.8756616172335\\
1.649	-43.8885961729655\\
1.65	-43.9032553592747\\
1.651	-43.9145232754191\\
1.652	-43.9219253749695\\
1.653	-43.9276450467612\\
1.654	-43.9320784987742\\
1.655	-43.9364840663622\\
1.656	-43.9400059875677\\
1.657	-43.9407691012426\\
1.658	-43.9385636537657\\
1.659	-43.9346253596078\\
1.66	-43.9307503694757\\
1.661	-43.9234374795553\\
1.662	-43.9132760072242\\
1.663	-43.9013221750657\\
1.664	-43.8857461909456\\
1.665	-43.8694813748403\\
1.666	-43.8532002528816\\
1.667	-43.8349812605763\\
1.668	-43.8130809666251\\
1.669	-43.788770718435\\
1.67	-43.7653827707218\\
1.671	-43.7438130393858\\
1.672	-43.7222682101964\\
1.673	-43.6999178465192\\
1.674	-43.6747462212613\\
1.675	-43.6454277460531\\
1.676	-43.6158597167393\\
1.677	-43.5854972723481\\
1.678	-43.5524654618038\\
1.679	-43.5190998413707\\
1.68	-43.4821677031861\\
1.681	-43.4428330959914\\
1.682	-43.4025739513027\\
1.683	-43.3596918751046\\
1.684	-43.3158525117421\\
1.685	-43.2688772513264\\
1.686	-43.2236579732979\\
1.687	-43.1758451893933\\
1.688	-43.128380515064\\
1.689	-43.0781464542211\\
1.69	-43.0236165962969\\
1.691	-42.9643305419241\\
1.692	-42.903026541924\\
1.693	-42.8424236111331\\
1.694	-42.7807460803547\\
1.695	-42.7145081003905\\
1.696	-42.6462559015729\\
1.697	-42.575989640041\\
1.698	-42.5028651607735\\
1.699	-42.4260165761594\\
1.7	-42.3464488158461\\
1.701	-42.2661570417424\\
1.702	-42.1832157408097\\
1.703	-42.101611720062\\
1.704	-42.0176034799478\\
1.705	-41.9324557176467\\
1.706	-41.8486752328054\\
1.707	-41.7652531595649\\
1.708	-41.6772829708376\\
1.709	-41.5874734686978\\
1.71	-41.4941983823107\\
1.711	-41.3977716921817\\
1.712	-41.3019646355161\\
1.713	-41.2037411756478\\
1.714	-41.1034694698461\\
1.715	-41.0026186556902\\
1.716	-40.8986175047514\\
1.717	-40.7922478677096\\
1.718	-40.6847415238601\\
1.719	-40.5771937980315\\
1.72	-40.4665080712274\\
1.721	-40.3551312153047\\
1.722	-40.2436916777831\\
1.723	-40.1322107464934\\
1.724	-40.0200841924765\\
1.725	-39.9100033394267\\
1.726	-39.8010179065631\\
1.727	-39.6914747506685\\
1.728	-39.5816331438118\\
1.729	-39.4738580828401\\
1.73	-39.3642493045145\\
1.731	-39.2557822798501\\
1.732	-39.1488207656751\\
1.733	-39.0411675912956\\
1.734	-38.933049900298\\
1.735	-38.8250478131166\\
1.736	-38.7181055857005\\
1.737	-38.610429161294\\
1.738	-38.5035589832396\\
1.739	-38.3998466557625\\
1.74	-38.2980049119755\\
1.741	-38.1996015454563\\
1.742	-38.1029623418682\\
1.743	-38.0098455783665\\
1.744	-37.9201354967359\\
1.745	-37.8325900875646\\
1.746	-37.7460142628205\\
1.747	-37.6608581408308\\
1.748	-37.5802132642139\\
1.749	-37.5018230237894\\
1.75	-37.4251322194932\\
1.751	-37.3487107024593\\
1.752	-37.272973109167\\
1.753	-37.1987019937714\\
1.754	-37.1256225742235\\
1.755	-37.0517429785099\\
1.756	-36.9805520674371\\
1.757	-36.9111836047485\\
1.758	-36.8455345538798\\
1.759	-36.7817800584831\\
1.76	-36.7191064817533\\
1.761	-36.6578576654358\\
1.762	-36.6000386428186\\
1.763	-36.5411788660141\\
1.764	-36.4838102769975\\
1.765	-36.426659315245\\
1.766	-36.370401197655\\
1.767	-36.3110653199345\\
1.768	-36.2519066887208\\
1.769	-36.1917008144855\\
1.77	-36.1286105223014\\
1.771	-36.0654965437023\\
1.772	-36.0012208074317\\
1.773	-35.9344612303254\\
1.774	-35.8683342817172\\
1.775	-35.8012912524317\\
1.776	-35.7318129295408\\
1.777	-35.6608811112346\\
1.778	-35.587599842729\\
1.779	-35.5116407956081\\
1.78	-35.4360180129574\\
1.781	-35.3603112945577\\
1.782	-35.2853794086494\\
1.783	-35.2088154703039\\
1.784	-35.1301146701872\\
1.785	-35.0512564413802\\
1.786	-34.9740793446688\\
1.787	-34.8979162050695\\
1.788	-34.8237350600372\\
1.789	-34.7491157207682\\
1.79	-34.6715460550767\\
1.791	-34.5896744056357\\
1.792	-34.5044373749738\\
1.793	-34.4192869504035\\
1.794	-34.3346143422706\\
1.795	-34.248511622147\\
1.796	-34.1639449868043\\
1.797	-34.0814406104662\\
1.798	-33.9994634794462\\
1.799	-33.9171362132525\\
1.8	-33.8364073311785\\
1.801	-33.7551239004847\\
1.802	-33.675007439287\\
1.803	-33.5952261809319\\
1.804	-33.5144076532422\\
1.805	-33.4369611547635\\
1.806	-33.3631010696804\\
1.807	-33.2901954163953\\
1.808	-33.2150280162033\\
1.809	-33.1368794890101\\
1.81	-33.0588536762457\\
1.811	-32.9829922872908\\
1.812	-32.9034415013515\\
1.813	-32.8234706264591\\
1.814	-32.7441457031734\\
1.815	-32.6643127400439\\
1.816	-32.5858986526496\\
1.817	-32.5080456122387\\
1.818	-32.4302509238924\\
1.819	-32.3511437716079\\
1.82	-32.274075275624\\
1.821	-32.1963355659898\\
1.822	-32.1189916637979\\
1.823	-32.0417259059127\\
1.824	-31.9610228292692\\
1.825	-31.8767262122904\\
1.826	-31.7900471873948\\
1.827	-31.7022035007904\\
1.828	-31.6138628178327\\
1.829	-31.5243879871606\\
1.83	-31.4325542414111\\
1.831	-31.3402242609415\\
1.832	-31.243919790389\\
1.833	-31.1456755950003\\
1.834	-31.0464879812142\\
1.835	-30.9457237780884\\
1.836	-30.8463650176783\\
1.837	-30.7463499106126\\
1.838	-30.646587293114\\
1.839	-30.5451047745253\\
1.84	-30.4396745208266\\
1.841	-30.3323035560247\\
1.842	-30.2232953830517\\
1.843	-30.1145915256757\\
1.844	-30.0067154037223\\
1.845	-29.8984023505305\\
1.846	-29.7890426792086\\
1.847	-29.6798476900874\\
1.848	-29.5737096056801\\
1.849	-29.4674693143133\\
1.85	-29.3619139067115\\
1.851	-29.2578168217155\\
1.852	-29.1556217230893\\
1.853	-29.0555711276612\\
1.854	-28.9546327037898\\
1.855	-28.8554575643606\\
1.856	-28.7578090742505\\
1.857	-28.6596704359961\\
1.858	-28.562584526743\\
1.859	-28.468130863656\\
1.86	-28.3746832216081\\
1.861	-28.2804068444783\\
1.862	-28.1868444779957\\
1.863	-28.0936125572486\\
1.864	-28.0014366844948\\
1.865	-27.9069113049038\\
1.866	-27.8154101158414\\
1.867	-27.727175926875\\
1.868	-27.6405934715958\\
1.869	-27.5525153455397\\
1.87	-27.4618781652992\\
1.871	-27.3714148724459\\
1.872	-27.2810865025428\\
1.873	-27.1929298328954\\
1.874	-27.1036472081928\\
1.875	-27.0166584478918\\
1.876	-26.9304112419657\\
1.877	-26.8441780465275\\
1.878	-26.7588283167168\\
1.879	-26.6748849276656\\
1.88	-26.5913797744298\\
1.881	-26.5062037856886\\
1.882	-26.4194549491375\\
1.883	-26.334045708728\\
1.884	-26.2476895055954\\
1.885	-26.1607009694146\\
1.886	-26.0706143877098\\
1.887	-25.9825992904976\\
1.888	-25.8942205011474\\
1.889	-25.8063741257848\\
1.89	-25.7203981028589\\
1.891	-25.6346477538022\\
1.892	-25.5501046132943\\
1.893	-25.4662099071841\\
1.894	-25.3808730789659\\
1.895	-25.2963551687556\\
1.896	-25.2106554562162\\
1.897	-25.1278755902586\\
1.898	-25.048099795203\\
1.899	-24.9696801320633\\
1.9	-24.8905503472697\\
1.901	-24.8109805689067\\
1.902	-24.7324318290036\\
1.903	-24.6552460021636\\
1.904	-24.5819209143944\\
1.905	-24.5095086896306\\
1.906	-24.4378331755353\\
1.907	-24.3682845626236\\
1.908	-24.2978435221567\\
1.909	-24.2299921346019\\
1.91	-24.1644274682658\\
1.911	-24.0993257253476\\
1.912	-24.0360421005189\\
1.913	-23.9735733333022\\
1.914	-23.9125848226333\\
1.915	-23.8543732865684\\
1.916	-23.7990259170844\\
1.917	-23.7449230346504\\
1.918	-23.6930461565009\\
1.919	-23.640906628063\\
1.92	-23.5917214213425\\
1.921	-23.5442765937629\\
1.922	-23.4979379920972\\
1.923	-23.4533204323836\\
1.924	-23.4128571884172\\
1.925	-23.3727463726723\\
1.926	-23.3335787193895\\
1.927	-23.2956529959983\\
1.928	-23.2584522080177\\
1.929	-23.2244573707073\\
1.93	-23.1919710818692\\
1.931	-23.1611836793658\\
1.932	-23.1322321270363\\
1.933	-23.103463591256\\
1.934	-23.0779180915304\\
1.935	-23.0528394347175\\
1.936	-23.0239026395753\\
1.937	-22.9932778367092\\
1.938	-22.9602954909159\\
1.939	-22.9252766419622\\
1.94	-22.8886796740565\\
1.941	-22.853354662462\\
1.942	-22.8161031530965\\
1.943	-22.7767837262829\\
1.944	-22.7348088909288\\
1.945	-22.6924831681817\\
1.946	-22.6468639185532\\
1.947	-22.597592695303\\
1.948	-22.5438773713995\\
1.949	-22.4881830787772\\
1.95	-22.4342577644389\\
1.951	-22.3800831292738\\
1.952	-22.3266387781401\\
1.953	-22.2715646767016\\
1.954	-22.2145536044607\\
1.955	-22.1587869149675\\
1.956	-22.100856427201\\
1.957	-22.0416835008723\\
1.958	-21.9786535946184\\
1.959	-21.9148082458392\\
1.96	-21.8492772512979\\
1.961	-21.7821941424165\\
1.962	-21.7175515454691\\
1.963	-21.6519033202398\\
1.964	-21.5842125004917\\
1.965	-21.518338490008\\
1.966	-21.4500506110488\\
1.967	-21.3782363030379\\
1.968	-21.303901112638\\
1.969	-21.2296374773415\\
1.97	-21.1496014219226\\
1.971	-21.0701879637373\\
1.972	-20.9918611936392\\
1.973	-20.9120963095407\\
1.974	-20.8313270675745\\
1.975	-20.7507129856408\\
1.976	-20.67230084015\\
1.977	-20.5935751297559\\
1.978	-20.513273716662\\
1.979	-20.4328015649415\\
1.98	-20.354137382398\\
1.981	-20.2745365248223\\
1.982	-20.1941043955594\\
1.983	-20.1130992341423\\
1.984	-20.0307665025936\\
1.985	-19.9461225923625\\
1.986	-19.8604315906998\\
1.987	-19.7742697635483\\
1.988	-19.6882088435532\\
1.989	-19.5996881266543\\
1.99	-19.5068805714438\\
1.991	-19.41414552175\\
1.992	-19.3226047540195\\
1.993	-19.2307811689773\\
1.994	-19.1380937055556\\
1.995	-19.0442742558832\\
1.996	-18.9484274172022\\
1.997	-18.849023766526\\
1.998	-18.7463027970691\\
1.999	-18.640429298763\\
};
\addlegendentry{ERA/OKID ROM $r=38$}

\addplot [color=mycolor1, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.5	-254.024569732637\\
1.5	50\\
};
\end{axis}
\end{tikzpicture}%

==> figures/y20.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.876\fheight,
height=0.8\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={Time $t$~[\si{\s}]},
ymin=-4,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={$y_{20}(t)$~ [mm]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
 legend style={at={(0.303,0.587)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=3.0pt]
  table[row sep=crcr]{%
0	-2.22713464034481\\
0.00199999999999978	-2.23259104645168\\
0.00300000000000011	-2.23201736857326\\
0.004	-2.23506715696952\\
0.00499999999999989	-2.24600221258232\\
0.00599999999999978	-2.25054756778507\\
0.00800000000000001	-2.27370501300887\\
0.00999999999999979	-2.30302633600125\\
0.0110000000000001	-2.31368982488005\\
0.012	-2.32199044952798\\
0.0129999999999999	-2.30874487824703\\
0.0139999999999998	-2.28066212479832\\
0.0150000000000001	-2.24249108829117\\
0.0169999999999999	-2.14766648462745\\
0.0179999999999998	-2.10896090106656\\
0.0190000000000001	-2.08119825511481\\
0.0209999999999999	-2.04941373358129\\
0.0219999999999998	-2.04531981790443\\
0.0230000000000001	-2.05254304444273\\
0.0259999999999998	-2.10163386894376\\
0.0289999999999999	-2.17060069049178\\
0.0299999999999998	-2.18261184252978\\
0.0310000000000001	-2.19917311069432\\
0.032	-2.21181569423739\\
0.0329999999999999	-2.21050322502794\\
0.0350000000000001	-2.19526611954611\\
0.036	-2.17938899643782\\
0.0379999999999998	-2.12311779879251\\
0.0390000000000001	-2.08755074500314\\
0.0409999999999999	-1.99722326704865\\
0.0419999999999998	-1.9710309572514\\
0.0430000000000001	-1.95945387476889\\
0.044	-1.96040087015037\\
0.0449999999999999	-1.97334917612504\\
0.0459999999999998	-2.00303211222383\\
0.0470000000000002	-2.0413452524771\\
0.0489999999999999	-2.13543406200515\\
0.0510000000000002	-2.21232773710117\\
0.052	-2.24173701808383\\
0.0529999999999999	-2.26501690927137\\
0.0539999999999998	-2.28218030174721\\
0.0550000000000002	-2.29033649592887\\
0.0569999999999999	-2.31899451868824\\
0.0590000000000002	-2.31962460084878\\
0.0600000000000001	-2.31516036978646\\
0.0609999999999999	-2.30283993741889\\
0.0619999999999998	-2.28474745653114\\
0.0630000000000002	-2.256563031995\\
0.0649999999999999	-2.22641564099037\\
0.0659999999999998	-2.22350774934636\\
0.0670000000000002	-2.23269192434143\\
0.0680000000000001	-2.25375353348793\\
0.069	-2.28119814905384\\
0.0710000000000002	-2.35285825200346\\
0.073	-2.43520996403402\\
0.0760000000000001	-2.53612722911436\\
0.077	-2.55067458558015\\
0.0779999999999998	-2.55221506023551\\
0.0790000000000002	-2.54898577501152\\
0.0800000000000001	-2.54048566372017\\
0.0819999999999999	-2.4842898241786\\
0.0830000000000002	-2.46269208976627\\
0.0840000000000001	-2.44916601012122\\
0.085	-2.4311989883308\\
0.0870000000000002	-2.41277538282802\\
0.0880000000000001	-2.4093453489727\\
0.089	-2.40820661174201\\
0.0899999999999999	-2.41241663419345\\
0.0910000000000002	-2.42040233444209\\
0.093	-2.46151645256454\\
0.0939999999999999	-2.48661644153892\\
0.0960000000000001	-2.56600980187954\\
0.097	-2.61125831156142\\
0.0979999999999999	-2.66782617601364\\
0.1	-2.75527953614251\\
0.101	-2.77539012815272\\
0.102	-2.7891395654326\\
0.103	-2.78799036601929\\
0.104	-2.77643284743706\\
0.105	-2.74990585509759\\
0.106	-2.71804973281434\\
0.107	-2.67725279052616\\
0.112	-2.38901307244428\\
0.114	-2.2606988452776\\
0.116	-2.16369687000157\\
0.118	-2.09990931306549\\
0.119	-2.07668208990917\\
0.121	-2.05948967779075\\
0.122	-2.04652170726536\\
0.123	-2.0458938422586\\
0.124	-2.04056097287164\\
0.125	-2.03996943453513\\
0.126	-2.04961595223797\\
0.127	-2.06123434549612\\
0.129	-2.09790475112938\\
0.131	-2.1482700652912\\
0.132	-2.1836106547522\\
0.134	-2.2751709001414\\
0.136	-2.38185617148075\\
0.139	-2.56269691243481\\
0.141	-2.66371793059132\\
0.142	-2.68987392029756\\
0.143	-2.69672289631673\\
0.144	-2.69172441871512\\
0.145	-2.6762405634543\\
0.146	-2.6508815967811\\
0.147	-2.62106685543491\\
0.15	-2.50379220114006\\
0.151	-2.4614924815023\\
0.153	-2.3987964432014\\
0.155	-2.34949566139333\\
0.158	-2.25038273940201\\
0.159	-2.22624314396782\\
0.161	-2.19184789316413\\
0.162	-2.18952489141079\\
0.163	-2.19559322444321\\
0.164	-2.19437497057393\\
0.165	-2.19628898230935\\
0.167	-2.20200267599218\\
0.168	-2.20772078557492\\
0.169	-2.20797503171595\\
0.17	-2.21838185625516\\
0.173	-2.28130457291232\\
0.174	-2.29309318343125\\
0.175	-2.31479517946394\\
0.176	-2.32457925666996\\
0.177	-2.33054022344007\\
0.178	-2.34991844057318\\
0.179	-2.37268450696462\\
0.18	-2.4031635049156\\
0.182	-2.47901449725628\\
0.183	-2.52614655806628\\
0.184	-2.55839743845673\\
0.185	-2.58176054393327\\
0.186	-2.59352005141156\\
0.187	-2.59502742726764\\
0.188	-2.59530561897895\\
0.189	-2.59368466548771\\
0.19	-2.59501164792006\\
0.191	-2.59727810291436\\
0.194	-2.63560793340644\\
0.195	-2.64468160538843\\
0.196	-2.64743180728902\\
0.197	-2.64619503374544\\
0.198	-2.64396172618947\\
0.199	-2.64632833346082\\
0.2	-2.66022104205876\\
0.201	-2.67932330515182\\
0.204	-2.77530224677045\\
0.205	-2.80235001921097\\
0.206	-2.82369172983871\\
0.209	-2.86154367494889\\
0.21	-2.87090890158566\\
0.211	-2.88608043291865\\
0.212	-2.89792441972138\\
0.213	-2.89777639459218\\
0.214	-2.90149887118718\\
0.215	-2.89840628968764\\
0.216	-2.89064683730699\\
0.217	-2.8699550846816\\
0.219	-2.81123537436567\\
0.22	-2.77390364956959\\
0.223	-2.64861614875291\\
0.224	-2.61997021738389\\
0.225	-2.60416504886699\\
0.226	-2.59395384253786\\
0.227	-2.58580393761739\\
0.228	-2.57507852285109\\
0.229	-2.56186191417989\\
0.23	-2.54501249009679\\
0.232	-2.48226485494884\\
0.234	-2.39846059235072\\
0.235	-2.35781733655557\\
0.237	-2.29680359746288\\
0.238	-2.27529398333517\\
0.239	-2.27008060588978\\
0.24	-2.28375333937203\\
0.241	-2.30965516946313\\
0.242	-2.34154426483243\\
0.245	-2.47014345267849\\
0.247	-2.57854137067904\\
0.25	-2.77962264591638\\
0.253	-2.98117689950454\\
0.255	-3.08317404722276\\
0.256	-3.11801720389663\\
0.257	-3.13161563201139\\
0.258	-3.11853218518303\\
0.259	-3.07854129748092\\
0.26	-3.02338021051622\\
0.264	-2.76834057817046\\
0.265	-2.71076294197338\\
0.266	-2.66488794606393\\
0.267	-2.63145394399238\\
0.268	-2.60989932701096\\
0.269	-2.60601858513384\\
0.27	-2.6131885776968\\
0.271	-2.63023270545212\\
0.275	-2.72186659830785\\
0.276	-2.73352968118002\\
0.277	-2.74255442587044\\
0.278	-2.74273271066698\\
0.279	-2.73869306175046\\
0.28	-2.72418835616612\\
0.282	-2.65829936049569\\
0.283	-2.60872727361662\\
0.285	-2.48948387426314\\
0.288	-2.3502831420388\\
0.29	-2.30620439677955\\
0.291	-2.2870330359752\\
0.292	-2.28161822178983\\
0.293	-2.28268782224887\\
0.294	-2.29052906107646\\
0.295	-2.31363472625489\\
0.296	-2.34181648320962\\
0.297	-2.37636922458105\\
0.299	-2.48041512717484\\
0.3	-2.54398708418736\\
0.302	-2.69403018773784\\
0.305	-2.94844649870055\\
0.308	-3.15308458027408\\
0.309	-3.2035823631524\\
0.31	-3.24036981750632\\
0.311	-3.26671240996253\\
0.312	-3.27975777013524\\
0.313	-3.27585839985975\\
0.314	-3.26115526183223\\
0.315	-3.23216301061202\\
0.316	-3.18342125728613\\
0.317	-3.11751419011279\\
0.322	-2.72562971932263\\
0.323	-2.66178783559962\\
0.324	-2.62429165673328\\
0.325	-2.6013495113121\\
0.327	-2.57032503105099\\
0.328	-2.56155239340863\\
0.33	-2.53951933253936\\
0.331	-2.53220576467039\\
0.332	-2.51493040131034\\
0.337	-2.38441445415852\\
0.341	-2.31399945814873\\
0.344	-2.24451719356409\\
0.345	-2.23477427907628\\
0.346	-2.24068550019691\\
0.347	-2.26278599934843\\
0.348	-2.2904922337597\\
0.349	-2.33023417663629\\
0.351	-2.43822613319365\\
0.353	-2.56965369808776\\
0.355	-2.69523716286046\\
0.358	-2.86189734765968\\
0.359	-2.90242274150482\\
0.361	-2.95323919091207\\
0.362	-2.96504607846546\\
0.363	-2.97260605999217\\
0.364	-2.97252573979305\\
0.365	-2.97397396588041\\
0.366	-2.96681762578991\\
0.368	-2.93716743420411\\
0.369	-2.91351635294227\\
0.372	-2.80459712219055\\
0.374	-2.72086868036914\\
0.377	-2.60159090324628\\
0.379	-2.49611298423062\\
0.382	-2.32276182314731\\
0.384	-2.20518209851985\\
0.385	-2.1629508800882\\
0.386	-2.13342628811157\\
0.387	-2.11384413371618\\
0.388	-2.10006878402121\\
0.389	-2.10475573767855\\
0.39	-2.12044866730942\\
0.391	-2.15345069984887\\
0.392	-2.20572826307923\\
0.394	-2.33777546848373\\
0.396	-2.48499454388514\\
0.399	-2.70690951549629\\
0.4	-2.75702595160688\\
0.401	-2.79272418342157\\
0.402	-2.79759142129264\\
0.403	-2.78745592727747\\
0.405	-2.75068680930384\\
0.407	-2.68272500504319\\
0.409	-2.6219519220654\\
0.413	-2.54144330425738\\
0.414	-2.52567426952905\\
0.416	-2.502719799245\\
0.417	-2.51207211374209\\
0.418	-2.53530253888867\\
0.419	-2.56686973968762\\
0.421	-2.63585422545089\\
0.422	-2.67247198544388\\
0.424	-2.73252066430434\\
0.425	-2.74948227619743\\
0.426	-2.76218969867017\\
0.427	-2.76096991869559\\
0.428	-2.75192554254414\\
0.429	-2.74646079374659\\
0.431	-2.72148975088818\\
0.432	-2.70593295228516\\
0.433	-2.70567708592683\\
0.437	-2.74378355704308\\
0.438	-2.75533456961141\\
0.439	-2.75843154910399\\
0.44	-2.75789260085086\\
0.443	-2.73568248057173\\
0.444	-2.73227204282954\\
0.445	-2.72681495706302\\
0.446	-2.72269741287153\\
0.447	-2.7217096552021\\
0.448	-2.72980775603017\\
0.449	-2.7410364161244\\
0.45	-2.74302391122432\\
0.451	-2.74750944496614\\
0.452	-2.7646141645197\\
0.454	-2.78107493167285\\
0.456	-2.82118364152647\\
0.458	-2.87609683187879\\
0.46	-2.94610435371284\\
0.461	-2.99859117462515\\
0.463	-3.12997621000594\\
0.464	-3.18720121253946\\
0.465	-3.23112777788821\\
0.466	-3.26458911251537\\
0.467	-3.29112830945716\\
0.468	-3.30063916136559\\
0.469	-3.29240636589142\\
0.47	-3.26046627353754\\
0.472	-3.16422939204283\\
0.474	-3.0266818402159\\
0.479	-2.61469918166903\\
0.48	-2.54240043930809\\
0.482	-2.43307267274719\\
0.483	-2.3913454103152\\
0.484	-2.35969225131031\\
0.485	-2.3413236596123\\
0.486	-2.32763446740108\\
0.487	-2.32458349021809\\
0.488	-2.32673216932751\\
0.49	-2.36776258283836\\
0.492	-2.44903865663231\\
0.495	-2.57667167293008\\
0.496	-2.6148496570666\\
0.497	-2.64319063191247\\
0.498	-2.662647987059\\
0.499	-2.67310668301159\\
0.5	-2.68767972896045\\
0.502	-2.69831905985872\\
0.504	-2.72831594978688\\
0.506	-2.77908793496594\\
0.507	-2.79339660878443\\
0.508	-2.79100471987098\\
0.509	-2.78039687965977\\
0.51	-2.76332651613833\\
0.511	-2.72638762000203\\
0.513	-2.63356035340313\\
0.514	-2.58030829417018\\
0.516	-2.50080622039279\\
0.517	-2.46927915536745\\
0.518	-2.4479492861559\\
0.519	-2.43303801098725\\
0.52	-2.42441418639704\\
0.522	-2.41707281047953\\
0.523	-2.42944530530697\\
0.524	-2.44924210283096\\
0.525	-2.48184820564301\\
0.528	-2.63366684709914\\
0.53	-2.72107456217801\\
0.531	-2.76638782118676\\
0.532	-2.79867916449154\\
0.533	-2.82447164785072\\
0.534	-2.83907681614518\\
0.535	-2.84114989850919\\
0.536	-2.84231420522636\\
0.537	-2.8351944534323\\
0.538	-2.81592721886397\\
0.539	-2.78811967032277\\
0.54	-2.76629306282359\\
0.541	-2.75445920653239\\
0.542	-2.73929143497173\\
0.543	-2.73117994682032\\
0.544	-2.72931075817131\\
0.545	-2.73800358362183\\
0.547	-2.74828961376735\\
0.548	-2.75072092377603\\
0.549	-2.74561886479448\\
0.551	-2.6821867072651\\
0.553	-2.62135727657357\\
0.554	-2.60189211719045\\
0.555	-2.5866426566313\\
0.556	-2.58236398048881\\
0.557	-2.58566975293769\\
0.558	-2.6007022078016\\
0.559	-2.6233289032373\\
0.561	-2.68075077122664\\
0.562	-2.70172140584651\\
0.563	-2.7151717583291\\
0.564	-2.71986250270076\\
0.565	-2.7221955095757\\
0.566	-2.71267109205407\\
0.567	-2.69301072001787\\
0.569	-2.62335957853412\\
0.571	-2.55410725471622\\
0.574	-2.4289373933645\\
0.577	-2.26154970380845\\
0.581	-2.02480241226423\\
0.582	-1.97839930806675\\
0.583	-1.94054774696805\\
0.584	-1.91130404884646\\
0.585	-1.90316347639121\\
0.586	-1.89890940648876\\
0.587	-1.89904292445372\\
0.588	-1.89859864802421\\
0.589	-1.89743134907503\\
0.59	-1.90060922201199\\
0.591	-1.90582958662958\\
0.592	-1.91398009258501\\
0.593	-1.91395596250937\\
0.594	-1.9135367941952\\
0.595	-1.91894274782839\\
0.596	-1.93047587067721\\
0.598	-1.95636546430298\\
0.599	-1.98247349402011\\
0.6	-2.02142925596343\\
0.602	-2.12551674500997\\
0.606	-2.35613747859302\\
0.607	-2.40788098666922\\
0.609	-2.48255419966009\\
0.612	-2.57569219153881\\
0.613	-2.59827763374736\\
0.614	-2.60964555365422\\
0.616	-2.65089615689588\\
0.617	-2.68728532199034\\
0.618	-2.71153999643401\\
0.619	-2.73006895421856\\
0.62	-2.74359506202546\\
0.621	-2.74304830773887\\
0.622	-2.7255059533225\\
0.623	-2.70369863136432\\
0.624	-2.66078685582503\\
0.626	-2.54847392407478\\
0.629	-2.34604241163966\\
0.63	-2.29493999423762\\
0.632	-2.21648818774255\\
0.633	-2.19999921601773\\
0.634	-2.19745030208152\\
0.635	-2.21630745310067\\
0.637	-2.27272685925543\\
0.638	-2.31146218289517\\
0.639	-2.35748173538542\\
0.641	-2.48986432715885\\
0.644	-2.7005175051471\\
0.646	-2.8135068697349\\
0.648	-2.89852800424127\\
0.649	-2.924778340104\\
0.65	-2.92970805560127\\
0.651	-2.92201860602847\\
0.652	-2.90380634673394\\
0.654	-2.84905218303514\\
0.655	-2.81889062484834\\
0.656	-2.79851953016405\\
0.657	-2.79383528167155\\
0.658	-2.79100314641868\\
0.659	-2.79862880870835\\
0.66	-2.80961400620875\\
0.661	-2.82843940431828\\
0.662	-2.8530374026225\\
0.665	-2.95134997627251\\
0.666	-2.97320677380666\\
0.667	-2.99139671222459\\
0.668	-3.00533110780744\\
0.669	-3.00810530340302\\
0.67	-3.00766894613512\\
0.671	-3.00788535426523\\
0.672	-3.00698189329973\\
0.673	-3.00898698868307\\
0.674	-3.01172170984603\\
0.675	-3.01103567021296\\
0.676	-3.015581809705\\
0.677	-3.02378136038322\\
0.678	-3.02616162611011\\
0.679	-3.02405342279519\\
0.68	-3.02092192649265\\
0.681	-3.01628121791994\\
0.682	-3.01777246378525\\
0.683	-3.01355680214774\\
0.684	-3.01848932522876\\
0.685	-3.02545758626937\\
0.686	-3.02507875671602\\
0.687	-3.03247754897843\\
0.688	-3.02986717767143\\
0.689	-3.01864033596379\\
0.691	-2.98393224756629\\
0.692	-2.9673390408777\\
0.693	-2.95705107341921\\
0.694	-2.95529714412259\\
0.695	-2.95428993012489\\
0.696	-2.95141419836704\\
0.697	-2.94164607159626\\
0.698	-2.94303131994342\\
0.699	-2.95070408194421\\
0.7	-2.96928485486889\\
0.702	-3.04077189099599\\
0.705	-3.18507949141891\\
0.706	-3.23276647869404\\
0.708	-3.31809290333264\\
0.709	-3.35967347774272\\
0.712	-3.50432777621479\\
0.713	-3.53067564411501\\
0.715	-3.56284644627279\\
0.716	-3.57636794259164\\
0.717	-3.56688020675928\\
0.718	-3.54339332639024\\
0.719	-3.50758781411377\\
0.724	-3.2443825818137\\
0.726	-3.12488116996847\\
0.727	-3.07197106443847\\
0.73	-2.87507669954043\\
0.732	-2.74387090858203\\
0.733	-2.68890842706753\\
0.735	-2.61234238145411\\
0.738	-2.5391874703486\\
0.739	-2.52124149947291\\
0.74	-2.51428523782692\\
0.741	-2.52099614319429\\
0.743	-2.54583307832509\\
0.744	-2.57066892723129\\
0.749	-2.73821326333344\\
0.752	-2.85484966418493\\
0.753	-2.88593501781783\\
0.755	-2.93867423922323\\
0.757	-2.97445052196085\\
0.758	-2.98500599494803\\
0.759	-3.00179009054965\\
0.761	-3.043858951523\\
0.763	-3.09462081839703\\
0.765	-3.16364199874371\\
0.766	-3.18204114787268\\
0.768	-3.22407585119694\\
0.769	-3.22883147624436\\
0.77	-3.22594456391482\\
0.771	-3.21342504037329\\
0.772	-3.1850798191301\\
0.774	-3.10866407728005\\
0.776	-3.00329057710813\\
0.778	-2.85858669524691\\
0.781	-2.60946316203201\\
0.782	-2.53489193505847\\
0.783	-2.47303400258721\\
0.785	-2.38923718993067\\
0.786	-2.3628670605282\\
0.787	-2.34568862296796\\
0.788	-2.33732400267994\\
0.789	-2.34686643933065\\
0.79	-2.3714236257353\\
0.791	-2.41056298197402\\
0.793	-2.51963874672057\\
0.795	-2.63279060248153\\
0.796	-2.67489435949966\\
0.798	-2.73647973040562\\
0.799	-2.75247099943673\\
0.8	-2.76147640172131\\
0.801	-2.77860692862622\\
0.802	-2.79104034450702\\
0.803	-2.80690728364697\\
0.804	-2.80834224601915\\
0.805	-2.79305746640505\\
0.806	-2.76692127189976\\
0.807	-2.73001099367829\\
0.809	-2.62213403922017\\
0.811	-2.50910082228034\\
0.813	-2.40798220613637\\
0.815	-2.29505472633157\\
0.817	-2.20892406844316\\
0.818	-2.17955187542906\\
0.819	-2.1628133662467\\
0.82	-2.15073112060763\\
0.821	-2.14822693668974\\
0.822	-2.14644880290329\\
0.824	-2.15811902065104\\
0.825	-2.16865947806044\\
0.826	-2.17103946861707\\
0.827	-2.18003735863346\\
0.828	-2.19637035010885\\
0.83	-2.24944800005593\\
0.832	-2.27765975252729\\
0.833	-2.28691078724702\\
0.834	-2.28598191932772\\
0.835	-2.2764272377868\\
0.837	-2.23127822160909\\
0.839	-2.1786580726334\\
0.84	-2.15419331761259\\
0.842	-2.08617631567158\\
0.844	-2.04984758864732\\
0.845	-2.0416375489593\\
0.846	-2.03798764800139\\
0.848	-2.0696312450445\\
0.849	-2.09235826862672\\
0.851	-2.15868229485379\\
0.852	-2.19917411034436\\
0.854	-2.30133855330748\\
0.855	-2.34850387601261\\
0.856	-2.40430258076854\\
0.859	-2.61035118393659\\
0.862	-2.82074872591811\\
0.864	-2.92178955418287\\
0.865	-2.9620819196668\\
0.866	-2.97968382626699\\
0.867	-2.98000439477459\\
0.868	-2.96852633632335\\
0.869	-2.94970827190046\\
0.872	-2.87132409663977\\
0.873	-2.84110868052723\\
0.874	-2.80444899596504\\
0.875	-2.77756248920505\\
0.876	-2.76138455209588\\
0.877	-2.75400718793091\\
0.878	-2.75333039287341\\
0.879	-2.76279947963791\\
0.88	-2.78104028605457\\
0.882	-2.84430487513653\\
0.884	-2.92611029625924\\
0.887	-3.05678650519721\\
0.888	-3.0984639019224\\
0.889	-3.12965956332993\\
0.89	-3.15462008063543\\
0.891	-3.16495753815844\\
0.892	-3.16162166796646\\
0.893	-3.13895799080533\\
0.894	-3.10821017410875\\
0.896	-3.01701010246964\\
0.897	-2.96690031205823\\
0.899	-2.8915616475475\\
0.901	-2.84602026240346\\
0.902	-2.8306666303034\\
0.903	-2.82491045613109\\
0.904	-2.82844066797275\\
0.905	-2.83989332757701\\
0.907	-2.855727582184\\
0.908	-2.86115060660584\\
0.909	-2.87104358075925\\
0.91	-2.88531959753436\\
0.911	-2.89583013693901\\
0.912	-2.90154208925515\\
0.913	-2.9157859053074\\
0.915	-2.9405075933335\\
0.916	-2.95842006346269\\
0.917	-2.97318983525852\\
0.918	-2.99304324289374\\
0.92	-3.07215442639955\\
0.921	-3.11750707356105\\
0.923	-3.1898507810722\\
0.924	-3.23297939269631\\
0.925	-3.26387571158748\\
0.926	-3.27821501477865\\
0.927	-3.27689226170664\\
0.928	-3.26329619387364\\
0.929	-3.23221682741386\\
0.93	-3.18191839334711\\
0.932	-3.037859058084\\
0.936	-2.70446194022222\\
0.937	-2.63985222029083\\
0.938	-2.58768156960207\\
0.939	-2.54548805288141\\
0.94	-2.52195163571143\\
0.941	-2.51609296874386\\
0.942	-2.52446622418406\\
0.943	-2.54490133647153\\
0.944	-2.57950707616362\\
0.946	-2.67797802986672\\
0.948	-2.80840707198126\\
0.952	-3.0935356308085\\
0.953	-3.15152929068654\\
0.959	-3.55773940585903\\
0.96	-3.60527436430016\\
0.961	-3.63345176399115\\
0.962	-3.64538523817896\\
0.963	-3.63362486518742\\
0.964	-3.60511468338441\\
0.965	-3.56324339300913\\
0.969	-3.33690104796868\\
0.971	-3.19768437322695\\
0.975	-2.91517150058188\\
0.976	-2.85716311315196\\
0.977	-2.81340448072104\\
0.979	-2.75803361826559\\
0.98	-2.73632276450256\\
0.981	-2.73474541316344\\
0.982	-2.73734041554425\\
0.984	-2.75611434386767\\
0.985	-2.75132837493507\\
0.988	-2.70202998769098\\
0.992	-2.66863393767021\\
0.993	-2.66864704390417\\
0.994	-2.67100802949258\\
0.995	-2.67088162459529\\
0.996	-2.6604138444431\\
0.997	-2.64081314198349\\
0.998	-2.60466440151043\\
1.005	-2.21178115825468\\
1.006	-2.16423291975115\\
1.007	-2.12685174535236\\
1.008	-2.09716986241107\\
1.009	-2.0855672515426\\
1.01	-2.09141299891389\\
1.011	-2.10286967588002\\
1.012	-2.12308575102264\\
1.013	-2.16261317397472\\
1.018	-2.44348724564344\\
1.019	-2.47948023614403\\
1.02	-2.49565124127254\\
1.021	-2.50130698694185\\
1.022	-2.48950436531781\\
1.023	-2.47392568546393\\
1.025	-2.41582709714447\\
1.027	-2.34861841041943\\
1.029	-2.27095538032328\\
1.031	-2.20704198386016\\
1.032	-2.18623770513005\\
1.034	-2.15737495338937\\
1.035	-2.14858810503038\\
1.036	-2.14877430475116\\
1.037	-2.14781408867084\\
1.038	-2.14639561507024\\
1.039	-2.15148339283442\\
1.04	-2.14950905865281\\
1.041	-2.14191447323002\\
1.043	-2.11327457075472\\
1.044	-2.1095458812547\\
1.045	-2.10486485151601\\
1.046	-2.09822751930735\\
1.047	-2.09729051865105\\
1.048	-2.09036990492628\\
1.049	-2.08588518875\\
1.05	-2.08854559450294\\
1.051	-2.09973999525016\\
1.052	-2.10467641263857\\
1.053	-2.10467179927315\\
1.054	-2.10830514605794\\
1.055	-2.10955383154552\\
1.056	-2.11025585833058\\
1.057	-2.10973909647397\\
1.058	-2.11306940567732\\
1.059	-2.12197853335655\\
1.06	-2.13485086782725\\
1.061	-2.13908067722185\\
1.063	-2.16222355975302\\
1.064	-2.17497192688739\\
1.065	-2.17867306401103\\
1.066	-2.17656382502303\\
1.067	-2.16823051067869\\
1.068	-2.15643922937907\\
1.069	-2.14731873769212\\
1.07	-2.14223565615426\\
1.071	-2.13492792739675\\
1.072	-2.13542173795092\\
1.073	-2.1362347184261\\
1.074	-2.14704783513639\\
1.075	-2.16282166044552\\
1.076	-2.18657022255604\\
1.077	-2.21772779977019\\
1.079	-2.30240431286451\\
1.08	-2.35671530496876\\
1.082	-2.49671875716657\\
1.084	-2.66224479156705\\
1.085	-2.73398742147677\\
1.086	-2.79262757164049\\
1.087	-2.83591927832997\\
1.088	-2.86584883303353\\
1.089	-2.87812859096583\\
1.09	-2.880681285817\\
1.091	-2.86810590383333\\
1.092	-2.83887972931736\\
1.094	-2.74495274062538\\
1.1	-2.40229736952347\\
1.101	-2.3513173541279\\
1.102	-2.31545815529103\\
1.105	-2.2576408543494\\
1.106	-2.2475481359105\\
1.107	-2.25106251697666\\
1.109	-2.2764580184405\\
1.11	-2.29853385858259\\
1.111	-2.33353249095606\\
1.112	-2.38460978378002\\
1.114	-2.50982403988472\\
1.117	-2.71778391867236\\
1.119	-2.83220364565299\\
1.12	-2.87616993874739\\
1.121	-2.91246136077849\\
1.122	-2.93097739030364\\
1.123	-2.94188828973473\\
1.124	-2.93568943531379\\
1.126	-2.89526631749249\\
1.127	-2.86890016266813\\
1.129	-2.79651859896141\\
1.137	-2.35761801030066\\
1.138	-2.3223255116972\\
1.139	-2.30085708942773\\
1.14	-2.2851855560795\\
1.141	-2.2757928042719\\
1.142	-2.27297169919347\\
1.143	-2.27174382103591\\
1.145	-2.25492938259992\\
1.146	-2.23876937354528\\
1.147	-2.21750164845374\\
1.148	-2.20474237999064\\
1.149	-2.20330130478387\\
1.15	-2.20291561473575\\
1.151	-2.20484465675872\\
1.152	-2.21359042843781\\
1.154	-2.24520329210145\\
1.155	-2.25809889363002\\
1.156	-2.26834098374087\\
1.157	-2.26653626562986\\
1.16	-2.25260555533034\\
1.161	-2.26320580669722\\
1.162	-2.26391664901674\\
1.163	-2.2784614589208\\
1.164	-2.29783740745293\\
1.165	-2.30983655004092\\
1.166	-2.32483690228558\\
1.167	-2.35380323070779\\
1.169	-2.40031196504783\\
1.17	-2.41696910950966\\
1.171	-2.42996206409489\\
1.172	-2.43791486517557\\
1.173	-2.44356696552776\\
1.174	-2.44298463968358\\
1.175	-2.44219609175818\\
1.176	-2.43760298056268\\
1.177	-2.43834072256786\\
1.178	-2.43305180121084\\
1.179	-2.42670750949066\\
1.18	-2.41827914363493\\
1.181	-2.40679566398586\\
1.182	-2.39235616181311\\
1.183	-2.38384183775713\\
1.184	-2.37141822922294\\
1.185	-2.35526848609406\\
1.186	-2.33106042528367\\
1.188	-2.27003696976262\\
1.19	-2.21963475931079\\
1.191	-2.20258708668552\\
1.192	-2.2000487478352\\
1.193	-2.20250472146176\\
1.194	-2.21415364861721\\
1.195	-2.23290373286402\\
1.196	-2.25479221835563\\
1.197	-2.28176825649658\\
1.199	-2.32256833909039\\
1.2	-2.3336950334276\\
1.201	-2.34279795688977\\
1.202	-2.36017610366979\\
1.203	-2.3911726378667\\
1.205	-2.48349810584163\\
1.208	-2.65105531781137\\
1.21	-2.76718783744048\\
1.212	-2.86627782265463\\
1.213	-2.90260515247608\\
1.214	-2.93148828326168\\
1.215	-2.95209278412821\\
1.216	-2.95137724053079\\
1.217	-2.94593303404982\\
1.218	-2.92668343848061\\
1.22	-2.8449301286007\\
1.221	-2.79505164170262\\
1.223	-2.66351058274316\\
1.226	-2.43728603400068\\
1.228	-2.29668075446618\\
1.229	-2.23720692129123\\
1.23	-2.19178706154811\\
1.231	-2.15614528345097\\
1.232	-2.13426745868807\\
1.233	-2.1190244970721\\
1.234	-2.11428541038322\\
1.235	-2.12204099946971\\
1.236	-2.13967563677535\\
1.237	-2.16455372716038\\
1.238	-2.19370530700509\\
1.239	-2.23764434021734\\
1.241	-2.35484557789848\\
1.247	-2.71655251196292\\
1.248	-2.7521356247429\\
1.249	-2.77726126792716\\
1.25	-2.79669387640678\\
1.251	-2.81271244604426\\
1.252	-2.81521338238034\\
1.253	-2.80488169525279\\
1.254	-2.78772290599393\\
1.255	-2.7462848869582\\
1.256	-2.69718875724094\\
1.258	-2.55449838739581\\
1.262	-2.24354761316988\\
1.263	-2.17765696031148\\
1.264	-2.12581320437645\\
1.265	-2.08718508410491\\
1.266	-2.06611619956106\\
1.267	-2.06584035871998\\
1.268	-2.07930991619025\\
1.269	-2.09720629171377\\
1.27	-2.11902514653411\\
1.271	-2.15151960602524\\
1.274	-2.26149883381872\\
1.275	-2.28539532639206\\
1.276	-2.31359072758337\\
1.277	-2.33380804161555\\
1.278	-2.34845141018623\\
1.28	-2.36307419297231\\
1.281	-2.37501845987456\\
1.282	-2.39040103160645\\
1.284	-2.42934797859018\\
1.285	-2.44251353395765\\
1.286	-2.4599381634797\\
1.287	-2.47175103607033\\
1.288	-2.48806549772568\\
1.289	-2.49583355693326\\
1.29	-2.50002551848626\\
1.292	-2.51195461878942\\
1.294	-2.52793677573804\\
1.296	-2.55408605723795\\
1.297	-2.55639895944113\\
1.298	-2.54940192728864\\
1.299	-2.55625294564302\\
1.301	-2.56686307941653\\
1.302	-2.56820420313811\\
1.303	-2.55973511189918\\
1.304	-2.54669571244892\\
1.305	-2.54148902275797\\
1.306	-2.53233224391453\\
1.307	-2.51900450698497\\
1.308	-2.51289698747197\\
1.309	-2.51133766962357\\
1.311	-2.50729016114809\\
1.312	-2.51108660347608\\
1.313	-2.51973214638729\\
1.314	-2.52445984321523\\
1.315	-2.52779927978614\\
1.316	-2.52789331104748\\
1.317	-2.53418461384286\\
1.318	-2.530157751599\\
1.319	-2.52080047967683\\
1.32	-2.51944804954076\\
1.321	-2.51880423020552\\
1.322	-2.51938985174165\\
1.323	-2.51218929928424\\
1.324	-2.49375204313886\\
1.325	-2.48035759833473\\
1.327	-2.43362824300013\\
1.328	-2.4170397041869\\
1.33	-2.37276737179725\\
1.331	-2.36085313815181\\
1.332	-2.36419618376704\\
1.333	-2.37992762039163\\
1.335	-2.43023096102975\\
1.337	-2.49547060996206\\
1.339	-2.54339933973238\\
1.34	-2.55644431910444\\
1.341	-2.55962850252354\\
1.342	-2.55954360034763\\
1.344	-2.54277888907653\\
1.345	-2.53061433634569\\
1.346	-2.52845243260156\\
1.347	-2.52750009529389\\
1.349	-2.51574677548135\\
1.35	-2.50501261675373\\
1.351	-2.48814181202134\\
1.352	-2.46552880516606\\
1.357	-2.29737678705263\\
1.358	-2.2745116475077\\
1.359	-2.25921084354388\\
1.36	-2.23961440115612\\
1.361	-2.22511374096715\\
1.362	-2.21886807031074\\
1.363	-2.21060247849607\\
1.364	-2.20560329390276\\
1.365	-2.19446639071774\\
1.368	-2.1551098798849\\
1.369	-2.13526896525446\\
1.372	-2.09269051495319\\
1.374	-2.07044063047201\\
1.375	-2.06436847632179\\
1.376	-2.06004248172679\\
1.377	-2.06436886599402\\
1.378	-2.07516104759923\\
1.379	-2.09331596078922\\
1.38	-2.10519331425752\\
1.381	-2.10828033308122\\
1.382	-2.10700169112539\\
1.383	-2.10245839332309\\
1.385	-2.07944718449745\\
1.386	-2.06743888754066\\
1.387	-2.06050061396429\\
1.388	-2.05606650830816\\
1.39	-2.02979203979935\\
1.391	-2.02120208486055\\
1.392	-2.01002858017623\\
1.393	-1.9957350967503\\
1.394	-1.9851457670647\\
1.395	-1.97982747884364\\
1.396	-1.97582958413664\\
1.397	-1.96982782391285\\
1.399	-1.96287809350178\\
1.4	-1.95540585995097\\
1.401	-1.95225989988519\\
1.402	-1.95129962532143\\
1.403	-1.93254518232404\\
1.404	-1.91696847085851\\
1.406	-1.89543386594953\\
1.407	-1.8887962257048\\
1.408	-1.88657278360246\\
1.409	-1.90478802663521\\
1.41	-1.9354982673181\\
1.414	-2.10952683989925\\
1.416	-2.20214882535055\\
1.418	-2.31030796116319\\
1.42	-2.38706839347114\\
1.421	-2.42288741581247\\
1.422	-2.45177699561164\\
1.424	-2.4899066685639\\
1.425	-2.49618885290975\\
1.426	-2.49396618006913\\
1.427	-2.48324794151869\\
1.429	-2.44511672825509\\
1.434	-2.31970453125372\\
1.436	-2.29729523028696\\
1.437	-2.28339223489116\\
1.438	-2.28049674234268\\
1.439	-2.28032075673495\\
1.44	-2.27720041929717\\
1.441	-2.28445531397662\\
1.442	-2.28731609756757\\
1.443	-2.28834154791324\\
1.444	-2.28726346111782\\
1.445	-2.29718887687085\\
1.446	-2.30175664435082\\
1.447	-2.31639461044602\\
1.449	-2.33507332314178\\
1.45	-2.34918231704683\\
1.451	-2.35145261392252\\
1.452	-2.34403686291795\\
1.453	-2.32704451275815\\
1.456	-2.23960390882317\\
1.458	-2.18175394643505\\
1.46	-2.13802375668736\\
1.461	-2.12597660906428\\
1.462	-2.10951421754169\\
1.463	-2.10422029308669\\
1.464	-2.1011286323216\\
1.466	-2.1041498491753\\
1.467	-2.10369590122163\\
1.468	-2.10155003001666\\
1.469	-2.09359838110682\\
1.47	-2.09447136796763\\
1.471	-2.09418086332117\\
1.473	-2.10712048049798\\
1.474	-2.12728327580788\\
1.478	-2.24622166856462\\
1.48	-2.29876881683917\\
1.481	-2.32067617130985\\
1.482	-2.33614852233321\\
1.484	-2.35903695375129\\
1.485	-2.36759084263471\\
1.486	-2.36116246336252\\
1.488	-2.32196008923724\\
1.489	-2.3048579167741\\
1.491	-2.26175577410104\\
1.492	-2.2546648517205\\
1.493	-2.24883615659436\\
1.494	-2.24512976083218\\
1.495	-2.24442095354684\\
1.496	-2.24014328900831\\
1.497	-2.24097475753791\\
1.498	-2.24791782879655\\
1.499	-2.24581904360545\\
1.5	-2.23539888950291\\
1.501	-2.2300993730458\\
1.502	-2.22616183750597\\
1.504	-2.23335997788655\\
1.505	-2.23909985071297\\
1.506	-2.25515235487915\\
1.507	-2.2836770003841\\
1.509	-2.36875914026484\\
1.511	-2.46674644925695\\
1.513	-2.57017243512811\\
1.515	-2.65707039461372\\
1.516	-2.69222945149034\\
1.517	-2.72088021636538\\
1.518	-2.74444974878451\\
1.519	-2.76167765178793\\
1.52	-2.76310217899272\\
1.521	-2.74848948256658\\
1.523	-2.69445845578091\\
1.525	-2.61603537763529\\
1.526	-2.57073092438166\\
1.528	-2.50363407354582\\
1.53	-2.44831775580006\\
1.531	-2.43544862895845\\
1.532	-2.43736962268967\\
1.533	-2.45279701332097\\
1.534	-2.48629608192211\\
1.535	-2.531925077257\\
1.537	-2.6314632436744\\
1.538	-2.67857382119859\\
1.539	-2.71508080909668\\
1.54	-2.73581613544477\\
1.541	-2.74701417443973\\
1.542	-2.75085737228672\\
1.543	-2.74510351247753\\
1.544	-2.73541462400412\\
1.545	-2.71031991636794\\
1.546	-2.67090842434879\\
1.548	-2.57031198170996\\
1.551	-2.44432183432546\\
1.552	-2.41591662302583\\
1.554	-2.37091586658499\\
1.555	-2.35948015079793\\
1.556	-2.35183659933259\\
1.558	-2.36698884891797\\
1.559	-2.36759590546333\\
1.56	-2.36662063173999\\
1.561	-2.3568944828591\\
1.562	-2.34405297236443\\
1.563	-2.32103895359171\\
1.564	-2.29268672173435\\
1.566	-2.19133755353752\\
1.572	-1.82160611615207\\
1.575	-1.68883223233312\\
1.577	-1.61997272577405\\
1.578	-1.59674296398393\\
1.579	-1.58260408989931\\
1.58	-1.5862686869823\\
1.581	-1.60065526318563\\
1.582	-1.61980943072395\\
1.583	-1.65737216420492\\
1.588	-1.90360884659291\\
1.59	-1.97582635015924\\
1.591	-1.99535654387528\\
1.592	-2.00562414080484\\
1.593	-1.99820135126865\\
1.594	-1.97896427079805\\
1.596	-1.90861891638144\\
1.597	-1.85870013492606\\
1.603	-1.47987827536152\\
1.608	-1.13724010334306\\
1.609	-1.07005156963521\\
1.61	-1.01633285388385\\
1.612	-0.93663773221077\\
1.616	-0.836691022529192\\
1.617	-0.813689664500387\\
1.618	-0.798183738900099\\
1.619	-0.787892006294798\\
1.62	-0.784808490279424\\
1.621	-0.789633515790801\\
1.622	-0.807558419211898\\
1.624	-0.866678039817827\\
1.626	-0.949127956809729\\
1.627	-0.995225925623398\\
1.628	-1.03035464886172\\
1.629	-1.05369534367041\\
1.631	-1.08019116440817\\
1.632	-1.0854425608078\\
1.633	-1.08477583874792\\
1.634	-1.08172962701382\\
1.635	-1.0747777791516\\
1.636	-1.07247873724291\\
1.637	-1.06726961480385\\
1.638	-1.06086016685919\\
1.639	-1.0628252485729\\
1.64	-1.0605357426046\\
1.641	-1.05960532591368\\
1.642	-1.05239069742562\\
1.643	-1.04708578692902\\
1.644	-1.05075702584707\\
1.645	-1.04845839813726\\
1.646	-1.04745416215992\\
1.647	-1.0515629486169\\
1.648	-1.04958724487645\\
1.65	-1.05394188788873\\
1.651	-1.05894123446151\\
1.652	-1.06656850821899\\
1.653	-1.07001526441971\\
1.654	-1.08192783361779\\
1.655	-1.09982902373668\\
1.658	-1.17781535293944\\
1.661	-1.28516284975576\\
1.662	-1.31047610362569\\
1.663	-1.32816036294826\\
1.664	-1.33667196683362\\
1.665	-1.3385311280775\\
1.666	-1.3264092579439\\
1.667	-1.30496890892815\\
1.669	-1.27401280040623\\
1.672	-1.21167910254896\\
1.673	-1.19432961261655\\
1.674	-1.18445548598222\\
1.675	-1.18684804228527\\
1.676	-1.19868802006541\\
1.677	-1.21785988410235\\
1.678	-1.22820218333667\\
1.68	-1.28442347745414\\
1.681	-1.3182269377059\\
1.683	-1.4236615678131\\
1.686	-1.59074455077291\\
1.688	-1.67735765373458\\
1.689	-1.6979604306004\\
1.691	-1.7136324837189\\
1.692	-1.71376305438676\\
1.693	-1.70336662134971\\
1.694	-1.69485471205147\\
1.695	-1.68953096700675\\
1.696	-1.68935884232097\\
1.697	-1.69532730694205\\
1.698	-1.70244898992194\\
1.699	-1.71573246407731\\
1.7	-1.74336424739766\\
1.701	-1.78505462590728\\
1.702	-1.84069474166163\\
1.704	-1.9851721729377\\
1.706	-2.15076925616939\\
1.708	-2.27470127028843\\
1.709	-2.32689701825599\\
1.71	-2.3701044748536\\
1.712	-2.42820854412219\\
1.713	-2.45297866750199\\
1.715	-2.53088459185273\\
1.716	-2.57559342266746\\
1.719	-2.66954992301326\\
1.72	-2.68799404478205\\
1.721	-2.68070214468701\\
1.724	-2.59817604271589\\
1.727	-2.4917807832792\\
1.728	-2.46049547671456\\
1.729	-2.45094825036169\\
1.73	-2.44691388663328\\
1.731	-2.4503666169755\\
1.732	-2.45557926809964\\
1.734	-2.48900845644826\\
1.735	-2.50064188254164\\
1.736	-2.50614171933726\\
1.737	-2.50244269263116\\
1.738	-2.48808677541828\\
1.739	-2.45903867604605\\
1.741	-2.39206949953867\\
1.742	-2.3596388368502\\
1.748	-2.1331471979519\\
1.75	-2.08750939658848\\
1.751	-2.07770506477087\\
1.752	-2.07737714469983\\
1.753	-2.07026707372581\\
1.754	-2.07115740495256\\
1.755	-2.08712595655515\\
1.756	-2.09869296365322\\
1.757	-2.11988889161164\\
1.759	-2.18469617455508\\
1.76	-2.22889831386448\\
1.762	-2.33750192695591\\
1.765	-2.52887368506419\\
1.766	-2.57686584613619\\
1.768	-2.64294845579672\\
1.769	-2.65785890052001\\
1.77	-2.6688932041809\\
1.771	-2.68559447084587\\
1.772	-2.69642425423344\\
1.773	-2.70367295281127\\
1.774	-2.70091702733186\\
1.775	-2.68544391529847\\
1.777	-2.63363083177714\\
1.778	-2.59767249722279\\
1.779	-2.54583846351236\\
1.781	-2.45937248562715\\
1.785	-2.34114986479932\\
1.787	-2.29368305380688\\
1.788	-2.28279069966058\\
1.789	-2.27728426105208\\
1.79	-2.27639126011628\\
1.791	-2.28720179289537\\
1.792	-2.30467559009727\\
1.793	-2.33178100214342\\
1.794	-2.36844787793108\\
1.795	-2.41297949231482\\
1.796	-2.47012521536074\\
1.798	-2.55750278698982\\
1.799	-2.59690441011458\\
1.8	-2.62171582944403\\
1.801	-2.62328658867437\\
1.802	-2.60983810124871\\
1.803	-2.58771978999056\\
1.804	-2.55444599557796\\
1.806	-2.45440203493424\\
1.808	-2.32480968183571\\
1.81	-2.19149850211185\\
1.812	-2.09342917731972\\
1.813	-2.05894691677841\\
1.815	-2.03664609735621\\
1.816	-2.03609548359944\\
1.817	-2.04670222135058\\
1.818	-2.06917041272032\\
1.819	-2.08670700800848\\
1.82	-2.11698490602998\\
1.822	-2.20562302693051\\
1.824	-2.3096839894518\\
1.826	-2.40375360919521\\
1.83	-2.59880375160856\\
1.831	-2.63831073152543\\
1.832	-2.66477167075375\\
1.833	-2.685534262112\\
1.834	-2.69749083761018\\
1.835	-2.69981819405516\\
1.836	-2.69331935885086\\
1.837	-2.66973151166108\\
1.838	-2.63452687207934\\
1.842	-2.40952342185095\\
1.844	-2.2997840352383\\
1.845	-2.25780504626075\\
1.847	-2.20275034001347\\
1.848	-2.1809530274766\\
1.849	-2.16442685851734\\
1.85	-2.15325095477067\\
1.851	-2.15292146170707\\
1.852	-2.16340842102776\\
1.853	-2.17697570655867\\
1.854	-2.19983053565493\\
1.855	-2.22843929751334\\
1.859	-2.38345274092759\\
1.86	-2.40352280204853\\
1.861	-2.41628467375088\\
1.862	-2.42378089298649\\
1.863	-2.42846522852039\\
1.864	-2.42391993423602\\
1.865	-2.41451435461802\\
1.868	-2.39721287946946\\
1.869	-2.38950583135277\\
1.87	-2.39910953845407\\
1.871	-2.41634445965696\\
1.872	-2.43902890189008\\
1.877	-2.58307312376199\\
1.878	-2.61077146434926\\
1.879	-2.62808550108014\\
1.88	-2.6319542233947\\
1.881	-2.61927976218649\\
1.882	-2.59221149576598\\
1.885	-2.4900290321576\\
1.888	-2.35381810016915\\
1.892	-2.14909321861072\\
1.893	-2.11781132784405\\
1.894	-2.09230196999549\\
1.895	-2.08100609444361\\
1.897	-2.08997451932627\\
1.898	-2.08922125142247\\
1.899	-2.0934719315188\\
1.9	-2.09252270589451\\
1.901	-2.0924393736221\\
1.902	-2.08391278155753\\
1.904	-2.06194531571166\\
1.906	-2.04566361816715\\
1.907	-2.03374821723697\\
1.908	-2.0244499173871\\
1.909	-2.02809133791098\\
1.91	-2.03394015801322\\
1.911	-2.04136483535633\\
1.913	-2.07870862055668\\
1.916	-2.17044879477272\\
1.918	-2.25748476764933\\
1.92	-2.37464024200119\\
1.922	-2.4701851568434\\
1.924	-2.54904850793714\\
1.925	-2.58899200244698\\
1.926	-2.61882576660942\\
1.927	-2.64035684366179\\
1.928	-2.65026625157619\\
1.929	-2.6556403324433\\
1.93	-2.64201946915013\\
1.931	-2.61539303496496\\
1.932	-2.57989055482261\\
1.934	-2.49977290962399\\
1.936	-2.46025572314668\\
1.937	-2.44931981643123\\
1.938	-2.45070020027604\\
1.94	-2.45435732619534\\
1.942	-2.49180709605758\\
1.943	-2.51280068930327\\
1.946	-2.5875429270518\\
1.947	-2.61773703434146\\
1.948	-2.63770411497469\\
1.949	-2.64723508349398\\
1.95	-2.64394798312036\\
1.951	-2.63392619901197\\
1.952	-2.6315935286077\\
1.953	-2.63842316512321\\
1.954	-2.64374617347903\\
1.955	-2.64627389368731\\
1.956	-2.64647225687174\\
1.957	-2.64743718782275\\
1.958	-2.64282353010243\\
1.959	-2.63564395636496\\
1.961	-2.60977960944984\\
1.962	-2.58978323398728\\
1.963	-2.57572204352729\\
1.964	-2.56924814663744\\
1.965	-2.56439108744488\\
1.966	-2.55665884011662\\
1.967	-2.56191028834714\\
1.968	-2.57360804175916\\
1.969	-2.58239628846897\\
1.97	-2.59579184364131\\
1.973	-2.65006709495514\\
1.975	-2.67699683272895\\
1.976	-2.68202029045528\\
1.977	-2.68577817403563\\
1.978	-2.67878726460725\\
1.979	-2.67447992299975\\
1.98	-2.66902806917466\\
1.981	-2.65724952878653\\
1.982	-2.65371410072185\\
1.985	-2.61943756487565\\
1.987	-2.60507767995147\\
1.988	-2.60673830173048\\
1.989	-2.61703234512561\\
1.99	-2.62293255834422\\
1.991	-2.63575358333332\\
1.992	-2.65117040389425\\
1.993	-2.66396983440041\\
1.994	-2.66567739123996\\
1.996	-2.663626890116\\
1.998	-2.63752571702707\\
1.999	-2.6224304762276\\
};
%\addlegendentry{FOM}

\addplot [color=red, dashed, line width=3.0pt]
  table[row sep=crcr]{%
0	-2.22713464034481\\
0.00099999999999989	-2.22609528223113\\
0.00199999999999978	-2.22262690074099\\
0.00300000000000011	-2.21628076238167\\
0.004	-2.20703485391975\\
0.00499999999999989	-2.19479391632753\\
0.00599999999999978	-2.17929594450697\\
0.00800000000000001	-2.14074002010777\\
0.0110000000000001	-2.08263320084762\\
0.012	-2.06829322247019\\
0.0129999999999999	-2.0595824604431\\
0.0139999999999998	-2.05756187157423\\
0.0150000000000001	-2.06221047159646\\
0.016	-2.07242868774462\\
0.0179999999999998	-2.10228512230229\\
0.0190000000000001	-2.11746119689423\\
0.02	-2.12956083548563\\
0.0209999999999999	-2.13700610090733\\
0.0219999999999998	-2.13833595552297\\
0.0230000000000001	-2.1328148015886\\
0.024	-2.12129779863503\\
0.0249999999999999	-2.10507137717358\\
0.0270000000000001	-2.06372853453899\\
0.0299999999999998	-2.00081228220988\\
0.032	-1.9684137510738\\
0.0339999999999998	-1.94181554573885\\
0.0350000000000001	-1.93140083013196\\
0.036	-1.92454488437203\\
0.0369999999999999	-1.92292033770912\\
0.0379999999999998	-1.9266994468818\\
0.0390000000000001	-1.93420424931263\\
0.04	-1.94413221588968\\
0.044	-1.99326053316119\\
0.0449999999999999	-2.00235095678159\\
0.0459999999999998	-2.00953495670251\\
0.048	-2.02060930255936\\
0.0489999999999999	-2.02483842002504\\
0.0529999999999999	-2.03761643207879\\
0.0539999999999998	-2.04249786246042\\
0.0550000000000002	-2.04997661136026\\
0.056	-2.06129717763329\\
0.0569999999999999	-2.07696726887265\\
0.0579999999999998	-2.0973798403931\\
0.0590000000000002	-2.12264898371599\\
0.0609999999999999	-2.18502244614654\\
0.0670000000000002	-2.39388460998992\\
0.069	-2.44390267824443\\
0.0710000000000002	-2.48063230157091\\
0.0720000000000001	-2.49470485714093\\
0.073	-2.50501021140022\\
0.0739999999999998	-2.51173898842601\\
0.0750000000000002	-2.51542319451774\\
0.077	-2.51992380441227\\
0.0779999999999998	-2.52242322811536\\
0.0790000000000002	-2.52425631122327\\
0.0800000000000001	-2.5252568161897\\
0.081	-2.52651019273478\\
0.0819999999999999	-2.52901996491437\\
0.0830000000000002	-2.53339216511275\\
0.0840000000000001	-2.54047698832284\\
0.085	-2.55096506522865\\
0.089	-2.60445362074126\\
0.0899999999999999	-2.61431852974195\\
0.0910000000000002	-2.62087167426589\\
0.0920000000000001	-2.62358239459012\\
0.093	-2.62318845077725\\
0.0939999999999999	-2.62089889996646\\
0.0950000000000002	-2.61730241531419\\
0.0960000000000001	-2.61235378418181\\
0.0979999999999999	-2.59878252133907\\
0.1	-2.58094028265854\\
0.101	-2.5694985784361\\
0.102	-2.55470323362164\\
0.103	-2.53610062165272\\
0.105	-2.48952924284929\\
0.109	-2.38700729513103\\
0.111	-2.3468694822691\\
0.112	-2.33217152890767\\
0.113	-2.32128656356027\\
0.114	-2.3130609538786\\
0.116	-2.30099304211072\\
0.12	-2.27848062328213\\
0.122	-2.27024745180273\\
0.124	-2.26460519965523\\
0.125	-2.26260163457699\\
0.126	-2.26275236617468\\
0.127	-2.26590186248314\\
0.128	-2.27205096077365\\
0.129	-2.28118515580704\\
0.13	-2.29310211995705\\
0.132	-2.32314615588597\\
0.135	-2.36814403214699\\
0.137	-2.39453234295345\\
0.139	-2.41662124073804\\
0.141	-2.43394126947431\\
0.142	-2.441330121225\\
0.143	-2.44738510471428\\
0.144	-2.4502100740226\\
0.145	-2.44899336780228\\
0.146	-2.4445188172123\\
0.147	-2.43768146882978\\
0.149	-2.41966867873147\\
0.152	-2.38683529200643\\
0.154	-2.36538171781128\\
0.155	-2.35618597758228\\
0.156	-2.34904607404963\\
0.157	-2.34358457345297\\
0.158	-2.33909892344584\\
0.159	-2.33575095616915\\
0.16	-2.3337766623924\\
0.161	-2.33291379704256\\
0.162	-2.33304378960675\\
0.163	-2.3347260940887\\
0.164	-2.33829933120845\\
0.166	-2.34850199278508\\
0.167	-2.35521442847398\\
0.169	-2.37295632752681\\
0.178	-2.46454951683366\\
0.18	-2.49393586870218\\
0.183	-2.53861977062716\\
0.192	-2.66487973652469\\
0.194	-2.70420510682585\\
0.197	-2.76451522876582\\
0.199	-2.79923140919253\\
0.201	-2.82819278992619\\
0.203	-2.85268081328473\\
0.204	-2.86324544427629\\
0.205	-2.87197163934808\\
0.206	-2.87883948819425\\
0.207	-2.88323414735479\\
0.208	-2.88453249168149\\
0.209	-2.88329448391895\\
0.21	-2.87990605469071\\
0.211	-2.87386173284952\\
0.212	-2.86475329594007\\
0.213	-2.8528251600558\\
0.215	-2.82216819028247\\
0.219	-2.74810402566049\\
0.22	-2.72575715701225\\
0.222	-2.66831605158661\\
0.227	-2.50794229096239\\
0.229	-2.45261103183866\\
0.23	-2.42933534982217\\
0.231	-2.41057059149349\\
0.232	-2.39610452672807\\
0.233	-2.38522283691036\\
0.234	-2.37839062035565\\
0.235	-2.37682130616533\\
0.236	-2.38100128747792\\
0.237	-2.39052129020136\\
0.238	-2.40523862186954\\
0.239	-2.42569070637317\\
0.24	-2.45163453939294\\
0.242	-2.51549873248768\\
0.247	-2.6880228425236\\
0.248	-2.71425492672566\\
0.249	-2.73597841235606\\
0.25	-2.75396818682528\\
0.251	-2.76827181361522\\
0.252	-2.77841883111284\\
0.253	-2.78403681645721\\
0.254	-2.785014452768\\
0.255	-2.78115895167753\\
0.256	-2.77308983717086\\
0.26	-2.73097119754815\\
0.261	-2.7233591366313\\
0.262	-2.72008149215908\\
0.263	-2.72206117782033\\
0.264	-2.72903847987201\\
0.265	-2.73998100692539\\
0.267	-2.76910419835169\\
0.269	-2.80117223134045\\
0.27	-2.81425073902612\\
0.271	-2.82155857277647\\
0.272	-2.82121181935519\\
0.273	-2.81306047526097\\
0.274	-2.79771114679163\\
0.275	-2.77627717014022\\
0.277	-2.71909013551588\\
0.279	-2.64805296816365\\
0.285	-2.41638497156374\\
0.286	-2.38927870518667\\
0.287	-2.36930256205837\\
0.288	-2.35732143689448\\
0.289	-2.35365041990107\\
0.29	-2.35797770165508\\
0.291	-2.37038346448675\\
0.292	-2.39029049536238\\
0.293	-2.41603196214993\\
0.294	-2.44672443658721\\
0.296	-2.52403948057689\\
0.298	-2.61964020785709\\
0.302	-2.83774524820909\\
0.305	-2.99176522806727\\
0.307	-3.07698824929174\\
0.308	-3.11231399675998\\
0.309	-3.14111280872385\\
0.31	-3.16169069495183\\
0.311	-3.1736809865827\\
0.312	-3.17694702919732\\
0.313	-3.17152301592489\\
0.314	-3.15851295716784\\
0.315	-3.138977842156\\
0.316	-3.11381431406991\\
0.318	-3.05001616617608\\
0.32	-2.97249863475856\\
0.323	-2.85004001264235\\
0.334	-2.44540427035867\\
0.336	-2.3868705689427\\
0.337	-2.36309755022878\\
0.338	-2.34354680826814\\
0.339	-2.32833763332545\\
0.34	-2.31808831629561\\
0.341	-2.3130037934143\\
0.342	-2.31279268602055\\
0.343	-2.31731131536834\\
0.344	-2.32683292985511\\
0.345	-2.34182364293954\\
0.346	-2.36251076788162\\
0.347	-2.38935798050643\\
0.348	-2.42308244768285\\
0.35	-2.50728709844547\\
0.354	-2.68430245399215\\
0.356	-2.75651144772696\\
0.357	-2.78532647737965\\
0.358	-2.80832237675367\\
0.359	-2.82474549055457\\
0.36	-2.83539615719206\\
0.361	-2.84202388533928\\
0.362	-2.84590130862095\\
0.363	-2.84806499552048\\
0.364	-2.84927167835016\\
0.366	-2.85077125368807\\
0.367	-2.85117296126145\\
0.368	-2.85107385473758\\
0.369	-2.8499051238046\\
0.37	-2.84640275556915\\
0.371	-2.83923390838409\\
0.372	-2.82706499805067\\
0.373	-2.80854795243108\\
0.374	-2.78327600003961\\
0.376	-2.71857291523597\\
0.382	-2.4997697942958\\
0.383	-2.4726928345907\\
0.384	-2.45124923255341\\
0.385	-2.43586028115131\\
0.386	-2.42600197436497\\
0.387	-2.42094567792175\\
0.388	-2.42068887913347\\
0.389	-2.42464232455076\\
0.391	-2.43623270115834\\
0.392	-2.44026919435066\\
0.393	-2.44206103783456\\
0.394	-2.44077728660421\\
0.395	-2.43585293838638\\
0.396	-2.42731419411216\\
0.397	-2.41546645092818\\
0.399	-2.38506820812298\\
0.402	-2.3350136481809\\
0.403	-2.32250104920834\\
0.404	-2.31295133012033\\
0.405	-2.30602799428534\\
0.406	-2.30171046097845\\
0.407	-2.30079418652999\\
0.408	-2.30382812388207\\
0.409	-2.31038592524037\\
0.41	-2.32005891778739\\
0.411	-2.33354036373672\\
0.412	-2.35205309228225\\
0.413	-2.37604728599307\\
0.415	-2.43599882454605\\
0.418	-2.53790415743636\\
0.421	-2.64002570147981\\
0.423	-2.69492492928819\\
0.424	-2.71672279416352\\
0.426	-2.74992499810161\\
0.43	-2.80856777481062\\
0.433	-2.85737900684692\\
0.434	-2.87052993812715\\
0.435	-2.8807841139248\\
0.436	-2.88802644452445\\
0.437	-2.89288386205724\\
0.438	-2.89601817765863\\
0.439	-2.89751441289377\\
0.44	-2.89675158235492\\
0.441	-2.89331762147365\\
0.442	-2.88755687863421\\
0.444	-2.87108354056208\\
0.445	-2.86246169262198\\
0.446	-2.85598746108283\\
0.447	-2.8536636065747\\
0.448	-2.85613028888962\\
0.449	-2.86323314997406\\
0.45	-2.87482778281825\\
0.451	-2.89062731388906\\
0.453	-2.93317740557681\\
0.456	-3.00254901904622\\
0.458	-3.04054290056759\\
0.459	-3.05447460548009\\
0.46	-3.06400120219742\\
0.461	-3.06903213027388\\
0.462	-3.06953857922945\\
0.463	-3.06489329397249\\
0.464	-3.05437664824384\\
0.465	-3.0376466346171\\
0.466	-3.01451398747916\\
0.467	-2.98514404520412\\
0.469	-2.91005992654409\\
0.472	-2.78728739658919\\
0.474	-2.72192283134017\\
0.476	-2.66904981415184\\
0.477	-2.64806554817687\\
0.478	-2.63228143792849\\
0.479	-2.62270936041407\\
0.48	-2.61887404261031\\
0.481	-2.61986511892712\\
0.482	-2.62472224828266\\
0.483	-2.63212851805743\\
0.485	-2.65176977258388\\
0.487	-2.67160594567325\\
0.488	-2.6788215615046\\
0.489	-2.68332218831194\\
0.49	-2.68528696127277\\
0.491	-2.6855515437827\\
0.492	-2.68424850490036\\
0.493	-2.68072097778468\\
0.494	-2.67454515167554\\
0.496	-2.65661040230197\\
0.499	-2.62754476503714\\
0.5	-2.62018552192062\\
0.501	-2.61469027364555\\
0.502	-2.61152488232349\\
0.503	-2.61091157385493\\
0.504	-2.61226392712996\\
0.505	-2.61392717814687\\
0.506	-2.61386673013428\\
0.507	-2.61081668551581\\
0.508	-2.60397877739953\\
0.509	-2.59334417256671\\
0.513	-2.54261057021886\\
0.514	-2.53407332704322\\
0.515	-2.52761971820511\\
0.516	-2.52406167656419\\
0.517	-2.52390301407561\\
0.518	-2.52685577501595\\
0.519	-2.5329853056484\\
0.52	-2.54216886385941\\
0.522	-2.56701419349337\\
0.525	-2.6090431947368\\
0.526	-2.6190690737083\\
0.528	-2.63418742797484\\
0.53	-2.64628893534979\\
0.531	-2.65115425261891\\
0.532	-2.65508542013387\\
0.535	-2.66474097463652\\
0.536	-2.67051007904508\\
0.537	-2.67975157366671\\
0.538	-2.69311693108178\\
0.539	-2.71074932056135\\
0.541	-2.75735962859823\\
0.545	-2.86721602476643\\
0.547	-2.90682850716356\\
0.548	-2.9203809513912\\
0.549	-2.92773670478001\\
0.55	-2.92795877870437\\
0.551	-2.92173893887634\\
0.552	-2.91033206869647\\
0.553	-2.89437497631799\\
0.555	-2.85250349551225\\
0.559	-2.76282869382931\\
0.564	-2.65425387715425\\
0.566	-2.60215442088308\\
0.568	-2.53887289391418\\
0.576	-2.25870081159046\\
0.578	-2.20520375678377\\
0.58	-2.16619926536516\\
0.582	-2.13781819398233\\
0.583	-2.12721305420982\\
0.585	-2.11120217932616\\
0.586	-2.1052423455693\\
0.587	-2.10122089869793\\
0.588	-2.09914101090258\\
0.589	-2.09856866231416\\
0.59	-2.09969747525688\\
0.591	-2.10348169957804\\
0.592	-2.11047452234275\\
0.593	-2.12107910017455\\
0.594	-2.13534821327257\\
0.596	-2.17244512469219\\
0.598	-2.21965351805636\\
0.602	-2.33078397881629\\
0.604	-2.38641591097402\\
0.606	-2.42970603968951\\
0.607	-2.44554821220619\\
0.609	-2.46853396471268\\
0.616	-2.53725720756412\\
0.617	-2.54386427227025\\
0.618	-2.5474976780131\\
0.619	-2.5476182710326\\
0.62	-2.54410544402149\\
0.621	-2.53743937736112\\
0.623	-2.51945787443879\\
0.626	-2.49076751072747\\
0.627	-2.48345010524869\\
0.628	-2.47943189093095\\
0.629	-2.47979740833929\\
0.63	-2.48491836051149\\
0.631	-2.49557458521648\\
0.632	-2.51182433611651\\
0.633	-2.53274687652757\\
0.635	-2.58517589634586\\
0.637	-2.63964170990692\\
0.639	-2.68497735180489\\
0.64	-2.70244889770727\\
0.642	-2.72813330413695\\
0.644	-2.74676029118415\\
0.646	-2.76368199119184\\
0.655	-2.84446554366579\\
0.656	-2.85101041114771\\
0.657	-2.85586698772957\\
0.658	-2.85875459190489\\
0.659	-2.85948871737398\\
0.66	-2.85783663781274\\
0.661	-2.85397068891439\\
0.662	-2.84733006466572\\
0.663	-2.83706441322064\\
0.665	-2.80962141694685\\
0.668	-2.76135425458105\\
0.669	-2.74543714642265\\
0.67	-2.73230808653225\\
0.671	-2.72315037404142\\
0.672	-2.71799463081111\\
0.673	-2.7165676405337\\
0.674	-2.71930191982843\\
0.675	-2.72631820592906\\
0.679	-2.76371552804109\\
0.68	-2.76947234754424\\
0.681	-2.77366626608381\\
0.682	-2.77608930821467\\
0.683	-2.77683791310481\\
0.684	-2.77612014793286\\
0.688	-2.76926186889708\\
0.689	-2.76923586831571\\
0.69	-2.77157552296419\\
0.691	-2.77747214736013\\
0.692	-2.7882260254294\\
0.693	-2.80426026220305\\
0.695	-2.84813672935443\\
0.707	-3.15490571796197\\
0.712	-3.30290167179242\\
0.713	-3.32169162925192\\
0.714	-3.33489858016937\\
0.715	-3.34321156724585\\
0.716	-3.3462291078942\\
0.717	-3.34232965593167\\
0.718	-3.33008079212255\\
0.719	-3.30912282530603\\
0.72	-3.27977371428808\\
0.721	-3.24275207201091\\
0.723	-3.1481379514117\\
0.726	-2.97615265348401\\
0.729	-2.81115219208744\\
0.731	-2.71823022591015\\
0.733	-2.64508638830426\\
0.734	-2.616085729191\\
0.735	-2.59209878434165\\
0.736	-2.57336732737441\\
0.737	-2.55995311845497\\
0.738	-2.55142892069028\\
0.739	-2.54720084279556\\
0.74	-2.54655294295558\\
0.741	-2.5483147986362\\
0.742	-2.55130520479344\\
0.744	-2.5588712589141\\
0.745	-2.56393704407462\\
0.746	-2.57121250133544\\
0.747	-2.58217517009085\\
0.748	-2.59768673122568\\
0.749	-2.61750391219337\\
0.751	-2.66759229858498\\
0.755	-2.78304115485651\\
0.756	-2.80672385273495\\
0.757	-2.8263394790551\\
0.758	-2.84198416169183\\
0.76	-2.86537752153265\\
0.763	-2.89236034832157\\
0.764	-2.89974855307966\\
0.765	-2.9041239051222\\
0.766	-2.90460379934411\\
0.767	-2.90121850020756\\
0.768	-2.8946904118291\\
0.769	-2.88558748155737\\
0.77	-2.87346427491891\\
0.771	-2.85736813225233\\
0.773	-2.81522328925405\\
0.778	-2.69580267726054\\
0.78	-2.65817093542222\\
0.781	-2.64275589663703\\
0.782	-2.63096439392675\\
0.783	-2.62301318051501\\
0.784	-2.61828226265941\\
0.788	-2.60594608518718\\
0.789	-2.60452781246017\\
0.79	-2.60454509504936\\
0.791	-2.60628058644827\\
0.792	-2.60965423700846\\
0.795	-2.62305621846887\\
0.796	-2.62591587383997\\
0.797	-2.62722614218551\\
0.798	-2.62742266466874\\
0.799	-2.62733452182095\\
0.8	-2.62682849905899\\
0.801	-2.62512736907393\\
0.802	-2.62136135774497\\
0.803	-2.61514863086208\\
0.806	-2.59176124202736\\
0.807	-2.58588732179184\\
0.808	-2.58225603138397\\
0.809	-2.58185844222768\\
0.81	-2.58486124696368\\
0.811	-2.5909631155045\\
0.812	-2.5997792303863\\
0.816	-2.64384395241669\\
0.817	-2.64902259634692\\
0.818	-2.64955126751264\\
0.819	-2.64416997643567\\
0.82	-2.63238795593579\\
0.821	-2.61425566583507\\
0.822	-2.5904919741635\\
0.824	-2.53112051596548\\
0.829	-2.36964165556662\\
0.831	-2.3214589801734\\
0.832	-2.30311469632084\\
0.833	-2.28855842133481\\
0.834	-2.27759925720778\\
0.835	-2.26958966412026\\
0.836	-2.26351536557151\\
0.837	-2.2586462951408\\
0.838	-2.25486842565842\\
0.839	-2.2523160876354\\
0.84	-2.25136270188667\\
0.841	-2.25276185283446\\
0.842	-2.25709599273798\\
0.843	-2.26401358038533\\
0.844	-2.27306522415244\\
0.845	-2.28482752396544\\
0.846	-2.29997997114378\\
0.848	-2.33908002528704\\
0.852	-2.42077691074949\\
0.857	-2.51905877830091\\
0.861	-2.60996290018071\\
0.866	-2.72905903231694\\
0.867	-2.74843729650938\\
0.868	-2.76349049341924\\
0.869	-2.77352101700917\\
0.87	-2.77915547333448\\
0.871	-2.78124571599804\\
0.872	-2.78000526006906\\
0.873	-2.77620279669446\\
0.877	-2.75762524234736\\
0.878	-2.75394854641743\\
0.879	-2.75183571981589\\
0.88	-2.75152310404454\\
0.881	-2.75277829048576\\
0.882	-2.75520326515014\\
0.884	-2.76098670049583\\
0.885	-2.76279773604561\\
0.886	-2.7629423655985\\
0.887	-2.76069489009595\\
0.888	-2.755577693546\\
0.889	-2.7478517543224\\
0.892	-2.71945601817885\\
0.893	-2.71327533023334\\
0.894	-2.71159505395799\\
0.895	-2.7151315005869\\
0.896	-2.72365504388306\\
0.897	-2.73616784582715\\
0.9	-2.78040473173708\\
0.902	-2.80323963885196\\
0.903	-2.81145587940709\\
0.904	-2.81729554320536\\
0.907	-2.82980784756644\\
0.908	-2.83493511307741\\
0.909	-2.84172239584909\\
0.91	-2.85059328810029\\
0.911	-2.86133975073749\\
0.913	-2.88851733113152\\
0.917	-2.94883068615637\\
0.918	-2.95900729511293\\
0.919	-2.96613612767275\\
0.92	-2.96961101231621\\
0.921	-2.96862653363546\\
0.922	-2.96210892465674\\
0.923	-2.94915835599153\\
0.924	-2.92967217350557\\
0.925	-2.90448680082951\\
0.927	-2.84304739104337\\
0.929	-2.7789686431902\\
0.931	-2.72575664229772\\
0.933	-2.6877046097933\\
0.934	-2.67312265929091\\
0.935	-2.6630641352334\\
0.936	-2.65881334553683\\
0.937	-2.66131887306729\\
0.938	-2.67159164897816\\
0.939	-2.68948177311477\\
0.94	-2.71340429350641\\
0.942	-2.77258891825265\\
0.947	-2.9387256130155\\
0.949	-3.01459493887975\\
0.952	-3.14557837180817\\
0.955	-3.27645739627483\\
0.957	-3.35028823064956\\
0.959	-3.40796326808116\\
0.96	-3.42816834152605\\
0.961	-3.44167460677661\\
0.962	-3.44793280494339\\
0.963	-3.44634056557255\\
0.964	-3.43740145424502\\
0.965	-3.42135931987784\\
0.966	-3.39757743150664\\
0.967	-3.36631707985671\\
0.969	-3.2875807461647\\
0.972	-3.14714776751247\\
0.978	-2.84577447592986\\
0.981	-2.72007609565723\\
0.983	-2.64814244465751\\
0.985	-2.59002171133351\\
0.986	-2.56703208062945\\
0.988	-2.53180921645944\\
0.99	-2.50637017606196\\
0.991	-2.49659649449086\\
0.993	-2.48166653087402\\
0.995	-2.4684714198842\\
0.996	-2.46012582100651\\
0.998	-2.43945966534423\\
1.002	-2.39497827461543\\
1.003	-2.38773873271334\\
1.004	-2.38384863590782\\
1.005	-2.38409175381599\\
1.006	-2.38979121914644\\
1.007	-2.40206072052032\\
1.008	-2.4209328521795\\
1.01	-2.47472322902338\\
1.013	-2.56141583117474\\
1.014	-2.58617206176389\\
1.015	-2.60609640236662\\
1.016	-2.61861593604218\\
1.017	-2.62268029803084\\
1.018	-2.61904134506257\\
1.019	-2.60872199718896\\
1.02	-2.59298234536925\\
1.022	-2.55138836818237\\
1.025	-2.4869298169925\\
1.027	-2.45066592521847\\
1.029	-2.42138099073042\\
1.03	-2.41002158900507\\
1.031	-2.40217136010341\\
1.032	-2.3980511941345\\
1.033	-2.39744067546909\\
1.034	-2.39980529068061\\
1.036	-2.40762754286558\\
1.037	-2.41013401688705\\
1.038	-2.41120548597765\\
1.039	-2.41101012643773\\
1.04	-2.40914709102299\\
1.041	-2.405107349317\\
1.042	-2.39889877982201\\
1.043	-2.39055055856013\\
1.045	-2.36722433194006\\
1.047	-2.33908145699255\\
1.048	-2.32179300848505\\
1.05	-2.27697095184064\\
1.053	-2.20144018248463\\
1.054	-2.18017928342643\\
1.055	-2.16370809366148\\
1.056	-2.15298618135383\\
1.057	-2.1489440722647\\
1.058	-2.15190956578379\\
1.059	-2.1618636442277\\
1.06	-2.17849378854826\\
1.062	-2.22577979806964\\
1.065	-2.30718653341684\\
1.067	-2.35107154841488\\
1.072	-2.44394543291327\\
1.074	-2.49009764869294\\
1.077	-2.56772121432407\\
1.08	-2.6454326753188\\
1.081	-2.66625756968614\\
1.082	-2.68296105987488\\
1.083	-2.69481952591419\\
1.084	-2.70170861800998\\
1.085	-2.70359947198196\\
1.086	-2.70064993699359\\
1.087	-2.69314601550121\\
1.088	-2.68089315679634\\
1.089	-2.66382776461188\\
1.09	-2.64195175650703\\
1.092	-2.58724699214877\\
1.096	-2.47071621225397\\
1.098	-2.42463023501518\\
1.099	-2.40737506352101\\
1.1	-2.39356548464154\\
1.101	-2.38370677203555\\
1.102	-2.37883855512855\\
1.103	-2.37899819674946\\
1.104	-2.38378829197401\\
1.105	-2.3928600778837\\
1.106	-2.40608814430166\\
1.107	-2.42372268253777\\
1.109	-2.47039783276336\\
1.117	-2.68635600932149\\
1.119	-2.72881860001002\\
1.121	-2.76381517781208\\
1.122	-2.77721118637755\\
1.123	-2.78745722505464\\
1.124	-2.7938538398106\\
1.125	-2.7959047199484\\
1.126	-2.79454213971941\\
1.127	-2.79052132297275\\
1.128	-2.78341230743443\\
1.129	-2.77209785928495\\
1.13	-2.75609020639811\\
1.132	-2.71371989206134\\
1.134	-2.6588177609316\\
1.14	-2.4789182317611\\
1.142	-2.42981415088567\\
1.145	-2.36724091917478\\
1.147	-2.33214845947505\\
1.149	-2.30416024486649\\
1.15	-2.29322193341446\\
1.152	-2.27603240484552\\
1.154	-2.26102601368178\\
1.155	-2.25604235211442\\
1.156	-2.25397080029879\\
1.157	-2.2551718176685\\
1.158	-2.25941015071756\\
1.159	-2.26654214229059\\
1.16	-2.27703190892523\\
1.161	-2.2915721421668\\
1.162	-2.31012679968504\\
1.164	-2.35599851444665\\
1.168	-2.45533950099593\\
1.169	-2.47409002274666\\
1.17	-2.4870786460006\\
1.171	-2.49429523686173\\
1.172	-2.49649420973725\\
1.173	-2.49443230916393\\
1.174	-2.4893719069923\\
1.177	-2.46939470829735\\
1.179	-2.45835666655889\\
1.181	-2.44476142790663\\
1.183	-2.42740237186185\\
1.185	-2.40481188961883\\
1.187	-2.37615958254578\\
1.189	-2.34086980037195\\
1.191	-2.30441472195694\\
1.192	-2.28931914406015\\
1.193	-2.27823134089654\\
1.194	-2.27224489780045\\
1.195	-2.27206371989749\\
1.196	-2.27825026584335\\
1.197	-2.29081431638076\\
1.198	-2.30906029454685\\
1.2	-2.35850321336777\\
1.206	-2.53261138768452\\
1.208	-2.57709265288622\\
1.209	-2.59378522877545\\
1.21	-2.60707699719766\\
1.211	-2.6174806959743\\
1.212	-2.62519272883393\\
1.213	-2.63041005354371\\
1.214	-2.63379672744082\\
1.215	-2.63647657525066\\
1.216	-2.63864448410631\\
1.217	-2.63922227571288\\
1.218	-2.63691516056456\\
1.219	-2.63058158728099\\
1.22	-2.62015873759473\\
1.222	-2.59260440675486\\
1.225	-2.54935272912986\\
1.227	-2.5273876644474\\
1.231	-2.49217308210778\\
1.233	-2.47415134636522\\
1.234	-2.46732447946595\\
1.235	-2.4639741875137\\
1.236	-2.46485554338021\\
1.237	-2.46946521637884\\
1.238	-2.4767411405246\\
1.24	-2.49545039782307\\
1.244	-2.53701651115722\\
1.245	-2.54315880015965\\
1.246	-2.54676547756924\\
1.247	-2.54785295991965\\
1.248	-2.54545594117211\\
1.249	-2.53863568754012\\
1.25	-2.52657436444186\\
1.251	-2.50862057858736\\
1.252	-2.48505109112081\\
1.254	-2.42499237121978\\
1.259	-2.26213211380187\\
1.26	-2.23799491671632\\
1.261	-2.21988310146334\\
1.262	-2.20877540145563\\
1.263	-2.20526362262814\\
1.264	-2.20933693405008\\
1.265	-2.22063424165413\\
1.266	-2.23876469033725\\
1.268	-2.28856830007694\\
1.27	-2.33990566388591\\
1.273	-2.40670607064619\\
1.275	-2.44779259146446\\
1.277	-2.48159985317946\\
1.278	-2.49432499048645\\
1.279	-2.50440231595643\\
1.28	-2.51204349364946\\
1.281	-2.5176603695052\\
1.284	-2.53079384549737\\
1.285	-2.5369946476453\\
1.287	-2.55368751448727\\
1.288	-2.56215657894318\\
1.289	-2.56804835915552\\
1.29	-2.5693456766207\\
1.291	-2.5645479843929\\
1.292	-2.55373304811357\\
1.293	-2.53828641319701\\
1.295	-2.4981900678648\\
1.297	-2.45812625017423\\
1.298	-2.4416590191234\\
1.299	-2.42876170925384\\
1.3	-2.42032661812804\\
1.301	-2.41642895946282\\
1.302	-2.41694398353248\\
1.303	-2.4220236761081\\
1.304	-2.43170597900523\\
1.305	-2.44529379108927\\
1.309	-2.50729262666628\\
1.31	-2.51815441867443\\
1.311	-2.52605386923049\\
1.312	-2.53069393148773\\
1.313	-2.53195247188662\\
1.314	-2.53021757815675\\
1.315	-2.5265561537965\\
1.317	-2.51761438079415\\
1.318	-2.51181086744792\\
1.319	-2.50363489679288\\
1.32	-2.49244474851885\\
1.321	-2.47842029098226\\
1.323	-2.44408065389351\\
1.325	-2.41048679840027\\
1.326	-2.3998583505941\\
1.327	-2.39432069757462\\
1.328	-2.39293221861931\\
1.329	-2.39526375424062\\
1.33	-2.40104116378032\\
1.331	-2.4098565611734\\
1.333	-2.43435449188967\\
1.336	-2.47414264988445\\
1.337	-2.48482127904234\\
1.338	-2.49336355083791\\
1.339	-2.49858336782814\\
1.34	-2.4989421937988\\
1.341	-2.49377015210618\\
1.342	-2.48318857043503\\
1.343	-2.46825430308668\\
1.345	-2.43169578741524\\
1.349	-2.34936893028036\\
1.353	-2.26378235235312\\
1.356	-2.19559438711326\\
1.358	-2.1589604296813\\
1.36	-2.13018277206514\\
1.362	-2.10958051932921\\
1.365	-2.08103255281202\\
1.367	-2.06454457812933\\
1.369	-2.05207642606263\\
1.372	-2.03377316202783\\
1.374	-2.02244591880938\\
1.376	-2.01249574118656\\
1.377	-2.00848446186574\\
1.378	-2.00584361010553\\
1.379	-2.00531238710482\\
1.38	-2.00778844035286\\
1.381	-2.01349290688577\\
1.382	-2.02219351762092\\
1.384	-2.04638023404973\\
1.386	-2.07715355372617\\
1.388	-2.10931164183354\\
1.389	-2.12150119281794\\
1.39	-2.1294878411791\\
1.391	-2.13214137626401\\
1.392	-2.12873759817872\\
1.393	-2.12004972715719\\
1.395	-2.09373079192018\\
1.398	-2.04723524850355\\
1.399	-2.03642942318511\\
1.4	-2.03108714616773\\
1.401	-2.03241334039529\\
1.402	-2.04001529407551\\
1.403	-2.05241168959346\\
1.404	-2.06886267579535\\
1.406	-2.10984717958584\\
1.413	-2.26395469609267\\
1.415	-2.31434043655144\\
1.416	-2.33598830081147\\
1.417	-2.35260527515162\\
1.418	-2.36328896893547\\
1.419	-2.36872047317866\\
1.42	-2.37016426217903\\
1.421	-2.36840311161062\\
1.422	-2.36420755013861\\
1.423	-2.35843141182329\\
1.425	-2.34336797511818\\
1.427	-2.32784842765106\\
1.428	-2.32225961262609\\
1.429	-2.31900051801433\\
1.43	-2.31841933361573\\
1.431	-2.32118136377475\\
1.432	-2.3278889233118\\
1.433	-2.3389158253384\\
1.434	-2.35431345087532\\
1.436	-2.39466237191786\\
1.438	-2.43661403435298\\
1.439	-2.45355106000063\\
1.44	-2.4643595233553\\
1.441	-2.4671444166388\\
1.442	-2.46184772158986\\
1.443	-2.44881454395023\\
1.444	-2.42833940397306\\
1.445	-2.40118261913562\\
1.447	-2.33010439495807\\
1.451	-2.16939025809181\\
1.453	-2.11097884054181\\
1.454	-2.09017811550818\\
1.455	-2.07534887177508\\
1.456	-2.06589127722964\\
1.457	-2.0616714651338\\
1.458	-2.06279344303749\\
1.459	-2.06879696100275\\
1.46	-2.0793548949557\\
1.462	-2.11077224159487\\
1.465	-2.16060308781373\\
1.467	-2.18877320948851\\
1.469	-2.21097868725521\\
1.472	-2.24432213437341\\
1.475	-2.27560611086758\\
1.477	-2.29427112569938\\
1.479	-2.31019990563638\\
1.48	-2.31662372466333\\
1.481	-2.32171639393804\\
1.482	-2.32523745289132\\
1.486	-2.33463506066652\\
1.487	-2.33576546576039\\
1.488	-2.33791438703808\\
1.489	-2.34364043417936\\
1.49	-2.35352902209612\\
1.491	-2.36716641088839\\
1.493	-2.40197189409289\\
1.495	-2.43959688913656\\
1.496	-2.45596087213235\\
1.497	-2.46932559874138\\
1.498	-2.4799830459277\\
1.499	-2.4884785837593\\
1.5	-2.49459959077618\\
1.501	-2.49813747832987\\
1.502	-2.49959009501977\\
1.503	-2.49993840901339\\
1.504	-2.50054544229931\\
1.505	-2.50295160197833\\
1.506	-2.50860348218096\\
1.507	-2.51786886342377\\
1.508	-2.53045981742834\\
1.509	-2.54645401738065\\
1.511	-2.58803824693899\\
1.513	-2.64115440139081\\
1.519	-2.81367678119266\\
1.522	-2.88115924203043\\
1.525	-2.94365319754562\\
1.527	-2.98025472888401\\
1.528	-2.99605580449882\\
1.529	-3.00831211094476\\
1.53	-3.0151941610868\\
1.531	-3.01526277562349\\
1.532	-3.00822369995139\\
1.533	-2.99539187818293\\
1.535	-2.9591569098077\\
1.54	-2.86084757049592\\
1.542	-2.82202338186273\\
1.544	-2.77526936827422\\
1.546	-2.71649882766533\\
1.549	-2.61520209977722\\
1.552	-2.50013463714076\\
1.554	-2.41211040000959\\
1.557	-2.26064030665976\\
1.56	-2.08422874528587\\
1.564	-1.84270545245812\\
1.566	-1.74328786642962\\
1.568	-1.66719933005231\\
1.569	-1.63864216742715\\
1.57	-1.6165658502453\\
1.571	-1.60075695890738\\
1.572	-1.59117983922601\\
1.573	-1.58777238464784\\
1.574	-1.59045946357192\\
1.575	-1.59908529541901\\
1.576	-1.61365385381513\\
1.577	-1.63382919765933\\
1.579	-1.68642285811658\\
1.582	-1.77415287277975\\
1.584	-1.82486429142472\\
1.586	-1.86588400387931\\
1.588	-1.89818651855884\\
1.59	-1.92447829321098\\
1.591	-1.93507290853158\\
1.592	-1.94154977638434\\
1.593	-1.94290713794602\\
1.594	-1.94002616161542\\
1.595	-1.93423086718179\\
1.597	-1.91706214227228\\
1.599	-1.89610619376\\
1.6	-1.88128547159752\\
1.601	-1.8619599889377\\
1.603	-1.81084191521543\\
1.606	-1.71771597767158\\
1.609	-1.60895464745124\\
1.611	-1.52655202740663\\
1.616	-1.29865393114196\\
1.617	-1.2620375113563\\
1.618	-1.231615584553\\
1.62	-1.18539507702908\\
1.624	-1.10940068396696\\
1.626	-1.07230347978541\\
1.627	-1.05632644424969\\
1.628	-1.04325972922787\\
1.629	-1.0345816489932\\
1.63	-1.03150854519334\\
1.631	-1.03445473154226\\
1.632	-1.04324998857762\\
1.633	-1.05744856946774\\
1.634	-1.07661334450109\\
1.636	-1.12619700673663\\
1.64	-1.23191768687537\\
1.642	-1.27712148879215\\
1.645	-1.33753653009105\\
1.648	-1.40295277611908\\
1.649	-1.42079871911425\\
1.65	-1.43532352248608\\
1.651	-1.44691020476776\\
1.653	-1.46516938738493\\
1.654	-1.47259175337566\\
1.655	-1.47757000129489\\
1.656	-1.47957608259005\\
1.657	-1.47918782785871\\
1.658	-1.47742425340282\\
1.659	-1.47511772796742\\
1.66	-1.47198150954718\\
1.664	-1.45378983399862\\
1.665	-1.44915585939161\\
1.666	-1.44357707374657\\
1.667	-1.43607042243503\\
1.669	-1.41655348150068\\
1.671	-1.3927226916264\\
1.672	-1.37716791820658\\
1.676	-1.30461030884691\\
1.677	-1.29027715036222\\
1.678	-1.27973806457947\\
1.679	-1.2744966901665\\
1.68	-1.27599574782547\\
1.681	-1.28409059078755\\
1.682	-1.297441091012\\
1.684	-1.33464707395701\\
1.686	-1.37553624964875\\
1.687	-1.39197679762824\\
1.688	-1.40423331888948\\
1.689	-1.41226917756237\\
1.69	-1.41644338685151\\
1.691	-1.41736675993511\\
1.692	-1.41580892353799\\
1.693	-1.41262317065479\\
1.694	-1.40880134146264\\
1.695	-1.40591415360709\\
1.696	-1.40578981642764\\
1.697	-1.40973917201762\\
1.698	-1.41831052412122\\
1.699	-1.43151816342727\\
1.701	-1.4679446978117\\
1.704	-1.53473782858603\\
1.707	-1.60329469059696\\
1.711	-1.68321827683647\\
1.713	-1.73569752934269\\
1.717	-1.86180852815205\\
1.72	-1.95111364191392\\
1.722	-2.00360504411395\\
1.723	-2.02611629761501\\
1.724	-2.04383353289688\\
1.725	-2.05498551633123\\
1.726	-2.05913530607769\\
1.727	-2.05711779853451\\
1.728	-2.05008976348748\\
1.729	-2.03861417048231\\
1.731	-2.00559672696604\\
1.734	-1.94948639245151\\
1.735	-1.9342225390561\\
1.736	-1.92188244866724\\
1.737	-1.91296447885587\\
1.738	-1.90743783557689\\
1.739	-1.90408999469759\\
1.742	-1.89748192636098\\
1.743	-1.89328076544438\\
1.744	-1.88680542427203\\
1.746	-1.87145892575859\\
1.747	-1.86645020779935\\
1.748	-1.86557464023999\\
1.749	-1.86990670499691\\
1.75	-1.8798709131124\\
1.751	-1.89602191488123\\
1.752	-1.91855121429603\\
1.754	-1.97650940716981\\
1.758	-2.09625516813547\\
1.76	-2.14029260068929\\
1.761	-2.15678136058413\\
1.762	-2.16935202805611\\
1.763	-2.17789809328441\\
1.764	-2.18271981949914\\
1.765	-2.18440136726859\\
1.766	-2.18407435545081\\
1.767	-2.18312988584261\\
1.768	-2.18252242994181\\
1.769	-2.18281898636487\\
1.77	-2.1845602598823\\
1.771	-2.18807596308836\\
1.775	-2.20791582850211\\
1.777	-2.21579509003559\\
1.778	-2.22125828198559\\
1.779	-2.22949465443718\\
1.78	-2.24118935879343\\
1.781	-2.25609795942974\\
1.786	-2.34349944097841\\
1.787	-2.35623074328478\\
1.788	-2.36562951597136\\
1.789	-2.37141222021391\\
1.79	-2.37467211127608\\
1.791	-2.3769691254165\\
1.792	-2.37871762833238\\
1.793	-2.37915225912334\\
1.794	-2.37772945055869\\
1.795	-2.37397598806209\\
1.796	-2.36664870407542\\
1.797	-2.35384949799368\\
1.798	-2.33458580811783\\
1.799	-2.30955631030448\\
1.801	-2.24689294424678\\
1.806	-2.07232590573538\\
1.808	-2.01599425781738\\
1.809	-1.99655587401892\\
1.81	-1.98467348295164\\
1.811	-1.98015473003502\\
1.812	-1.98285428956782\\
1.813	-1.99234846389834\\
1.814	-2.00704461704776\\
1.819	-2.09540871190619\\
1.82	-2.10915846601922\\
1.821	-2.11955335615043\\
1.822	-2.12587117252336\\
1.823	-2.12887351207165\\
1.824	-2.12999698263818\\
1.825	-2.13045669450977\\
1.827	-2.13193806331025\\
1.828	-2.13192726136308\\
1.829	-2.13087664417085\\
1.83	-2.12892256052755\\
1.831	-2.12582545733598\\
1.832	-2.1213833493156\\
1.833	-2.1154113155437\\
1.834	-2.1074494742394\\
1.835	-2.09729362682636\\
1.836	-2.0848995021047\\
1.838	-2.05408413875787\\
1.842	-1.98648614709748\\
1.843	-1.97233492597996\\
1.844	-1.9607184412798\\
1.845	-1.95249445236244\\
1.846	-1.9492950146082\\
1.847	-1.95249304117776\\
1.848	-1.9612433031254\\
1.849	-1.97370635856993\\
1.851	-2.00653619755739\\
1.854	-2.05985964709009\\
1.856	-2.09052406817249\\
1.858	-2.11615725690686\\
1.859	-2.12731434809348\\
1.86	-2.13650733473571\\
1.861	-2.14367391549647\\
1.864	-2.16093718863098\\
1.865	-2.168562392481\\
1.866	-2.17792179243799\\
1.868	-2.20107827686349\\
1.87	-2.22933708238139\\
1.872	-2.26390367192271\\
1.874	-2.29957802038567\\
1.875	-2.31438913681031\\
1.876	-2.32568271639722\\
1.877	-2.33289993000931\\
1.878	-2.33619546333756\\
1.879	-2.33546040557529\\
1.88	-2.33062648052714\\
1.881	-2.32247911213173\\
1.882	-2.31145341617956\\
1.883	-2.29689677881572\\
1.885	-2.25782028175134\\
1.887	-2.20916225238301\\
1.889	-2.15123855231672\\
1.895	-1.9565751045199\\
1.897	-1.90973391094904\\
1.902	-1.80934101510377\\
1.904	-1.77622349220996\\
1.905	-1.76244897409991\\
1.906	-1.75200406244047\\
1.907	-1.74534612458109\\
1.908	-1.74264944696491\\
1.909	-1.74357449682593\\
1.91	-1.74712339486933\\
1.911	-1.75313271991296\\
1.912	-1.76227339723248\\
1.913	-1.77477867814054\\
1.915	-1.80747841031473\\
1.919	-1.87979462803958\\
1.923	-1.94234457776872\\
1.925	-1.97017590831427\\
1.927	-1.99177484299958\\
1.928	-2.00000927168895\\
1.929	-2.00659243117235\\
1.93	-2.01123276315716\\
1.931	-2.01316198979436\\
1.932	-2.01110017191969\\
1.933	-2.00433372808495\\
1.934	-1.99345675052747\\
1.936	-1.96405639630628\\
1.939	-1.91839676590161\\
1.941	-1.89580914658565\\
1.943	-1.87789884088793\\
1.945	-1.86357164988814\\
1.946	-1.85803510857368\\
1.947	-1.85407084270494\\
1.948	-1.85226646144485\\
1.949	-1.8527739689466\\
1.95	-1.85494221780848\\
1.952	-1.86008160839997\\
1.953	-1.86178974652284\\
1.954	-1.86265037758678\\
1.955	-1.86185300116114\\
1.956	-1.85925080339002\\
1.957	-1.85539488264172\\
1.96	-1.84219511663181\\
1.961	-1.83908007129411\\
1.962	-1.83663135497344\\
1.963	-1.83492359666618\\
1.964	-1.83420374749021\\
1.967	-1.83356479511752\\
1.968	-1.83280818246661\\
1.969	-1.83101248576728\\
1.97	-1.82811883251996\\
1.971	-1.82404495505117\\
1.972	-1.81828068758557\\
1.975	-1.79511809240374\\
1.977	-1.77845307994094\\
1.978	-1.76779679366115\\
1.98	-1.74032163204871\\
1.984	-1.67281746562\\
1.985	-1.66130254169802\\
1.986	-1.65661555391945\\
1.987	-1.65986513911186\\
1.988	-1.67037978778962\\
1.989	-1.68694558604727\\
1.991	-1.73449828607532\\
1.999	-1.95079496655143\\
};
%\addlegendentry{L-OpInf ROM $r=30$}

\addplot [color=green, dashdotted, line width=3.0pt]
  table[row sep=crcr]{%
0	-2.22713464034481\\
0.00100000000000033	-2.23129591630794\\
0.00199999999999978	-2.23878581824157\\
0.00399999999999956	-2.25729306141422\\
0.00600000000000023	-2.28093968904492\\
0.00699999999999967	-2.29216398342467\\
0.00800000000000001	-2.29746097281103\\
0.00900000000000034	-2.29582808691088\\
0.00999999999999979	-2.28531513146933\\
0.0119999999999996	-2.25041607868796\\
0.0149999999999997	-2.1833752024786\\
0.0170000000000003	-2.14045085788766\\
0.0179999999999998	-2.1204087409749\\
0.0190000000000001	-2.10682095419502\\
0.0199999999999996	-2.09951082901903\\
0.0209999999999999	-2.09479824185423\\
0.0220000000000002	-2.09191793255549\\
0.0229999999999997	-2.09373273304579\\
0.0250000000000004	-2.1020368845156\\
0.0259999999999998	-2.10629029464432\\
0.0279999999999996	-2.12203229170591\\
0.0289999999999999	-2.13452517624151\\
0.0300000000000002	-2.1415786307796\\
0.0309999999999997	-2.15245013469865\\
0.032	-2.1670311467851\\
0.0330000000000004	-2.17914585111298\\
0.0339999999999998	-2.18665082324122\\
0.0350000000000001	-2.19239760861395\\
0.0359999999999996	-2.19447011377426\\
0.0369999999999999	-2.19209196283231\\
0.0380000000000003	-2.19178398325197\\
0.0389999999999997	-2.19745581923924\\
0.04	-2.20581691068209\\
0.0410000000000004	-2.2067896447232\\
0.0419999999999998	-2.20875648016134\\
0.0439999999999996	-2.22109748634605\\
0.0449999999999999	-2.22223431218894\\
0.0460000000000003	-2.22111708546968\\
0.0490000000000004	-2.20012567037656\\
0.0510000000000002	-2.17838798758862\\
0.0540000000000003	-2.14223677004249\\
0.0570000000000004	-2.08230457975977\\
0.0590000000000002	-2.02388380225184\\
0.0609999999999999	-1.96845154474223\\
0.0629999999999997	-1.92619783380071\\
0.0650000000000004	-1.90170836190092\\
0.0659999999999998	-1.89516149895162\\
0.0670000000000002	-1.89374874535613\\
0.0679999999999996	-1.89769969012313\\
0.069	-1.90587499808399\\
0.0709999999999997	-1.93078903469577\\
0.0730000000000004	-1.97734609194199\\
0.0750000000000002	-2.02860989534081\\
0.077	-2.08809894575007\\
0.0789999999999997	-2.16035648007366\\
0.0819999999999999	-2.29411549554283\\
0.0910000000000002	-2.65968584879554\\
0.093	-2.73031967156955\\
0.0949999999999998	-2.7853129939293\\
0.0960000000000001	-2.80623165442432\\
0.0970000000000004	-2.82003159987784\\
0.0979999999999999	-2.82935172854009\\
0.0990000000000002	-2.83436200697234\\
0.0999999999999996	-2.83810226360354\\
0.102	-2.83171136336423\\
0.103	-2.82274401703993\\
0.104	-2.80681564582184\\
0.105	-2.78579658347892\\
0.107	-2.72997571786289\\
0.108	-2.69280403939977\\
0.113	-2.481160108027\\
0.115	-2.40466004548733\\
0.117	-2.34335572621219\\
0.12	-2.25585403193741\\
0.122	-2.20883443837027\\
0.124	-2.17999704894556\\
0.125	-2.17058250407067\\
0.126	-2.1636528939533\\
0.127	-2.1607481454304\\
0.128	-2.16201065658786\\
0.129	-2.16816790349554\\
0.131	-2.19068632443953\\
0.132	-2.20584760688107\\
0.133	-2.22452980585702\\
0.135	-2.27001963100692\\
0.138	-2.32113891298512\\
0.14	-2.33846861027544\\
0.141	-2.34823832229527\\
0.142	-2.35508752611143\\
0.143	-2.35888472772706\\
0.145	-2.36746309812396\\
0.146	-2.37042625127414\\
0.147	-2.36938961352341\\
0.149	-2.36225268679528\\
0.15	-2.35447702689756\\
0.152	-2.32811798740014\\
0.155	-2.26985822304005\\
0.156	-2.24642245268439\\
0.159	-2.19510564702423\\
0.161	-2.16328384713272\\
0.162	-2.14755433487449\\
0.164	-2.12451406681956\\
0.165	-2.12202206661531\\
0.166	-2.12550540451601\\
0.167	-2.13593712313801\\
0.169	-2.17270679030441\\
0.171	-2.21459255875016\\
0.173	-2.26927379883208\\
0.174	-2.29700882628083\\
0.181	-2.58104298454068\\
0.183	-2.63615489013582\\
0.186	-2.69779410838124\\
0.188	-2.72464443508659\\
0.189	-2.73470148486105\\
0.19	-2.73946384070042\\
0.191	-2.73591923516258\\
0.192	-2.7254715260225\\
0.193	-2.71093149231819\\
0.195	-2.67656769736561\\
0.198	-2.63211112215834\\
0.2	-2.60581299893112\\
0.201	-2.59107869815505\\
0.203	-2.57307745243722\\
0.204	-2.57012208671565\\
0.205	-2.57195231439916\\
0.206	-2.57989443091626\\
0.207	-2.59238734150305\\
0.209	-2.63251300597558\\
0.211	-2.67992557592186\\
0.212	-2.70692718288338\\
0.217	-2.81643218799368\\
0.219	-2.85495854784781\\
0.221	-2.91222193547776\\
0.223	-2.95489595004923\\
0.224	-2.96587477102202\\
0.225	-2.97191372634808\\
0.226	-2.97497043666539\\
0.227	-2.9765284906865\\
0.228	-2.97145696402222\\
0.23	-2.9546997305708\\
0.238	-2.83829877917489\\
0.24	-2.79705959604086\\
0.243	-2.74300518032226\\
0.245	-2.71997825913522\\
0.246	-2.7142340979631\\
0.247	-2.71220631394727\\
0.249	-2.72138712179789\\
0.25	-2.73063114629871\\
0.251	-2.74317102402742\\
0.253	-2.77804168045124\\
0.255	-2.80556423432095\\
0.258	-2.85130457108059\\
0.26	-2.87638172071545\\
0.262	-2.88666281941597\\
0.263	-2.88783282115311\\
0.265	-2.88961285088496\\
0.266	-2.88959378725953\\
0.267	-2.88679618844155\\
0.268	-2.87879968771132\\
0.269	-2.87224343485185\\
0.273	-2.82455272246822\\
0.275	-2.78222862599096\\
0.277	-2.72617504773298\\
0.281	-2.60675141791227\\
0.283	-2.56407722913334\\
0.284	-2.54498612886044\\
0.285	-2.52084450979824\\
0.287	-2.48387795487992\\
0.288	-2.4616593836095\\
0.289	-2.44537642385104\\
0.291	-2.42431004319325\\
0.292	-2.41748299701014\\
0.293	-2.41607408906946\\
0.294	-2.41662801948533\\
0.295	-2.42274998699738\\
0.297	-2.44073919383814\\
0.299	-2.47950022272264\\
0.302	-2.55041659244061\\
0.306	-2.65721430839788\\
0.308	-2.69986447653\\
0.31	-2.73258838239714\\
0.311	-2.74327902665874\\
0.312	-2.74995439275508\\
0.313	-2.75273270540353\\
0.314	-2.75069775181171\\
0.315	-2.74808235347238\\
0.317	-2.73952173409254\\
0.318	-2.73241184060137\\
0.319	-2.72757902091974\\
0.32	-2.7218954052753\\
0.321	-2.71126417378496\\
0.322	-2.69747107575442\\
0.324	-2.63830544860942\\
0.327	-2.53394769334182\\
0.329	-2.46057368088558\\
0.331	-2.37919942514214\\
0.333	-2.31045683944095\\
0.335	-2.2591859658721\\
0.338	-2.19016630236285\\
0.34	-2.14930148959984\\
0.341	-2.1358047217447\\
0.342	-2.12674743640842\\
0.343	-2.12181627595055\\
0.344	-2.1206882250599\\
0.345	-2.12224508090041\\
0.346	-2.12807773298155\\
0.348	-2.15662383973877\\
0.349	-2.17479192910518\\
0.351	-2.22998856858746\\
0.353	-2.30139990395612\\
0.357	-2.47529157029564\\
0.361	-2.66744256596883\\
0.363	-2.74339290420072\\
0.365	-2.80087589458792\\
0.366	-2.82015355958552\\
0.369	-2.86303652878423\\
0.37	-2.87077957595062\\
0.371	-2.87419082754975\\
0.372	-2.87572895546666\\
0.373	-2.86920873441951\\
0.374	-2.85689382818928\\
0.375	-2.83468639686095\\
0.377	-2.77388077458596\\
0.379	-2.69796782969621\\
0.387	-2.33991343264879\\
0.389	-2.2701091304583\\
0.39	-2.24181341853518\\
0.391	-2.21825904575427\\
0.392	-2.20252296236329\\
0.393	-2.19476724897035\\
0.394	-2.19577154823435\\
0.395	-2.197610605035\\
0.397	-2.20825530196272\\
0.398	-2.21671807802923\\
0.399	-2.22752664473039\\
0.4	-2.24405939182014\\
0.403	-2.31341344172587\\
0.404	-2.33786859129654\\
0.407	-2.4214657903726\\
0.408	-2.44529298424116\\
0.41	-2.48276035213611\\
0.412	-2.50236628667528\\
0.413	-2.507611549429\\
0.414	-2.51581901018994\\
0.415	-2.52700433149943\\
0.416	-2.53242499238323\\
0.417	-2.53212712512566\\
0.419	-2.52889495255241\\
0.42	-2.52780523851401\\
0.421	-2.52196362518273\\
0.422	-2.52028966139123\\
0.423	-2.51748991915439\\
0.424	-2.51728291856749\\
0.425	-2.5199306283428\\
0.428	-2.53229135340083\\
0.43	-2.55582955457386\\
0.433	-2.6070470620371\\
0.436	-2.67289117763599\\
0.438	-2.71243777591676\\
0.44	-2.75796576278518\\
0.446	-2.90303753083639\\
0.448	-2.93668422397016\\
0.449	-2.95599046876218\\
0.45	-2.96988943889237\\
0.451	-2.98086928014929\\
0.452	-2.99555038559431\\
0.455	-3.02938583089653\\
0.456	-3.04112023195153\\
0.458	-3.07051731835222\\
0.459	-3.08599894403669\\
0.46	-3.09541759681811\\
0.461	-3.10114728173748\\
0.463	-3.11075593999175\\
0.464	-3.11417911964288\\
0.465	-3.11301704351085\\
0.467	-3.10786101569125\\
0.468	-3.1033795975269\\
0.469	-3.10021261596631\\
0.47	-3.09063331258981\\
0.473	-3.04643387247635\\
0.474	-3.03351345115889\\
0.478	-2.96933771521493\\
0.48	-2.92678692156456\\
0.482	-2.88985139849033\\
0.484	-2.85909600084884\\
0.485	-2.8470616314858\\
0.486	-2.83806491829994\\
0.488	-2.83057494676706\\
0.489	-2.83077421285853\\
0.49	-2.82866764687905\\
0.491	-2.83104738418383\\
0.492	-2.83459177333658\\
0.493	-2.8407202919602\\
0.494	-2.84205778756731\\
0.495	-2.84396675389577\\
0.496	-2.84520518322171\\
0.497	-2.84830942921072\\
0.498	-2.85375832711468\\
0.499	-2.85567486441596\\
0.5	-2.86559878269383\\
0.501	-2.87879285619623\\
0.503	-2.89818859613697\\
0.505	-2.90963460576054\\
0.507	-2.9265093923587\\
0.508	-2.93102041125831\\
0.509	-2.9334793452107\\
0.51	-2.93680170720538\\
0.511	-2.93584243360858\\
0.512	-2.93568023988881\\
0.513	-2.93395272370075\\
0.514	-2.9285643710682\\
0.515	-2.92464448483336\\
0.516	-2.91576143587206\\
0.517	-2.90443228343747\\
0.518	-2.89607660482495\\
0.519	-2.88551829346684\\
0.52	-2.87703516871237\\
0.521	-2.87312157985851\\
0.522	-2.86778741074314\\
0.524	-2.86298477707429\\
0.525	-2.85898207173879\\
0.526	-2.85734860178651\\
0.528	-2.85794493142818\\
0.529	-2.85376324544912\\
0.531	-2.8481818349536\\
0.532	-2.84293323690379\\
0.533	-2.83578264509666\\
0.534	-2.82533279470468\\
0.536	-2.7939282670852\\
0.538	-2.76746766849871\\
0.54	-2.7362899764101\\
0.543	-2.7090381356916\\
0.545	-2.68702689890796\\
0.548	-2.63752739058392\\
0.549	-2.63064945031387\\
0.552	-2.60164393038143\\
0.553	-2.59479240634312\\
0.554	-2.59056479258585\\
0.555	-2.5822726109893\\
0.556	-2.57587393660275\\
0.557	-2.56676738594056\\
0.559	-2.54066270967325\\
0.561	-2.52024371352292\\
0.563	-2.49692372977461\\
0.564	-2.48383079164402\\
0.565	-2.47617109335902\\
0.566	-2.47015565656293\\
0.567	-2.46744199496106\\
0.568000000000001	-2.46209457872847\\
0.569	-2.45343541652322\\
0.571	-2.43321404675303\\
0.575	-2.36985024965289\\
0.577	-2.3258561922292\\
0.58	-2.25878350287858\\
0.582	-2.22821089480277\\
0.583	-2.21145088678672\\
0.584	-2.19143454267257\\
0.586	-2.1637550477029\\
0.589	-2.1350536847336\\
0.591	-2.11540859473652\\
0.593	-2.1076751596155\\
0.594	-2.10491891112109\\
0.595	-2.10732038349559\\
0.596	-2.11533054804358\\
0.599	-2.15819421078042\\
0.603	-2.23350615138307\\
0.605	-2.28102537393524\\
0.609	-2.38617526909461\\
0.613	-2.45649298040435\\
0.614	-2.46933417149512\\
0.615	-2.47979094461456\\
0.616	-2.48120744389088\\
0.617	-2.48318795423368\\
0.618	-2.47878628791923\\
0.62	-2.46089062469826\\
0.621	-2.44806816901109\\
0.626	-2.35834430595408\\
0.627	-2.34229979656412\\
0.629	-2.29878413900402\\
0.634	-2.21799643730034\\
0.635	-2.21026901614119\\
0.636	-2.20844391079638\\
0.637	-2.21029484531532\\
0.638	-2.21422948121772\\
0.639	-2.21668004150532\\
0.64	-2.2203593998322\\
0.641	-2.22573103645629\\
0.642	-2.23331798850142\\
0.645	-2.26978125495052\\
0.646	-2.2769116030071\\
0.647	-2.28042861970976\\
0.648	-2.28705362036587\\
0.649	-2.29664105902352\\
0.65	-2.30805856070735\\
0.651	-2.32243662978747\\
0.652	-2.34019544278252\\
0.654	-2.3928681824791\\
0.657	-2.4789529755996\\
0.659	-2.54574021480492\\
0.661	-2.61721510851202\\
0.665	-2.73521159908332\\
0.669	-2.83128791603172\\
0.671	-2.86626418305917\\
0.674	-2.90922864371288\\
0.675	-2.91755651027054\\
0.677	-2.93737415064641\\
0.679	-2.96461756036307\\
0.681	-2.9913836345286\\
0.682	-3.0105398877545\\
0.684	-3.04265600031224\\
0.685	-3.06185941936561\\
0.686	-3.07688167271389\\
0.687	-3.09791814600995\\
0.689	-3.15309225240425\\
0.691	-3.21584297018178\\
0.695	-3.32533931020226\\
0.699	-3.45534204574108\\
0.701000000000001	-3.50778659883778\\
0.702	-3.52851241230803\\
0.704	-3.55314564372518\\
0.706	-3.56874510329197\\
0.707	-3.56837017763536\\
0.708	-3.56483021664824\\
0.71	-3.53824038617485\\
0.711	-3.52919552993633\\
0.712	-3.51831626571698\\
0.713	-3.5043670043072\\
0.714	-3.48024444261937\\
0.718	-3.36562244566173\\
0.72	-3.31929239218777\\
0.722	-3.26900596838447\\
0.724	-3.22033956255545\\
0.727	-3.13061529085696\\
0.729	-3.07002934475876\\
0.732	-2.99571195412671\\
0.735	-2.90504182918585\\
0.739	-2.80344307881204\\
0.741	-2.74845508752806\\
0.745	-2.66296222096372\\
0.75	-2.56601650311263\\
0.751	-2.55402130143789\\
0.752	-2.54446443384553\\
0.753	-2.53976974478421\\
0.754	-2.53353032714359\\
0.755	-2.53601765303582\\
0.756	-2.54257660936103\\
0.758	-2.56908349928586\\
0.759	-2.58213380676106\\
0.764	-2.66334176312722\\
0.765	-2.68517990488116\\
0.768	-2.7309526140778\\
0.769	-2.74389087128617\\
0.772	-2.79365078605688\\
0.773	-2.80223699042786\\
0.774	-2.81246012369233\\
0.775	-2.81852228626877\\
0.776	-2.82659210186972\\
0.777	-2.83734612201587\\
0.779	-2.86636507173222\\
0.781	-2.90689697421275\\
0.782	-2.92202507849211\\
0.783	-2.93423549031314\\
0.786	-2.98026226549679\\
0.787	-2.99688745790881\\
0.788	-3.0100643808407\\
0.789	-3.01829693187702\\
0.79	-3.02158344767102\\
0.791	-3.01845521245384\\
0.792	-3.00720195819075\\
0.794	-2.96811578679364\\
0.795	-2.94532117381269\\
0.799	-2.83705700000097\\
0.801	-2.76485818717025\\
0.804	-2.62652102563488\\
0.807	-2.45822328170758\\
0.809	-2.33023210329153\\
0.813	-2.06040208534512\\
0.815	-1.94428619526505\\
0.818000000000001	-1.79567211962411\\
0.82	-1.72409868509098\\
0.822	-1.67526509822617\\
0.823	-1.66008575728492\\
0.824	-1.65247002592847\\
0.825	-1.65592605572078\\
0.826000000000001	-1.66156678525947\\
0.828	-1.67497677941689\\
0.829	-1.68452166939851\\
0.832	-1.72554072396266\\
0.833	-1.74336859294848\\
0.834	-1.76429350227525\\
0.836	-1.81513581458088\\
0.839	-1.91708041714673\\
0.843	-2.09793065056508\\
0.845	-2.19613729163379\\
0.847	-2.28677636914712\\
0.854	-2.60040368258203\\
0.857	-2.71318093620253\\
0.859	-2.78135548647623\\
0.861	-2.84253712279993\\
0.862	-2.86122848675437\\
0.863	-2.87164934454577\\
0.864	-2.87989582735701\\
0.867	-2.91464345855578\\
0.869	-2.94008199868462\\
0.871	-2.95466875679592\\
0.873	-2.96132821126325\\
0.874	-2.9589899955027\\
0.875	-2.95351160845478\\
0.877	-2.94539025465009\\
0.878	-2.93790682233227\\
0.879	-2.92684755111657\\
0.88	-2.91293420046338\\
0.886	-2.84491976255025\\
0.888	-2.81090306295965\\
0.89	-2.76346019612237\\
0.893	-2.68511618923715\\
0.895	-2.64027790038263\\
0.897	-2.60488755370216\\
0.898	-2.59038273258231\\
0.899	-2.57913416187006\\
0.9	-2.57888042161515\\
0.901	-2.57767810119441\\
0.902	-2.57705136614481\\
0.904	-2.56853469273829\\
0.905	-2.56721838492696\\
0.906	-2.56301371249497\\
0.907	-2.5603423066399\\
0.909	-2.54908707046488\\
0.91	-2.54601550250873\\
0.911	-2.54374426619836\\
0.912	-2.53587579832835\\
0.913	-2.53162171295188\\
0.914	-2.52939512583339\\
0.915	-2.53141216190294\\
0.916	-2.53747071657639\\
0.918	-2.55186385854953\\
0.919	-2.56331705867521\\
0.924	-2.65633574796854\\
0.929	-2.73847094733682\\
0.933	-2.82380098214946\\
0.935	-2.86886957182299\\
0.942	-3.00599710115683\\
0.946	-3.08805183910364\\
0.948	-3.1251340034427\\
0.95	-3.15837351868696\\
0.953	-3.23506619118182\\
0.954	-3.25883914540259\\
0.956	-3.29711689786329\\
0.957	-3.30696506686112\\
0.958	-3.31459373742313\\
0.959000000000001	-3.317267945422\\
0.96	-3.31886939959389\\
0.962	-3.31112359209432\\
0.963	-3.30910884779\\
0.964	-3.3054927262316\\
0.965	-3.30003117135469\\
0.966	-3.28882294626729\\
0.967	-3.27327766900337\\
0.975	-3.10994656231063\\
0.978	-3.03048180498275\\
0.979	-3.00596151642908\\
0.981	-2.94613749712388\\
0.984	-2.84239190415142\\
0.991	-2.60471927481653\\
0.993	-2.52547607885497\\
0.997	-2.35530911759982\\
0.999	-2.28160397990424\\
1.003	-2.12554424108688\\
1.006	-2.00883312019597\\
1.008	-1.93718177469294\\
1.009	-1.90889005323558\\
1.01	-1.88858925850461\\
1.013	-1.84427885404092\\
1.014	-1.83594820357635\\
1.015	-1.82999065320545\\
1.017	-1.82218534022904\\
1.018	-1.82339577982778\\
1.019	-1.82811202281124\\
1.02	-1.83446500705112\\
1.022	-1.85209942393682\\
1.024	-1.87377606121661\\
1.026	-1.90748218671742\\
1.03	-1.97952533754595\\
1.034	-2.03448420612162\\
1.036	-2.04842247336956\\
1.037	-2.05172572602957\\
1.039	-2.053890483767\\
1.04	-2.056214839041\\
1.041	-2.05969980155399\\
1.042	-2.06251587667431\\
1.043	-2.06185563710221\\
1.044	-2.06617996900999\\
1.046	-2.0789284700703\\
1.05	-2.12678641908872\\
1.052	-2.1563564277465\\
1.053	-2.16789669383011\\
1.054	-2.18189611069777\\
1.055	-2.1989291371642\\
1.057	-2.23618908537952\\
1.059	-2.27366512987843\\
1.06	-2.29370928892562\\
1.061	-2.30795522330647\\
1.063	-2.34397212658947\\
1.065	-2.39027970171674\\
1.067	-2.44410831498698\\
1.068	-2.46826502284145\\
1.07	-2.50567656569854\\
1.073	-2.5490547612449\\
1.075	-2.57226635756792\\
1.077	-2.60623185987387\\
1.079	-2.65315655180227\\
1.081	-2.70327916685352\\
1.087	-2.82674101923006\\
1.088	-2.84347516517056\\
1.092	-2.88476374892234\\
1.093	-2.8901430569196\\
1.094	-2.89313593804872\\
1.095	-2.89438980937603\\
1.096	-2.88868116420132\\
1.097	-2.88095154497379\\
1.098	-2.86952590210378\\
1.099	-2.85522223121209\\
1.1	-2.84355453707976\\
1.101	-2.82656955851147\\
1.102	-2.80450744411347\\
1.103	-2.7881832088414\\
1.106	-2.74664908469061\\
1.107	-2.73643565375003\\
1.108	-2.73421995845299\\
1.109	-2.73359467908199\\
1.11	-2.73633788693342\\
1.111	-2.74214839572707\\
1.112	-2.75338308196089\\
1.113	-2.76715996922759\\
1.114	-2.7776029057289\\
1.115	-2.79133576540632\\
1.117	-2.81213082292443\\
1.118	-2.82057433796978\\
1.119	-2.82504758391226\\
1.121	-2.82612100077017\\
1.122	-2.82408792308902\\
1.124	-2.82266315337501\\
1.125	-2.8192227530401\\
1.127	-2.80619307164327\\
1.128	-2.80272765249999\\
1.129	-2.80534433233577\\
1.13	-2.8065490690735\\
1.131	-2.80054552481059\\
1.133	-2.79109348446481\\
1.134	-2.79029195137989\\
1.135	-2.78843265886875\\
1.136	-2.78456716733079\\
1.137	-2.77869263232698\\
1.138	-2.76509591674759\\
1.139	-2.74711259404952\\
1.14	-2.72606568241884\\
1.141	-2.70013645754629\\
1.143	-2.63306042459398\\
1.146	-2.52035185378301\\
1.149	-2.39530450392204\\
1.153	-2.24698926927409\\
1.155	-2.17838785882537\\
1.158	-2.1052507032505\\
1.16	-2.06946190651563\\
1.161	-2.05850552328377\\
1.162	-2.04420957339433\\
1.163	-2.03763826052772\\
1.164	-2.04033329151892\\
1.166	-2.05084156366429\\
1.168	-2.07001352534853\\
1.169	-2.08506923311681\\
1.171	-2.12333847117026\\
1.173	-2.1648485549757\\
1.18	-2.30436012043265\\
1.181	-2.31639658064163\\
1.182	-2.32118360953866\\
1.183	-2.32233994841772\\
1.184	-2.31967713526453\\
1.185	-2.31311850869328\\
1.186	-2.30453253992302\\
1.188	-2.27596627894049\\
1.189	-2.26374022580525\\
1.19	-2.24542206010505\\
1.192	-2.19557821403563\\
1.193	-2.1641510147844\\
1.195	-2.08268568721771\\
1.197	-1.98919775305241\\
1.198	-1.94865399528843\\
1.199	-1.91817781877454\\
1.2	-1.89310778183561\\
1.201	-1.8726112184579\\
1.202	-1.85889874683323\\
1.203	-1.85391977916944\\
1.204	-1.85598711184278\\
1.205	-1.86426736998423\\
1.206	-1.87859651243953\\
1.208	-1.93157770363715\\
1.21	-2.00469754509538\\
1.211	-2.04374590970657\\
1.214	-2.1891403749035\\
1.219	-2.46157673832305\\
1.222	-2.61609196980772\\
1.224	-2.70096835195048\\
1.226	-2.774948363097\\
1.228	-2.83692647990166\\
1.23	-2.88373362758301\\
1.231	-2.89901007100186\\
1.232	-2.90955583800388\\
1.233	-2.91178470310384\\
1.234	-2.9063408332591\\
1.235	-2.89453027352814\\
1.237	-2.86519889731004\\
1.239	-2.8222493768053\\
1.241	-2.77301851712711\\
1.244	-2.67679543756881\\
1.25	-2.46545411246993\\
1.253	-2.37597959046557\\
1.256	-2.30720294646409\\
1.258	-2.27380414610724\\
1.259	-2.25909575700477\\
1.26	-2.2498469740231\\
1.262	-2.23890573745104\\
1.263	-2.23699095536323\\
1.264	-2.23751232550295\\
1.265	-2.23876727739048\\
1.266	-2.24073897534594\\
1.267	-2.24317403755606\\
1.27	-2.26669832282091\\
1.271	-2.27318111924324\\
1.272	-2.27808657263137\\
1.274	-2.28391628203058\\
1.275	-2.28357062883867\\
1.276	-2.2871690721574\\
1.277	-2.29251312761282\\
1.278	-2.30090443882403\\
1.281	-2.31942342074533\\
1.282	-2.32378607962228\\
1.283	-2.32719466522142\\
1.284	-2.33160473730044\\
1.285	-2.33268781953953\\
1.286	-2.33476465369954\\
1.287	-2.33385427498888\\
1.288	-2.34039275503448\\
1.289	-2.35179811909543\\
1.29	-2.36739154998378\\
1.293	-2.42717168435657\\
1.295	-2.45598877045242\\
1.297	-2.48688033787718\\
1.298	-2.49312378286833\\
1.299	-2.50144238311384\\
1.301	-2.51436174025359\\
1.302	-2.52131147364417\\
1.303	-2.52532748043901\\
1.304	-2.52709235508812\\
1.305	-2.53240003004061\\
1.306	-2.54028752928618\\
1.307	-2.54622450347097\\
1.31	-2.57239923650519\\
1.311	-2.5769634623784\\
1.312	-2.57944352942154\\
1.313	-2.58567080459428\\
1.314	-2.58793063050746\\
1.315	-2.5922803118169\\
1.316	-2.59213275058749\\
1.317	-2.60032800200176\\
1.318	-2.61198804258573\\
1.32	-2.63027775054187\\
1.321	-2.63497804502512\\
1.322	-2.64133620005342\\
1.323	-2.64577075241068\\
1.324	-2.64589229864709\\
1.325	-2.64544888793351\\
1.327	-2.6257222514719\\
1.329	-2.61996069469409\\
1.33	-2.61482872175519\\
1.331	-2.60570287763363\\
1.333	-2.58181106254467\\
1.334	-2.56891298525363\\
1.339	-2.49408841044658\\
1.341	-2.47564169666498\\
1.342	-2.47419475892098\\
1.343	-2.47383615399337\\
1.344	-2.47580042026182\\
1.345	-2.47366363949829\\
1.346	-2.47427342648193\\
1.347	-2.47648220811159\\
1.348	-2.47578062416328\\
1.349	-2.47248085233783\\
1.35	-2.46800337300396\\
1.351	-2.46251622389884\\
1.352	-2.45871420258608\\
1.354	-2.4444335257897\\
1.356	-2.41733392072597\\
1.359	-2.36095038513833\\
1.36	-2.33805309431745\\
1.364	-2.2226319337525\\
1.367	-2.13367417188338\\
1.37	-2.06108521132533\\
1.372	-2.02663420157249\\
1.373	-2.01410368411156\\
1.374	-2.00515139590387\\
1.375	-2.00224419022009\\
1.376	-1.9981531015179\\
1.377	-1.98976016300806\\
1.38	-1.95853851087629\\
1.385	-1.88303369435172\\
1.387	-1.84639765848289\\
1.388	-1.83667598812046\\
1.389	-1.82881157348711\\
1.39	-1.82292145091004\\
1.391	-1.82234875805456\\
1.392	-1.82984315698747\\
1.394	-1.8387027618454\\
1.395	-1.841106291468\\
1.396	-1.84747733498696\\
1.398	-1.86245073777552\\
1.399	-1.86834164342338\\
1.4	-1.86867119565335\\
1.401	-1.87089024848451\\
1.404	-1.89442942527112\\
1.405	-1.90557376333356\\
1.407	-1.9368579019722\\
1.408	-1.94688592407997\\
1.409	-1.95312309056541\\
1.41	-1.95127083739328\\
1.411	-1.94991688704619\\
1.412	-1.94579107775548\\
1.413	-1.94413372062223\\
1.416	-1.92786899858309\\
1.417	-1.92782046980554\\
1.418	-1.93304736486712\\
1.419	-1.93650325213704\\
1.42	-1.93696987613102\\
1.421	-1.93922735475652\\
1.422	-1.94083736905109\\
1.423	-1.94014131759382\\
1.425	-1.9487240940594\\
1.427	-1.95948311109044\\
1.428	-1.96127838954404\\
1.429	-1.96489806022063\\
1.43	-1.96604819672503\\
1.431	-1.96640133237819\\
1.432	-1.96194167341483\\
1.433	-1.95596927018993\\
1.434	-1.94404245034873\\
1.436	-1.92895895307893\\
1.437	-1.9198747490087\\
1.438	-1.91378637621013\\
1.439	-1.91029209578139\\
1.44	-1.90760717522053\\
1.441	-1.91545801397164\\
1.442	-1.92537788618714\\
1.443	-1.93703151428391\\
1.444	-1.94643880230514\\
1.447	-1.98674183335842\\
1.448	-1.99625666336044\\
1.449	-1.99937414299618\\
1.45	-2.00139165766858\\
1.451	-2.00474217061715\\
1.452	-2.00699154647639\\
1.453	-2.01085790384564\\
1.454	-2.01315410880835\\
1.455	-2.01485183615854\\
1.456	-2.02024020434672\\
1.457	-2.02293258928554\\
1.458	-2.02208725979747\\
1.461	-2.03391752764564\\
1.462	-2.03507943698308\\
1.463	-2.0408859354245\\
1.464	-2.04464912927669\\
1.465	-2.04913543292744\\
1.466	-2.05536485316792\\
1.467	-2.06394920500598\\
1.468	-2.07656213863969\\
1.469	-2.08485936612095\\
1.471	-2.11063894920635\\
1.473	-2.14596452657845\\
1.475	-2.17641070950046\\
1.477	-2.21095914327626\\
1.479	-2.24133880803882\\
1.482	-2.28084734146292\\
1.483	-2.28444087358565\\
1.484	-2.28574576087668\\
1.487	-2.30086282207288\\
1.488	-2.30266419016106\\
1.489	-2.3032945050394\\
1.49	-2.30094150590997\\
1.491	-2.29405271264714\\
1.495	-2.27480251024855\\
1.496	-2.26862594673973\\
1.497	-2.26024140990111\\
1.498	-2.25417529827136\\
1.499	-2.24612723575357\\
1.5	-2.23359812785883\\
1.501	-2.22341525515142\\
1.502	-2.20955637793166\\
1.504	-2.18787611531563\\
1.505	-2.17465510450048\\
1.507	-2.14145501560812\\
1.51	-2.10633219022727\\
1.512	-2.09245406505962\\
1.513	-2.08888503188227\\
1.514	-2.08596548696012\\
1.515	-2.08575880489743\\
1.516	-2.08506918233585\\
1.517	-2.08135937937654\\
1.518	-2.07981970862755\\
1.519	-2.08607642560438\\
1.52	-2.09664060713925\\
1.522	-2.12055771143326\\
1.524	-2.15447277792193\\
1.527	-2.20671677629661\\
1.528	-2.23217597299032\\
1.53	-2.30056337825096\\
1.532	-2.38792329050105\\
1.534	-2.47354480500962\\
1.536	-2.55177566505544\\
1.54	-2.66690857532302\\
1.541	-2.6872901435121\\
1.542	-2.70171948164908\\
1.544	-2.72230671675746\\
1.546	-2.7403161064468\\
1.547	-2.74149881178677\\
1.548	-2.74601124774081\\
1.549	-2.74866931343417\\
1.55	-2.74588677542511\\
1.551	-2.74033919819879\\
1.552	-2.7363543716921\\
1.553	-2.73924499503261\\
1.554	-2.73805731486181\\
1.555	-2.73736877788105\\
1.556	-2.73304945843967\\
1.558	-2.72865308999727\\
1.559	-2.72410477730175\\
1.56	-2.71785244766828\\
1.561	-2.7076452149725\\
1.564	-2.66555732413895\\
1.566	-2.63846705032801\\
1.568	-2.60714354365691\\
1.569	-2.59146486909284\\
1.571	-2.56901446150682\\
1.572	-2.55173898482298\\
1.575	-2.51178236579631\\
1.577	-2.49363266544411\\
1.579	-2.48235027899787\\
1.58	-2.48131460100544\\
1.581	-2.48488621451159\\
1.582	-2.4865280242027\\
1.583	-2.48699399672407\\
1.584	-2.48890978112114\\
1.585	-2.48942128561035\\
1.586	-2.49099486714535\\
1.587	-2.48903080869844\\
1.588	-2.48374177714176\\
1.589	-2.47186916374973\\
1.594	-2.3943765370046\\
1.595	-2.37219494326674\\
1.597	-2.33556397748454\\
1.6	-2.26422049535757\\
1.603	-2.20196596332474\\
1.604	-2.17708356337101\\
1.606	-2.12252176080733\\
1.614	-1.96394652601014\\
1.618	-1.868913244791\\
1.622	-1.77098433749559\\
1.624	-1.7067210444173\\
1.627	-1.5808987463872\\
1.633	-1.32206082373048\\
1.635	-1.25508334995626\\
1.637	-1.20558487789796\\
1.638	-1.18248488055167\\
1.639	-1.16677650330649\\
1.64	-1.15420346986084\\
1.641	-1.15136656179465\\
1.642	-1.15139560583027\\
1.643	-1.15265056410938\\
1.644	-1.15602647006114\\
1.645	-1.16207202251423\\
1.646	-1.16928929495181\\
1.648	-1.19757478523639\\
1.651	-1.25840385089108\\
1.654	-1.33332356778005\\
1.655	-1.36554570409607\\
1.658	-1.47584778772853\\
1.662	-1.60778381474584\\
1.666	-1.72260397764899\\
1.668	-1.7618020374653\\
1.673	-1.84651647526196\\
1.674	-1.85306665250256\\
1.675	-1.8547009326916\\
1.676	-1.85734844753842\\
1.677	-1.86063812175841\\
1.678	-1.85593389150202\\
1.679	-1.85601289611076\\
1.68	-1.84980026054757\\
1.686	-1.7972178137781\\
1.687	-1.78784600192358\\
1.688	-1.78478947188852\\
1.69	-1.77404143283895\\
1.691	-1.77416482840575\\
1.692	-1.77750873419591\\
1.693	-1.77957459169984\\
1.694	-1.78365085985738\\
1.695	-1.78684001685803\\
1.696	-1.79153356754835\\
1.699	-1.81999409509949\\
1.701	-1.84184715685757\\
1.702	-1.84953485935262\\
1.703	-1.85385938492846\\
1.705	-1.84439653170637\\
1.706	-1.83739816876703\\
1.707	-1.82825505945701\\
1.708	-1.81533378373969\\
1.711	-1.76893954360351\\
1.712	-1.75154837377466\\
1.713	-1.72936860898764\\
1.715	-1.69340798844347\\
1.716	-1.6791234563605\\
1.717	-1.65893120054356\\
1.719	-1.61279010628797\\
1.723	-1.54112761248269\\
1.724	-1.53434952294075\\
1.725	-1.53523997867786\\
1.726	-1.53560221022499\\
1.727	-1.54011135207137\\
1.728	-1.53901284757808\\
1.729	-1.54358790297779\\
1.73	-1.54921756951976\\
1.731	-1.5533162991477\\
1.732	-1.55236210249575\\
1.733	-1.54747444930995\\
1.734	-1.53987031001716\\
1.736	-1.51535754778803\\
1.737	-1.50160909059736\\
1.739	-1.47846967291094\\
1.745	-1.3753152771825\\
1.746	-1.35416768134858\\
1.748	-1.29774150217456\\
1.749	-1.26512213315562\\
1.752	-1.12585570764209\\
1.755	-0.975363078375993\\
1.757	-0.881924178448514\\
1.764	-0.633493028312501\\
1.766	-0.581471517870163\\
1.767	-0.560692667941329\\
1.769	-0.536901410516553\\
1.77	-0.52592904311492\\
1.771	-0.519646171158083\\
1.772	-0.515219620846073\\
1.773	-0.513361636686516\\
1.775	-0.517005297336183\\
1.776	-0.518767324517614\\
1.777	-0.523025826826901\\
1.778	-0.530252638725893\\
1.779	-0.533747195855718\\
1.78	-0.539078856301696\\
1.781	-0.537877940476758\\
1.782	-0.539539376217006\\
1.783	-0.538265918489002\\
1.784	-0.5380254729782\\
1.785	-0.540648880139908\\
1.786	-0.542624734797687\\
1.787	-0.540830252613444\\
1.789	-0.547581674382224\\
1.79	-0.548242940818942\\
1.791	-0.551299401310739\\
1.792	-0.555065046586797\\
1.793	-0.559512835762915\\
1.794	-0.559041996429773\\
1.795	-0.553221742994226\\
1.796	-0.548544988851119\\
1.797	-0.538537634488795\\
1.799	-0.506622437571505\\
1.8	-0.487146736219477\\
1.801	-0.459841367036937\\
1.803	-0.390247293064498\\
1.805	-0.303168257793044\\
1.808	-0.161755511873825\\
1.812	0.0558818788662965\\
1.814	0.166062954680745\\
1.817	0.311551776128451\\
1.823	0.567976465760268\\
1.827	0.706155864003954\\
1.829	0.760789855844238\\
1.83	0.784334923291689\\
1.833	0.839977459391857\\
1.835	0.883312685448918\\
1.839	0.978741468884766\\
1.841	1.03320739801294\\
1.843	1.08805452555857\\
1.845	1.16190330705241\\
1.847	1.24891359994753\\
1.852	1.47347301613554\\
1.854	1.57077107278615\\
1.865	2.19390047794173\\
1.867	2.27146376706527\\
1.87	2.36506791035532\\
1.872	2.41302537584266\\
1.873	2.43205797014745\\
1.874	2.44546300343421\\
1.877	2.49990102486193\\
1.879	2.54100434288246\\
1.881	2.56989799680785\\
1.883	2.60303084934698\\
1.884	2.61769276348454\\
1.888	2.68673482889444\\
1.889	2.69938514908914\\
1.89	2.70576410161217\\
1.892	2.73054559832206\\
1.893	2.7456716498475\\
1.894	2.76881437241136\\
1.898	2.88172154149104\\
1.901	2.96980072254893\\
1.904	3.07168886813735\\
1.913	3.39053842362242\\
1.918	3.52454100929344\\
1.919	3.54530674239585\\
1.921	3.57790342663435\\
1.922	3.59039004521657\\
1.923	3.60713506440675\\
1.924	3.6207420591116\\
1.925	3.63042954173274\\
1.926	3.64230638281267\\
1.929	3.68823757324024\\
1.931	3.71089005698383\\
1.932	3.7154070286721\\
1.933	3.72321011533692\\
1.935	3.74168714560229\\
1.936	3.7546197000895\\
1.939	3.80193214011852\\
1.942	3.87134352644868\\
1.944	3.93412745937153\\
1.945	3.97024741244351\\
1.947	4.05462329733437\\
1.949	4.12875677537005\\
1.951	4.20071314327504\\
1.953	4.27174474863773\\
1.954	4.30410935412159\\
1.959	4.43538823456534\\
1.96	4.45841336812037\\
1.962	4.49054584191403\\
1.963	4.50406522523933\\
1.964	4.51236176086865\\
1.965	4.51551341907542\\
1.966	4.5177597406969\\
1.967	4.51552623146779\\
1.969	4.49865021068309\\
1.971	4.48478088065759\\
1.972	4.47440145843595\\
1.975	4.45831256779653\\
1.976	4.45417618852558\\
1.979	4.42767802712825\\
1.98	4.41723846025369\\
1.981	4.41475836762711\\
1.982	4.4087513833951\\
1.983	4.40396590012328\\
1.985	4.39041316906928\\
1.986	4.38525981969626\\
1.988	4.38989424456933\\
1.989	4.38678006479385\\
1.99	4.38958543962269\\
1.991	4.39026994945635\\
1.993	4.38118883403263\\
1.994	4.38235681292299\\
1.995	4.38066935001602\\
1.997	4.3648115245679\\
1.998	4.35542109396404\\
1.999	4.34434480288747\\
};
%\addlegendentry{DMDc ROM $r=40$}

\addplot [color=blue, dotted, line width=3.0pt]
  table[row sep=crcr]{%
0	-2.22713464034481\\
0.00099999999999989	-2.22658173412496\\
0.00199999999999978	-2.22715533671884\\
0.00300000000000011	-2.22539698488132\\
0.00599999999999978	-2.21705225315329\\
0.00700000000000012	-2.21601710653854\\
0.00800000000000001	-2.21541479721865\\
0.0089999999999999	-2.21548672715795\\
0.00999999999999979	-2.21685710542067\\
0.0110000000000001	-2.2151526346855\\
0.012	-2.21492150961006\\
0.0129999999999999	-2.21323133787348\\
0.0139999999999998	-2.21199263602735\\
0.0150000000000001	-2.21149992500814\\
0.016	-2.21148450810512\\
0.0169999999999999	-2.21087901195919\\
0.0179999999999998	-2.21075172345639\\
0.0190000000000001	-2.20936858729129\\
0.02	-2.20884307403475\\
0.0209999999999999	-2.20903849855469\\
0.0219999999999998	-2.20869530263389\\
0.0230000000000001	-2.20618690270255\\
0.024	-2.20547819193249\\
0.0249999999999999	-2.2041888249305\\
0.0259999999999998	-2.1989451064736\\
0.0270000000000001	-2.19645596838423\\
0.028	-2.19207038086937\\
0.0289999999999999	-2.19050155823074\\
0.0299999999999998	-2.18578509191266\\
0.032	-2.17993223880346\\
0.0329999999999999	-2.17704363200479\\
0.0339999999999998	-2.17631073284835\\
0.0350000000000001	-2.17431225139591\\
0.036	-2.17382669609139\\
0.0369999999999999	-2.17373061632178\\
0.0379999999999998	-2.17334289581107\\
0.0390000000000001	-2.17331700105047\\
0.04	-2.17466278809998\\
0.0409999999999999	-2.17501179617577\\
0.0419999999999998	-2.17451224211652\\
0.0430000000000001	-2.17624830713681\\
0.044	-2.17931652406726\\
0.0449999999999999	-2.18118569537783\\
0.0459999999999998	-2.18592825749913\\
0.0470000000000002	-2.18878869316888\\
0.048	-2.1946984246237\\
0.0499999999999998	-2.21052646267994\\
0.0510000000000002	-2.21584291708333\\
0.0529999999999999	-2.23084124660258\\
0.056	-2.25653904182195\\
0.0600000000000001	-2.3009179231831\\
0.0609999999999999	-2.31060046184349\\
0.0619999999999998	-2.32238900531493\\
0.0630000000000002	-2.33077176583356\\
0.069	-2.39580342530191\\
0.0699999999999998	-2.4063062008565\\
0.0710000000000002	-2.41404231259292\\
0.077	-2.47116411529254\\
0.0790000000000002	-2.48811860319576\\
0.081	-2.50298089056784\\
0.0819999999999999	-2.51065547065235\\
0.0840000000000001	-2.52307358237973\\
0.085	-2.52691266770594\\
0.0859999999999999	-2.53234605534245\\
0.0880000000000001	-2.54073406172068\\
0.0899999999999999	-2.54657531291709\\
0.0910000000000002	-2.54774567798299\\
0.0920000000000001	-2.546224752747\\
0.093	-2.54516342463349\\
0.0939999999999999	-2.5421611228257\\
0.0950000000000002	-2.54023328997229\\
0.0960000000000001	-2.53714114188361\\
0.0979999999999999	-2.52549781504353\\
0.0990000000000002	-2.5152858486697\\
0.1	-2.50749697604316\\
0.105	-2.45977473694274\\
0.111	-2.38594287134493\\
0.112	-2.37214784581495\\
0.116	-2.32899941068892\\
0.118	-2.31542526046567\\
0.119	-2.30932286663475\\
0.12	-2.30508984425439\\
0.122	-2.2981543576307\\
0.123	-2.29663966358787\\
0.124	-2.2964867001219\\
0.125	-2.29655428133352\\
0.126	-2.29758591932858\\
0.127	-2.30039985034637\\
0.128	-2.30160751322429\\
0.131	-2.3139739300504\\
0.132	-2.31880021182007\\
0.133	-2.32171905215016\\
0.134	-2.32675368665021\\
0.135	-2.33314598277804\\
0.136	-2.33762107437273\\
0.14	-2.35932653745991\\
0.141	-2.36308880628106\\
0.143	-2.37196676978521\\
0.144	-2.37354909386579\\
0.145	-2.37270124436933\\
0.146	-2.3734137585579\\
0.147	-2.37174794186552\\
0.15	-2.36044859106615\\
0.151	-2.35448508092572\\
0.152	-2.35037508865585\\
0.153	-2.34537913410372\\
0.154	-2.33948498003113\\
0.161	-2.29093693204395\\
0.162	-2.28480547883071\\
0.163	-2.27724050529278\\
0.166	-2.26130610293805\\
0.167	-2.25765748360336\\
0.168	-2.25649838091895\\
0.169	-2.25719336869351\\
0.17	-2.258361342279\\
0.171	-2.26160094168855\\
0.172	-2.26576351185306\\
0.173	-2.27293069035123\\
0.174	-2.27678579922062\\
0.175	-2.28353090376536\\
0.179	-2.32299734004345\\
0.182	-2.36465485594352\\
0.185	-2.41043327040715\\
0.189	-2.47849702287941\\
0.195	-2.58981154908275\\
0.197	-2.62138741298684\\
0.2	-2.66369203651517\\
0.203	-2.69600905432394\\
0.204	-2.70570464054531\\
0.205	-2.71193153583004\\
0.206	-2.71598346359479\\
0.207	-2.71742332111763\\
0.208	-2.71722260427516\\
0.209	-2.71599606359702\\
0.21	-2.71437633643001\\
0.211	-2.71153811618397\\
0.212	-2.70749572759308\\
0.213	-2.69962626589404\\
0.214	-2.69374244493786\\
0.217	-2.66685802254502\\
0.22	-2.63272545532504\\
0.224	-2.57546713890603\\
0.225	-2.56419042458652\\
0.226	-2.55027011132903\\
0.227	-2.5391051325964\\
0.23	-2.51303362067001\\
0.232	-2.50411673649104\\
0.233	-2.50139622621657\\
0.234	-2.50188858055752\\
0.235	-2.50112824877299\\
0.236	-2.50431252134576\\
0.237	-2.50851790681511\\
0.239	-2.51940975503269\\
0.24	-2.52760230602982\\
0.243	-2.56091411997592\\
0.245	-2.58939060206487\\
0.254	-2.72596786112785\\
0.255	-2.73932366063388\\
0.257	-2.75909778560249\\
0.258	-2.76709873303255\\
0.259	-2.77289573959261\\
0.26	-2.77689068888578\\
0.261	-2.77789999389376\\
0.262	-2.7780600181082\\
0.263	-2.77557117439118\\
0.264	-2.77031449188633\\
0.265	-2.76329840130999\\
0.267	-2.74201162810932\\
0.27	-2.69631602623466\\
0.274	-2.61756264264947\\
0.282	-2.44946459255587\\
0.284	-2.41718790765272\\
0.285	-2.40239947228267\\
0.286	-2.39357802646408\\
0.288	-2.38039878036795\\
0.289	-2.37719579129676\\
0.29	-2.37472789305042\\
0.291	-2.37675740644128\\
0.292	-2.38179401560338\\
0.294	-2.39756845992376\\
0.295	-2.40839776199677\\
0.298	-2.45391039549376\\
0.3	-2.49237637683436\\
0.302	-2.53667346688999\\
0.304	-2.57739462913811\\
0.306	-2.62309267683131\\
0.309	-2.680406238421\\
0.312	-2.7238115158307\\
0.314	-2.74361283837113\\
0.315	-2.75115492852458\\
0.317	-2.75821273947688\\
0.319	-2.75549773731201\\
0.32	-2.75135678469559\\
0.322	-2.73632351424757\\
0.323	-2.72525401721505\\
0.325	-2.69641851136879\\
0.326	-2.6787184529647\\
0.332	-2.54789011997028\\
0.336	-2.45442971085591\\
0.338	-2.41713945492728\\
0.341	-2.36988849236658\\
0.343	-2.3463721291782\\
0.344	-2.3378630168454\\
0.345	-2.33107401081984\\
0.346	-2.32607783182252\\
0.347	-2.32519235692491\\
0.348	-2.3268036106738\\
0.349	-2.33100440113059\\
0.35	-2.33789182626152\\
0.352	-2.3568025485918\\
0.353	-2.36823366103495\\
0.355	-2.39894797750635\\
0.365	-2.56281387065367\\
0.366	-2.57535204340591\\
0.368	-2.59301533793379\\
0.369	-2.60237228660439\\
0.37	-2.60839639427274\\
0.371	-2.60938677481944\\
0.372	-2.61012740935108\\
0.374	-2.60427314536523\\
0.375	-2.59891113350673\\
0.376	-2.59197594564106\\
0.377	-2.58201419001757\\
0.38	-2.54411499439365\\
0.383	-2.49191249802776\\
0.387	-2.41936540479807\\
0.393	-2.30925121663122\\
0.396	-2.26838132883319\\
0.398	-2.25078950180216\\
0.399	-2.24491538127162\\
0.4	-2.24061040618691\\
0.401	-2.23959809617531\\
0.402	-2.24024328930861\\
0.404	-2.25111333194444\\
0.406	-2.26840294134597\\
0.407	-2.28163546987093\\
0.409	-2.31466232025817\\
0.412	-2.38079656982638\\
0.415	-2.45428289550768\\
0.422	-2.64301123818527\\
0.425	-2.71672925116315\\
0.427	-2.76001878754848\\
0.429	-2.79236818502013\\
0.432	-2.83035858331137\\
0.434	-2.84449548852572\\
0.435	-2.85006132722118\\
0.436	-2.85320143905964\\
0.437	-2.85463466265077\\
0.438	-2.85322735166583\\
0.439	-2.85079843514989\\
0.44	-2.84623402602329\\
0.442	-2.83110253375078\\
0.445	-2.79310549698614\\
0.447	-2.76537154817747\\
0.449	-2.73549234616777\\
0.45	-2.72182153740831\\
0.452	-2.69081073734834\\
0.457	-2.62963906648069\\
0.459	-2.61080248547822\\
0.46	-2.60502604213016\\
0.461	-2.59819140419207\\
0.462	-2.59283639940433\\
0.463	-2.58843522100092\\
0.464	-2.5867716004165\\
0.465	-2.58574673253363\\
0.466	-2.58523317519635\\
0.467	-2.58550587322918\\
0.468	-2.58596521704817\\
0.469	-2.58763171762687\\
0.47	-2.59031617811076\\
0.471	-2.59152147208144\\
0.473	-2.60052028735064\\
0.474	-2.60726703806483\\
0.477	-2.62062784644101\\
0.478	-2.62683579369767\\
0.48	-2.63576586206332\\
0.481	-2.63898650158624\\
0.482	-2.64330287621225\\
0.484	-2.64887311980999\\
0.485	-2.64990074082518\\
0.487	-2.64639144799716\\
0.488	-2.64305375251333\\
0.489	-2.641293353885\\
0.49	-2.63737993045966\\
0.492	-2.6271430631962\\
0.494	-2.61476237449983\\
0.498	-2.57432813351967\\
0.5	-2.54653327260904\\
0.502	-2.52068137420885\\
0.504	-2.50110420832242\\
0.507	-2.47369347314535\\
0.508	-2.46729880596951\\
0.509	-2.45956729870831\\
0.511	-2.45144679115409\\
0.512	-2.44777179360475\\
0.513	-2.44866680288999\\
0.514	-2.44922061697458\\
0.515	-2.45225488174211\\
0.516	-2.45805767140478\\
0.517	-2.46524609881123\\
0.52	-2.4909559685726\\
0.522	-2.51351723511867\\
0.523	-2.52733107181234\\
0.525	-2.56058410222743\\
0.527	-2.59241357816899\\
0.532	-2.6812852589019\\
0.534	-2.7122125964308\\
0.536	-2.73461196063861\\
0.538	-2.75260898342434\\
0.539	-2.75806598916223\\
0.541	-2.76094423405046\\
0.542	-2.76103100502026\\
0.543	-2.76142118755546\\
0.545	-2.75606083311101\\
0.546	-2.75112566151332\\
0.547	-2.74478051813806\\
0.549	-2.72672029247078\\
0.551	-2.69980318368325\\
0.553	-2.66712388336071\\
0.554	-2.64889790624089\\
0.559	-2.53746349204566\\
0.568	-2.31745896033495\\
0.571	-2.25043483381175\\
0.575	-2.17155951437066\\
0.577	-2.13874197757103\\
0.579	-2.11111367994076\\
0.58	-2.09985584272384\\
0.581	-2.09122158102134\\
0.582	-2.08499898170886\\
0.583	-2.08045771084882\\
0.585	-2.07325897601517\\
0.586	-2.07068764114926\\
0.587	-2.07112021083241\\
0.588	-2.07438358955611\\
0.589	-2.07824423992142\\
0.591	-2.08863463038491\\
0.592	-2.09535087576673\\
0.595	-2.12434683362412\\
0.596	-2.13383258163602\\
0.599	-2.1685874639919\\
0.601	-2.18916166592331\\
0.605	-2.23179105909425\\
0.608	-2.26147130139317\\
0.61	-2.28360399374527\\
0.615	-2.32221666632483\\
0.616	-2.32715306973939\\
0.618	-2.33888642113979\\
0.619	-2.34412882487734\\
0.621	-2.35798955202163\\
0.622	-2.36333591346296\\
0.624	-2.3785064063508\\
0.628	-2.40391578512807\\
0.63	-2.41488302392603\\
0.632	-2.43123552982383\\
0.633	-2.44137752665739\\
0.635	-2.45627319080029\\
0.636	-2.4657008453011\\
0.637	-2.47347805921683\\
0.639	-2.49502922102701\\
0.641	-2.51277818467095\\
0.644	-2.54350485610867\\
0.647	-2.57970552437648\\
0.655	-2.6759656709467\\
0.658	-2.70541654642379\\
0.661	-2.73032786355835\\
0.664	-2.75154409299485\\
0.666	-2.76676091312694\\
0.668	-2.77932019798307\\
0.67	-2.7859915466909\\
0.672	-2.79547164534446\\
0.673	-2.79853733309612\\
0.674	-2.80103742941012\\
0.679	-2.81963642605512\\
0.681	-2.82934711576205\\
0.684	-2.8499879606419\\
0.686	-2.86867370979548\\
0.689	-2.89998359167572\\
0.69	-2.913231170343\\
0.698	-3.03947295539244\\
0.7	-3.07374787304228\\
0.703	-3.12196453405078\\
0.704	-3.13563005383277\\
0.705	-3.14575810996183\\
0.706	-3.15858214762542\\
0.709	-3.18594542907121\\
0.711	-3.19414159691063\\
0.712	-3.19666095740358\\
0.713	-3.19821142857716\\
0.714	-3.19864206932175\\
0.715	-3.195554480325\\
0.716	-3.19107650083964\\
0.717	-3.18433168563877\\
0.719	-3.16305611514051\\
0.72	-3.1507420460321\\
0.722	-3.11800722581881\\
0.727	-3.0194454231541\\
0.734	-2.84528553899797\\
0.736	-2.79455598562603\\
0.739	-2.72752720415522\\
0.742	-2.66482026767542\\
0.744	-2.63219213638963\\
0.746	-2.60815698385241\\
0.747	-2.5984141871157\\
0.748	-2.59045706290115\\
0.75	-2.58158008745121\\
0.751	-2.57909976361955\\
0.752	-2.5795390449111\\
0.754	-2.5856445000394\\
0.755	-2.59011152863985\\
0.756	-2.59373733493508\\
0.757	-2.60126899284928\\
0.761	-2.64262083588893\\
0.763	-2.6699931762328\\
0.764	-2.68289906128295\\
0.766	-2.71480824742979\\
0.771	-2.77931662578677\\
0.772	-2.78979421613792\\
0.774	-2.80497371452827\\
0.775	-2.80948747921082\\
0.777	-2.8159631598294\\
0.778	-2.81732146010378\\
0.779	-2.81486328328863\\
0.78	-2.81101367396737\\
0.781	-2.80572073723119\\
0.782	-2.79876005518404\\
0.784	-2.77631828166215\\
0.785	-2.76020099975338\\
0.787	-2.7179274849303\\
0.791	-2.61836870047144\\
0.793	-2.56140248740101\\
0.795	-2.499159180673\\
0.798	-2.39326583024438\\
0.801	-2.29078834898617\\
0.805	-2.16256880915369\\
0.808	-2.08122672637568\\
0.811	-2.01653503691471\\
0.812	-1.99768505730848\\
0.814	-1.96884043008218\\
0.816	-1.94888450907437\\
0.818	-1.93157674784013\\
0.819	-1.92568976618876\\
0.82	-1.9213934478088\\
0.822	-1.91473747088183\\
0.823	-1.91215937710916\\
0.824	-1.91052704455594\\
0.825	-1.91060273530199\\
0.826	-1.91160539835984\\
0.828	-1.91781406379157\\
0.829	-1.91929745663926\\
0.831	-1.92824133583583\\
0.832	-1.93436849783061\\
0.834	-1.94285155021818\\
0.835	-1.94921324275651\\
0.836	-1.95436005885517\\
0.84	-1.98018648902396\\
0.842	-1.99591209862596\\
0.844	-2.0148491797962\\
0.846	-2.03627862848621\\
0.849	-2.07865462466669\\
0.854	-2.1637785523996\\
0.857	-2.22225827710837\\
0.861	-2.31216152701142\\
0.863	-2.36105060481797\\
0.865	-2.40834115179547\\
0.869	-2.5087723979972\\
0.873	-2.60122469075955\\
0.875	-2.63888969353347\\
0.878	-2.68912227071284\\
0.88	-2.7150780101824\\
0.881	-2.72767993937714\\
0.883	-2.74554513743842\\
0.884	-2.75240117528604\\
0.885	-2.75809481600259\\
0.886	-2.7621263319096\\
0.887	-2.76410512649468\\
0.888	-2.76529494203366\\
0.889	-2.76442620083505\\
0.89	-2.76289778601562\\
0.891	-2.75697818895992\\
0.892	-2.75207286923569\\
0.894	-2.73518484142724\\
0.897	-2.70434420624914\\
0.898	-2.69248751121362\\
0.9	-2.66326947086152\\
0.903	-2.62618308861512\\
0.906	-2.58175139622809\\
0.907	-2.57075207312147\\
0.909	-2.54462335031472\\
0.91	-2.53461223172819\\
0.911	-2.52749394348285\\
0.913	-2.51131538606778\\
0.914	-2.50515927261644\\
0.915	-2.50073202251048\\
0.916	-2.49807702193476\\
0.917	-2.49719558360823\\
0.919	-2.49393944227273\\
0.92	-2.49453732306594\\
0.923	-2.50860349127233\\
0.925	-2.52290746524778\\
0.926	-2.53153786547828\\
0.929	-2.56682564377804\\
0.931	-2.59559861263066\\
0.935	-2.66116829260155\\
0.937	-2.69768961904447\\
0.941	-2.77712501804419\\
0.944	-2.82771501920239\\
0.946	-2.85454819302067\\
0.947	-2.8678164155438\\
0.949	-2.88880780486443\\
0.95	-2.89351236330711\\
0.952	-2.90570213936353\\
0.953	-2.90846293488611\\
0.954	-2.91174649302082\\
0.955	-2.91128367634204\\
0.956	-2.91186916620893\\
0.957	-2.90758234895299\\
0.958	-2.9045718530096\\
0.961	-2.88873817406781\\
0.962	-2.87966823908635\\
0.964	-2.85751419167576\\
0.965	-2.84867931631209\\
0.967	-2.82533641430812\\
0.973	-2.74641086041454\\
0.978	-2.67443476175053\\
0.981	-2.63713840980252\\
0.984	-2.6059438542096\\
0.986	-2.58749097736046\\
0.987	-2.58063215965115\\
0.989	-2.5628609910977\\
0.993	-2.53705391126138\\
0.994	-2.5314285078457\\
0.995	-2.52743804151287\\
0.997	-2.51681665177431\\
0.999	-2.50959837492961\\
1	-2.50455717874045\\
1.003	-2.49448632006663\\
1.004	-2.49058720333727\\
1.006	-2.48066009272743\\
1.007	-2.47500168219258\\
1.011	-2.44859677164287\\
1.012	-2.43996654591969\\
1.015	-2.40749218208667\\
1.016	-2.39654919903744\\
1.02	-2.33386168580307\\
1.021	-2.31635795246717\\
1.028	-2.16026238193816\\
1.031	-2.08534954606618\\
1.033	-2.03777346359443\\
1.037	-1.9592168113565\\
1.039	-1.92570653330251\\
1.04	-1.91126364308394\\
1.041	-1.89982640814585\\
1.042	-1.89115402322475\\
1.043	-1.88061305390609\\
1.044	-1.871984379636\\
1.046	-1.86053919111763\\
1.047	-1.8574482921933\\
1.048	-1.85591466557193\\
1.049	-1.85522623804188\\
1.05	-1.85347439091936\\
1.051	-1.85785650918057\\
1.052	-1.8638186832929\\
1.053	-1.86714901968822\\
1.054	-1.87187624986028\\
1.055	-1.87829688951871\\
1.057	-1.89543595130865\\
1.058	-1.90261803816475\\
1.059	-1.91147120124427\\
1.061	-1.93334050605904\\
1.064	-1.96385547573002\\
1.065	-1.9730992689095\\
1.071	-2.04241435036076\\
1.073	-2.07135116678296\\
1.076	-2.10623950480156\\
1.077	-2.11487736507351\\
1.078	-2.12625808112297\\
1.084	-2.18240510546923\\
1.089	-2.23361365677476\\
1.091	-2.25586191226472\\
1.095	-2.30842730306029\\
1.097	-2.33720670469849\\
1.106	-2.4819761701437\\
1.109	-2.52243422189041\\
1.111	-2.54496958807418\\
1.113	-2.56222640577686\\
1.115	-2.57585038460343\\
1.116	-2.58000431870561\\
1.117	-2.58299656849667\\
1.119	-2.58302030574437\\
1.12	-2.58087465077724\\
1.121	-2.57795057884068\\
1.122	-2.5710090706333\\
1.123	-2.56183592902144\\
1.124	-2.55443073594678\\
1.126	-2.52905164828004\\
1.127	-2.51508371467976\\
1.131	-2.44308113557966\\
1.132	-2.42216872954746\\
1.138	-2.26021991682815\\
1.141	-2.18053971817567\\
1.144	-2.10525607851458\\
1.146	-2.06372399227831\\
1.149	-2.00971323466064\\
1.15	-1.99655800570938\\
1.151	-1.98580183980724\\
1.153	-1.96945442917001\\
1.155	-1.95867187535719\\
1.157	-1.96140193342566\\
1.158	-1.96428639929195\\
1.16	-1.97653752909513\\
1.164	-2.02705551842761\\
1.166	-2.06431403889903\\
1.17	-2.15406187206767\\
1.177	-2.31761663730485\\
1.182	-2.42701820126695\\
1.184	-2.46563060916357\\
1.186	-2.49710444789328\\
1.187	-2.5100729932619\\
1.19	-2.54122635476304\\
1.192	-2.55791462374605\\
1.195	-2.58228452793807\\
1.196	-2.58954967679597\\
1.197	-2.59516294651444\\
1.198	-2.59917291450281\\
1.199	-2.60490188641058\\
1.2	-2.60855601441443\\
1.201	-2.61156769852595\\
1.202	-2.61526876724855\\
1.203	-2.61754239653037\\
1.204	-2.61861875899\\
1.206	-2.616696389155\\
1.207	-2.61728062942887\\
1.208	-2.6169138998681\\
1.209	-2.6157714076154\\
1.21	-2.61521129304278\\
1.211	-2.61235748633935\\
1.213	-2.60985773401138\\
1.214	-2.60826610580736\\
1.215	-2.61052548365686\\
1.216	-2.61107713176733\\
1.217	-2.60912351018689\\
1.218	-2.60981618374168\\
1.22	-2.60594561013527\\
1.222	-2.60518082921326\\
1.223	-2.6040448907323\\
1.224	-2.60252197932032\\
1.225	-2.60337303237663\\
1.227	-2.60305947927594\\
1.229	-2.60545258114241\\
1.23	-2.60766124262823\\
1.231	-2.60903245506518\\
1.232	-2.6115814504653\\
1.233	-2.61509141216737\\
1.234	-2.61594482271605\\
1.235	-2.61644682471159\\
1.236	-2.61498489646305\\
1.237	-2.61494309013035\\
1.238	-2.61416860202185\\
1.239	-2.61238868522795\\
1.241	-2.60728010574478\\
1.242	-2.60316264267593\\
1.244	-2.59761643864538\\
1.245	-2.59221451325069\\
1.246	-2.58567162529853\\
1.248	-2.57728077218589\\
1.253	-2.54498795432286\\
1.254	-2.54056109520289\\
1.256	-2.52660378610169\\
1.257	-2.52291249398605\\
1.258	-2.51813371060318\\
1.26	-2.50567176654206\\
1.261	-2.50000608218427\\
1.266	-2.46646129830176\\
1.267	-2.46126850372679\\
1.268	-2.45434722909523\\
1.269	-2.44872423028904\\
1.27	-2.44176224764932\\
1.272	-2.43058817993503\\
1.273	-2.42447535533441\\
1.274	-2.42042197944054\\
1.275	-2.41385997449137\\
1.276	-2.40920595291251\\
1.28	-2.3836346322078\\
1.286	-2.33302357896101\\
1.288	-2.3132196363316\\
1.29	-2.28863891340294\\
1.294	-2.23068974810003\\
1.296	-2.19332212441958\\
1.297	-2.17766829017543\\
1.302	-2.077728458305\\
1.307	-1.962277698781\\
1.312	-1.84582010648753\\
1.316	-1.75349148854681\\
1.317	-1.72813717478977\\
1.321	-1.64772890064375\\
1.323	-1.61188486357282\\
1.324	-1.59578259781728\\
1.328	-1.54362503848847\\
1.329	-1.53274665978386\\
1.332	-1.51003152639996\\
1.334	-1.49925892642131\\
1.336	-1.49283221716406\\
1.338	-1.48863960945495\\
1.339	-1.48951211123728\\
1.34	-1.48909532128135\\
1.341	-1.48712830755532\\
1.343	-1.48070022340007\\
1.346	-1.47374237129047\\
1.347	-1.47060089455444\\
1.348	-1.46690212339328\\
1.35	-1.45734118162429\\
1.351	-1.45080838616538\\
1.353	-1.43995700029151\\
1.354	-1.43435172887761\\
1.355	-1.42702776659776\\
1.356	-1.42263474669662\\
1.361	-1.39238375511493\\
1.362	-1.38722821655424\\
1.363	-1.37953323739263\\
1.365	-1.36995251284829\\
1.367	-1.35663504130427\\
1.37	-1.34589974143945\\
1.372	-1.34088433831467\\
1.373	-1.33692226945386\\
1.374	-1.33592701327586\\
1.376	-1.33936423284496\\
1.377	-1.34184588871456\\
1.378	-1.34380747222066\\
1.379	-1.34873430990602\\
1.38	-1.35643148644377\\
1.381	-1.36233823136323\\
1.384	-1.39339726618308\\
1.386	-1.42609681161368\\
1.388	-1.46410524719634\\
1.392	-1.55498542690244\\
1.396	-1.65966770802377\\
1.405	-1.90377357356159\\
1.408	-1.97770975647524\\
1.411	-2.05011895391896\\
1.419	-2.21552715050682\\
1.422	-2.26680457145434\\
1.425	-2.31170473332056\\
1.427	-2.3443982382002\\
1.437	-2.48992550006965\\
1.441	-2.54594833818401\\
1.443	-2.57496231921365\\
1.444	-2.58412133059051\\
1.445	-2.59560777676672\\
1.446	-2.60402789385308\\
1.448	-2.627677550073\\
1.451	-2.65598095854296\\
1.453	-2.67097718550442\\
1.454	-2.6780607521989\\
1.455	-2.68320047958286\\
1.457	-2.69718708192915\\
1.459	-2.70246776807583\\
1.46	-2.70390724329389\\
1.461	-2.70692052548723\\
1.462	-2.70733460754252\\
1.463	-2.70677697867616\\
1.464	-2.70733303896616\\
1.465	-2.707280814621\\
1.466	-2.70819415097808\\
1.467	-2.70689221802289\\
1.468	-2.70938718247255\\
1.469	-2.70666334121076\\
1.47	-2.70565439321873\\
1.471	-2.70268918075847\\
1.472	-2.70274866568909\\
1.473	-2.70372378510125\\
1.474	-2.70136251920805\\
1.475	-2.70135019293284\\
1.476	-2.70189695771559\\
1.477	-2.70032825779349\\
1.478	-2.70007386834177\\
1.479	-2.69964446149183\\
1.48	-2.69840073292415\\
1.482	-2.70504731787281\\
1.483	-2.70804247118234\\
1.484	-2.70869579253164\\
1.485	-2.71174792300136\\
1.486	-2.71765613378593\\
1.487	-2.72146029900121\\
1.488	-2.72610121399434\\
1.494	-2.77399611154688\\
1.498	-2.82033738362422\\
1.502	-2.87819046855997\\
1.507	-2.9510024638471\\
1.509	-2.98087900970262\\
1.511	-3.01025990873902\\
1.517	-3.09401851393573\\
1.52	-3.12444341588628\\
1.522	-3.14339424025223\\
1.524	-3.16159670783181\\
1.525	-3.17199621804953\\
1.526	-3.1788669652505\\
1.527	-3.18423124644103\\
1.528	-3.18867567566666\\
1.529	-3.19395685608635\\
1.53	-3.1956639467421\\
1.531	-3.19361295500463\\
1.532	-3.19210572296933\\
1.533	-3.19141153925334\\
1.536	-3.17676249065148\\
1.537	-3.16951047583944\\
1.541	-3.13118528476004\\
1.543	-3.10625415898386\\
1.544	-3.09183304408236\\
1.546	-3.0591585579696\\
1.553	-2.93525624103993\\
1.555	-2.89648726145473\\
1.558	-2.84431803522514\\
1.56	-2.81623525468555\\
1.564	-2.77216492806501\\
1.565	-2.76543479387989\\
1.566	-2.76041335238261\\
1.569	-2.74861765306728\\
1.57	-2.74631065391021\\
1.571	-2.74838727550309\\
1.572	-2.748700539122\\
1.573	-2.74947808650286\\
1.574	-2.75119082460236\\
1.575	-2.75351503280813\\
1.578	-2.76322300992706\\
1.579	-2.7644175932376\\
1.58	-2.76609804282255\\
1.581	-2.76636356798551\\
1.582	-2.76763851661371\\
1.584	-2.76679715919858\\
1.585	-2.76540808811006\\
1.586	-2.76443268902708\\
1.587	-2.76213269489522\\
1.588	-2.76181981685198\\
1.589	-2.75959613274549\\
1.59	-2.75641746124589\\
1.592	-2.75136294108523\\
1.595	-2.7354557550152\\
1.596	-2.7267991202085\\
1.598	-2.71478179220093\\
1.599	-2.70627765015945\\
1.604	-2.64920945196693\\
1.609	-2.58739558139806\\
1.61	-2.57523179154315\\
1.611	-2.5658793625464\\
1.614	-2.52970518823542\\
1.616	-2.50856429393405\\
1.618	-2.48568178779679\\
1.621	-2.45760044517498\\
1.624	-2.43881378413198\\
1.625	-2.43527906851708\\
1.626	-2.43026077761869\\
1.627	-2.4277616842941\\
1.628	-2.42610234908215\\
1.629	-2.42597862654679\\
1.63	-2.42494948122715\\
1.631	-2.42636594134964\\
1.632	-2.42686031060594\\
1.633	-2.42925551882485\\
1.636	-2.44389384584039\\
1.637	-2.45107956010398\\
1.638	-2.45595264326235\\
1.639	-2.46291193470209\\
1.64	-2.46792141544568\\
1.642	-2.48240994838154\\
1.643	-2.49109362042478\\
1.644	-2.49804400137648\\
1.645	-2.50777469926901\\
1.646	-2.51542138974682\\
1.65	-2.55325469560253\\
1.651	-2.56013869369194\\
1.652	-2.56974389460339\\
1.654	-2.58350392506038\\
1.655	-2.5865912396504\\
1.657	-2.59604841134032\\
1.658	-2.59879345172125\\
1.659	-2.6005747069388\\
1.66	-2.60368729024869\\
1.661	-2.60480661862516\\
1.662	-2.60408934415681\\
1.663	-2.60563115825484\\
1.664	-2.60454429770433\\
1.665	-2.60458658983278\\
1.666	-2.60541447136457\\
1.668	-2.60142715018391\\
1.669	-2.59959021654777\\
1.67	-2.59735055692914\\
1.671	-2.59572502310268\\
1.672	-2.59481341917217\\
1.673	-2.59426281972908\\
1.674	-2.59425658016365\\
1.676	-2.59180889536272\\
1.677	-2.59118649910042\\
1.678	-2.58785859286169\\
1.679	-2.58515685905387\\
1.68	-2.58445331254083\\
1.681	-2.58247437025883\\
1.682	-2.58101291958601\\
1.683	-2.58092462839375\\
1.684	-2.58114320238593\\
1.685	-2.5836078375194\\
1.686	-2.58672985670368\\
1.687	-2.5865071565706\\
1.688	-2.59117672731884\\
1.689	-2.59439225545188\\
1.69	-2.59653312861427\\
1.693	-2.60637157208489\\
1.701	-2.64225980618153\\
1.702	-2.64572183693566\\
1.703	-2.65374473510959\\
1.705	-2.66401204318445\\
1.706	-2.67143247669547\\
1.707	-2.68033754531333\\
1.709	-2.69161878638945\\
1.71	-2.69631860953683\\
1.711	-2.70000092213564\\
1.712	-2.70533552844202\\
1.714	-2.71280229271456\\
1.715	-2.71520864622532\\
1.716	-2.71978927161318\\
1.717	-2.72113621603071\\
1.719	-2.72267959604278\\
1.72	-2.72211532865336\\
1.721	-2.72309588653075\\
1.722	-2.72487092709362\\
1.724	-2.72335908084548\\
1.725	-2.7226307893214\\
1.726	-2.72158594820682\\
1.727	-2.72093323643614\\
1.728	-2.71898734796027\\
1.729	-2.71586540635599\\
1.73	-2.71436281343659\\
1.732	-2.71402054342861\\
1.733	-2.71295264968809\\
1.734	-2.71384415957643\\
1.735	-2.71620764920764\\
1.736	-2.71780407505907\\
1.737	-2.71889749901245\\
1.738	-2.72291229728296\\
1.739	-2.73068663606194\\
1.74	-2.73713270298507\\
1.742	-2.753833577831\\
1.744	-2.77447504701683\\
1.747	-2.81300212916996\\
1.748	-2.82908338910429\\
1.756	-3.00114026198715\\
1.758	-3.05128755285018\\
1.761	-3.13018276109016\\
1.763	-3.18688699460862\\
1.767	-3.27785555552113\\
1.77	-3.33449247430775\\
1.772	-3.3652774006001\\
1.774	-3.38701284878357\\
1.775	-3.39623632028767\\
1.776	-3.40191837469032\\
1.777	-3.40531074233573\\
1.778	-3.40588348215817\\
1.779	-3.40617883049159\\
1.78	-3.40762024229061\\
1.781	-3.4053372489955\\
1.782	-3.40401241067412\\
1.783	-3.39986023207948\\
1.785	-3.38507467617253\\
1.786	-3.37594995457707\\
1.787	-3.36418164288641\\
1.788	-3.35444395726523\\
1.789	-3.34202804149824\\
1.792	-3.29663694890225\\
1.796	-3.23056983810272\\
1.797	-3.21581065247308\\
1.799	-3.18061153791775\\
1.802	-3.13780556117092\\
1.804	-3.11620438233278\\
1.806	-3.09680054361105\\
1.808	-3.08281100890242\\
1.81	-3.07277046464911\\
1.811	-3.07102204618681\\
1.812	-3.07027031472267\\
1.813	-3.06915178998965\\
1.815	-3.0767077402871\\
1.817	-3.08750487586101\\
1.824	-3.13998834453481\\
1.825	-3.1464498503913\\
1.826	-3.15138090855243\\
1.827	-3.15787126377406\\
1.828	-3.16022202878376\\
1.829	-3.16405499531883\\
1.83	-3.16430910975438\\
1.831	-3.16687381186687\\
1.832	-3.16719807434325\\
1.833	-3.16888452900586\\
1.834	-3.16870553297539\\
1.836	-3.1648946618228\\
1.839	-3.14835160228165\\
1.84	-3.14049206503549\\
1.846	-3.08274856919505\\
1.848	-3.06336964672799\\
1.853	-3.02182908281894\\
1.855	-3.01134427188066\\
1.857	-3.00359210522862\\
1.858	-3.00094664415896\\
1.859	-3.00044085812636\\
1.86	-3.00100914400424\\
1.861	-3.00054771440506\\
1.862	-3.00145549930347\\
1.863	-3.00350368863942\\
1.864	-3.00673112842315\\
1.866	-3.01224129803319\\
1.868	-3.0237431265217\\
1.87	-3.03160453320578\\
1.871	-3.03552525019307\\
1.878	-3.07151279584877\\
1.881	-3.07850252194851\\
1.882	-3.08000566110479\\
1.884	-3.07834189727235\\
1.885	-3.07424355135849\\
1.886	-3.0718843176324\\
1.887	-3.06589305091349\\
1.888	-3.05844648981661\\
1.889	-3.04771206599815\\
1.89	-3.03891620642351\\
1.893	-3.00333684294506\\
1.895	-2.97452827083394\\
1.901	-2.87033687272798\\
1.904	-2.81245583784567\\
1.906	-2.77039849271531\\
1.911	-2.67505252273846\\
1.914	-2.62705334038476\\
1.916	-2.60215011143101\\
1.919	-2.57506026832354\\
1.921	-2.56197016590373\\
1.922	-2.56021385541681\\
1.923	-2.55662761007634\\
1.924	-2.55616657184642\\
1.925	-2.5563265973438\\
1.928	-2.56773844375493\\
1.934	-2.60784698035905\\
1.936	-2.62507722682138\\
1.938	-2.63678811464257\\
1.939	-2.64391021048517\\
1.94	-2.64921334418341\\
1.941	-2.65694458793479\\
1.944	-2.66899016431794\\
1.945	-2.67472660464349\\
1.947	-2.67760374615611\\
1.948	-2.67631197453213\\
1.949	-2.67608149017882\\
1.95	-2.67622913019389\\
1.951	-2.67468684618532\\
1.952	-2.67220957850582\\
1.954	-2.66509950117779\\
1.956	-2.65724175999499\\
1.958	-2.64629802671273\\
1.959	-2.6397841582327\\
1.96	-2.62957784278845\\
1.964	-2.6004477433751\\
1.969	-2.56076038242428\\
1.971	-2.54371461725512\\
1.972	-2.53905142051703\\
1.973	-2.53284270161178\\
1.974	-2.52866924708359\\
1.975	-2.52677665057022\\
1.976	-2.52654816526428\\
1.977	-2.52763941339428\\
1.978	-2.52968344732132\\
1.979	-2.53278425792971\\
1.98	-2.53999310216319\\
1.982	-2.55140190772685\\
1.984	-2.56610901811199\\
1.985	-2.57581517391694\\
1.99	-2.64551588225268\\
1.992	-2.67723398556104\\
1.995	-2.73364620056602\\
1.997	-2.76868520290498\\
1.999	-2.79975387641202\\
};
%\addlegendentry{OKID/ERA ROM $r=40$}

\addplot [color=mycolor1, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.5	-4\\
1.5	6\\
};
\end{axis}

\begin{axis}[%
width=1.259\fheight,
height=0.743\fheight,
at={(-0.164\fheight,-0.097\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
